Fully-implicit log-conformation formulation of constitutive laws

Subject of this paper is the derivation of a new constitutive law in terms of the logarithm of the conformation tensor that can be used as a full substitute for the 2D governing equations of the Oldroyd-B, Giesekus and other models. One of the key features of these new equations is that - in contrast to the original log-conf equations given by Fattal and Kupferman (2004) - these constitutive equations combined with the Navier-Stokes equations constitute a self-contained, non-iterative system of partial differential equations. In addition to its potential as a fruitful source for understanding the mathematical subtleties of the models from a new perspective, this analytical description also allows us to fully utilize the Newton-Raphson algorithm in numerical simulations, which by design should lead to reduced computational effort. By means of the confined cylinder benchmark we will show that a finite element discretization of these new equations delivers results of comparable accuracy to known methods.

==> Fig/T11WakePlot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Mon May 12 15:39:29 2014
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,0.739)--(1.308,0.739);
\draw[gp path] (5.835,0.739)--(5.655,0.739);
\node[gp node right] at (0.990,0.739) {-20};
\draw[gp path] (1.128,1.784)--(1.308,1.784);
\draw[gp path] (5.835,1.784)--(5.655,1.784);
\node[gp node right] at (0.990,1.784) { 0};
\draw[gp path] (1.128,2.830)--(1.308,2.830);
\draw[gp path] (5.835,2.830)--(5.655,2.830);
\node[gp node right] at (0.990,2.830) { 20};
\draw[gp path] (1.128,3.875)--(1.308,3.875);
\draw[gp path] (5.835,3.875)--(5.655,3.875);
\node[gp node right] at (0.990,3.875) { 40};
\draw[gp path] (1.128,4.920)--(1.308,4.920);
\draw[gp path] (5.835,4.920)--(5.655,4.920);
\node[gp node right] at (0.990,4.920) { 60};
\draw[gp path] (1.128,5.965)--(1.308,5.965);
\draw[gp path] (5.835,5.965)--(5.655,5.965);
\node[gp node right] at (0.990,5.965) { 80};
\draw[gp path] (1.128,7.011)--(1.308,7.011);
\draw[gp path] (5.835,7.011)--(5.655,7.011);
\node[gp node right] at (0.990,7.011) { 100};
\draw[gp path] (1.128,8.056)--(1.308,8.056);
\draw[gp path] (5.835,8.056)--(5.655,8.056);
\node[gp node right] at (0.990,8.056) { 120};
\draw[gp path] (1.128,0.739)--(1.128,0.919);
\draw[gp path] (1.128,8.056)--(1.128,7.876);
\node[gp node center] at (1.128,0.508) { 0};
\draw[gp path] (1.913,0.739)--(1.913,0.919);
\draw[gp path] (1.913,8.056)--(1.913,7.876);
\node[gp node center] at (1.913,0.508) { 1};
\draw[gp path] (2.697,0.739)--(2.697,0.919);
\draw[gp path] (2.697,8.056)--(2.697,7.876);
\node[gp node center] at (2.697,0.508) { 2};
\draw[gp path] (3.482,0.739)--(3.482,0.919);
\draw[gp path] (3.482,8.056)--(3.482,7.876);
\node[gp node center] at (3.482,0.508) { 3};
\draw[gp path] (4.266,0.739)--(4.266,0.919);
\draw[gp path] (4.266,8.056)--(4.266,7.876);
\node[gp node center] at (4.266,0.508) { 4};
\draw[gp path] (5.051,0.739)--(5.051,0.919);
\draw[gp path] (5.051,8.056)--(5.051,7.876);
\node[gp node center] at (5.051,0.508) { 5};
\draw[gp path] (5.835,0.739)--(5.835,0.919);
\draw[gp path] (5.835,8.056)--(5.835,7.876);
\node[gp node center] at (5.835,0.508) { 6};
\draw[gp path] (1.128,8.056)--(1.128,0.739)--(5.835,0.739)--(5.835,8.056)--cycle;
\node[gp node center,rotate=-270] at (0.184,4.397) {$T_{11}$};
\node[gp node center] at (3.481,0.162) {$s$};
\node[gp node center] at (3.481,8.403) {$Wi = 0.6$};
\node[gp node right] at (4.689,6.836) {M1};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (4.827,6.836)--(5.559,6.836);
\draw[gp path] (1.128,1.784)--(1.154,1.784)--(1.179,1.783)--(1.205,1.781)--(1.231,1.778)%
  --(1.256,1.775)--(1.282,1.772)--(1.308,1.770)--(1.333,1.768)--(1.359,1.768)--(1.385,1.770)%
  --(1.410,1.775)--(1.436,1.783)--(1.462,1.797)--(1.487,1.812)--(1.513,1.837)--(1.539,1.870)%
  --(1.564,1.908)--(1.590,1.951)--(1.616,2.013)--(1.641,2.088)--(1.667,2.167)--(1.693,2.253)%
  --(1.718,2.373)--(1.744,2.513)--(1.770,2.650)--(1.795,2.797)--(1.821,2.998)--(1.847,3.228)%
  --(1.873,3.427)--(1.898,3.633)--(1.924,3.908)--(1.950,4.210)--(1.975,4.450)--(2.001,4.695)%
  --(2.027,5.011)--(2.052,5.345)--(2.078,5.584)--(2.104,5.818)--(2.129,6.107)--(2.155,6.393)%
  --(2.181,6.568)--(2.206,6.727)--(2.232,6.909)--(2.258,7.072)--(2.283,7.132)--(2.309,7.166)%
  --(2.335,7.199)--(2.360,7.200)--(2.386,7.086)--(2.412,6.916)--(2.437,6.735)--(2.463,6.541)%
  --(2.489,6.281)--(2.514,6.005)--(2.540,5.733)--(2.566,5.467)--(2.591,5.193)--(2.617,4.926)%
  --(2.643,4.656)--(2.668,4.394)--(2.694,4.152)--(2.720,3.928)--(2.745,3.705)--(2.771,3.490)%
  --(2.797,3.309)--(2.822,3.148)--(2.848,2.991)--(2.874,2.840)--(2.899,2.721)--(2.925,2.616)%
  --(2.951,2.515)--(2.976,2.418)--(3.002,2.346)--(3.028,2.284)--(3.053,2.223)--(3.079,2.163)%
  --(3.105,2.121)--(3.130,2.084)--(3.156,2.046)--(3.182,2.008)--(3.207,1.980)--(3.233,1.955)%
  --(3.259,1.930)--(3.285,1.904)--(3.310,1.885)--(3.336,1.867)--(3.362,1.851)--(3.387,1.835)%
  --(3.413,1.823)--(3.439,1.812)--(3.464,1.804)--(3.490,1.796)--(3.516,1.792)--(3.541,1.787)%
  --(3.567,1.785)--(3.593,1.786)--(3.618,1.815)--(3.644,1.858)--(3.670,1.912)--(3.695,1.974)%
  --(3.721,2.030)--(3.747,2.087)--(3.772,2.143)--(3.798,2.197)--(3.824,2.247)--(3.850,2.293)%
  --(3.875,2.333)--(3.901,2.369)--(3.928,2.405)--(3.954,2.436)--(3.981,2.461)--(4.009,2.482)%
  --(4.039,2.504)--(4.070,2.521)--(4.107,2.534)--(4.144,2.541)--(4.195,2.546)--(4.246,2.543)%
  --(4.312,2.528)--(4.377,2.504)--(4.442,2.476)--(4.508,2.444)--(4.573,2.409)--(4.639,2.372)%
  --(4.704,2.336)--(4.769,2.300)--(4.835,2.265)--(4.900,2.230)--(4.965,2.198)--(5.031,2.167)%
  --(5.096,2.138)--(5.162,2.110)--(5.227,2.085)--(5.292,2.061)--(5.358,2.039)--(5.423,2.018)%
  --(5.488,1.999)--(5.554,1.982)--(5.619,1.965)--(5.685,1.950)--(5.750,1.936)--(5.815,1.923)%
  --(5.835,1.919);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.689,7.067) {M2};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.827,7.067)--(5.559,7.067);
\draw[gp path] (1.128,1.784)--(1.141,1.784)--(1.154,1.784)--(1.167,1.783)--(1.179,1.783)%
  --(1.192,1.782)--(1.205,1.781)--(1.218,1.779)--(1.231,1.778)--(1.244,1.777)--(1.256,1.775)%
  --(1.269,1.774)--(1.282,1.772)--(1.295,1.771)--(1.308,1.770)--(1.321,1.769)--(1.333,1.768)%
  --(1.346,1.768)--(1.359,1.768)--(1.372,1.768)--(1.385,1.770)--(1.398,1.771)--(1.410,1.773)%
  --(1.423,1.777)--(1.436,1.781)--(1.449,1.786)--(1.462,1.792)--(1.475,1.799)--(1.487,1.808)%
  --(1.500,1.818)--(1.513,1.830)--(1.526,1.843)--(1.539,1.859)--(1.552,1.876)--(1.564,1.894)%
  --(1.577,1.916)--(1.590,1.941)--(1.603,1.967)--(1.616,1.995)--(1.629,2.027)--(1.641,2.064)%
  --(1.654,2.100)--(1.667,2.140)--(1.680,2.186)--(1.693,2.237)--(1.706,2.287)--(1.718,2.340)%
  --(1.731,2.402)--(1.744,2.469)--(1.757,2.534)--(1.770,2.603)--(1.783,2.682)--(1.795,2.766)%
  --(1.808,2.849)--(1.821,2.935)--(1.834,3.032)--(1.847,3.136)--(1.860,3.235)--(1.873,3.339)%
  --(1.885,3.454)--(1.898,3.575)--(1.911,3.690)--(1.924,3.809)--(1.937,3.940)--(1.950,4.076)%
  --(1.962,4.203)--(1.975,4.333)--(1.988,4.474)--(2.001,4.619)--(2.014,4.752)--(2.027,4.887)%
  --(2.039,5.030)--(2.052,5.176)--(2.065,5.306)--(2.078,5.437)--(2.091,5.573)--(2.104,5.708)%
  --(2.116,5.827)--(2.129,5.944)--(2.142,6.061)--(2.155,6.175)--(2.168,6.272)--(2.181,6.367)%
  --(2.193,6.454)--(2.206,6.538)--(2.219,6.605)--(2.232,6.668)--(2.245,6.718)--(2.258,6.764)%
  --(2.270,6.795)--(2.283,6.822)--(2.296,6.831)--(2.309,6.836)--(2.322,6.829)--(2.335,6.817)%
  --(2.347,6.786)--(2.360,6.750)--(2.373,6.701)--(2.386,6.643)--(2.399,6.567)--(2.412,6.489)%
  --(2.424,6.406)--(2.437,6.320)--(2.450,6.217)--(2.463,6.113)--(2.476,6.006)--(2.489,5.900)%
  --(2.501,5.778)--(2.514,5.657)--(2.527,5.536)--(2.540,5.418)--(2.553,5.289)--(2.566,5.159)%
  --(2.579,5.034)--(2.591,4.914)--(2.604,4.786)--(2.617,4.657)--(2.630,4.536)--(2.643,4.423)%
  --(2.656,4.303)--(2.668,4.183)--(2.681,4.072)--(2.694,3.970)--(2.707,3.863)--(2.720,3.756)%
  --(2.733,3.659)--(2.745,3.570)--(2.758,3.479)--(2.771,3.387)--(2.784,3.304)--(2.797,3.229)%
  --(2.810,3.152)--(2.822,3.075)--(2.835,3.007)--(2.848,2.944)--(2.861,2.881)--(2.874,2.817)%
  --(2.887,2.761)--(2.899,2.709)--(2.912,2.658)--(2.925,2.606)--(2.938,2.560)--(2.951,2.518)%
  --(2.964,2.476)--(2.976,2.434)--(2.989,2.397)--(3.002,2.363)--(3.015,2.329)--(3.028,2.295)%
  --(3.041,2.266)--(3.053,2.238)--(3.066,2.211)--(3.079,2.183)--(3.092,2.159)--(3.105,2.136)%
  --(3.118,2.114)--(3.130,2.091)--(3.143,2.072)--(3.156,2.053)--(3.169,2.035)--(3.182,2.017)%
  --(3.195,2.001)--(3.207,1.985)--(3.220,1.971)--(3.233,1.956)--(3.246,1.943)--(3.259,1.930)%
  --(3.272,1.918)--(3.285,1.906)--(3.297,1.895)--(3.310,1.885)--(3.323,1.876)--(3.336,1.866)%
  --(3.349,1.858)--(3.362,1.850)--(3.374,1.842)--(3.387,1.835)--(3.400,1.829)--(3.413,1.823)%
  --(3.426,1.817)--(3.439,1.812)--(3.451,1.808)--(3.464,1.803)--(3.477,1.800)--(3.490,1.796)%
  --(3.503,1.794)--(3.516,1.791)--(3.528,1.789)--(3.541,1.788)--(3.554,1.786)--(3.567,1.785)%
  --(3.580,1.785)--(3.593,1.785)--(3.605,1.798)--(3.618,1.815)--(3.631,1.836)--(3.644,1.861)%
  --(3.657,1.886)--(3.670,1.912)--(3.682,1.941)--(3.695,1.971)--(3.708,2.001)--(3.721,2.032)%
  --(3.734,2.064)--(3.747,2.096)--(3.760,2.127)--(3.772,2.158)--(3.785,2.188)--(3.798,2.219)%
  --(3.811,2.248)--(3.824,2.276)--(3.837,2.303)--(3.850,2.329)--(3.863,2.354)--(3.876,2.378)%
  --(3.889,2.400)--(3.902,2.421)--(3.915,2.441)--(3.928,2.459)--(3.941,2.476)--(3.955,2.492)%
  --(3.968,2.507)--(3.982,2.521)--(3.996,2.533)--(4.010,2.544)--(4.025,2.555)--(4.040,2.566)%
  --(4.056,2.574)--(4.072,2.580)--(4.090,2.588)--(4.108,2.594)--(4.129,2.597)--(4.149,2.599)%
  --(4.173,2.601)--(4.196,2.601)--(4.223,2.598)--(4.250,2.592)--(4.281,2.585)--(4.312,2.577)%
  --(4.344,2.564)--(4.377,2.550)--(4.410,2.536)--(4.442,2.520)--(4.475,2.503)--(4.508,2.485)%
  --(4.541,2.467)--(4.573,2.448)--(4.606,2.429)--(4.639,2.409)--(4.671,2.390)--(4.704,2.370)%
  --(4.737,2.351)--(4.769,2.331)--(4.802,2.313)--(4.835,2.294)--(4.867,2.276)--(4.900,2.258)%
  --(4.933,2.240)--(4.965,2.223)--(4.998,2.207)--(5.031,2.190)--(5.064,2.175)--(5.096,2.160)%
  --(5.129,2.145)--(5.162,2.131)--(5.194,2.117)--(5.227,2.104)--(5.260,2.091)--(5.292,2.078)%
  --(5.325,2.066)--(5.358,2.055)--(5.390,2.044)--(5.423,2.033)--(5.456,2.023)--(5.488,2.013)%
  --(5.521,2.003)--(5.554,1.994)--(5.587,1.985)--(5.619,1.977)--(5.652,1.969)--(5.685,1.961)%
  --(5.717,1.953)--(5.750,1.946)--(5.783,1.939)--(5.815,1.932)--(5.835,1.928);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.689,7.298) {M3};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (4.827,7.298)--(5.559,7.298);
\draw[gp path] (1.128,1.784)--(1.134,1.784)--(1.141,1.784)--(1.147,1.784)--(1.154,1.784)%
  --(1.160,1.784)--(1.167,1.783)--(1.173,1.783)--(1.179,1.783)--(1.186,1.782)--(1.192,1.782)%
  --(1.199,1.781)--(1.205,1.781)--(1.211,1.780)--(1.218,1.779)--(1.224,1.779)--(1.231,1.778)%
  --(1.237,1.777)--(1.244,1.777)--(1.250,1.776)--(1.256,1.775)--(1.263,1.775)--(1.269,1.774)%
  --(1.276,1.773)--(1.282,1.772)--(1.288,1.772)--(1.295,1.771)--(1.301,1.771)--(1.308,1.770)%
  --(1.314,1.769)--(1.321,1.769)--(1.327,1.769)--(1.333,1.768)--(1.340,1.768)--(1.346,1.768)%
  --(1.353,1.768)--(1.359,1.768)--(1.365,1.768)--(1.372,1.768)--(1.378,1.769)--(1.385,1.769)%
  --(1.391,1.770)--(1.398,1.771)--(1.404,1.772)--(1.410,1.773)--(1.417,1.775)--(1.423,1.777)%
  --(1.430,1.779)--(1.436,1.781)--(1.442,1.783)--(1.449,1.786)--(1.455,1.789)--(1.462,1.792)%
  --(1.468,1.796)--(1.475,1.799)--(1.481,1.803)--(1.487,1.808)--(1.494,1.813)--(1.500,1.818)%
  --(1.507,1.824)--(1.513,1.830)--(1.520,1.836)--(1.526,1.843)--(1.532,1.851)--(1.539,1.858)%
  --(1.545,1.867)--(1.552,1.875)--(1.558,1.885)--(1.564,1.895)--(1.571,1.905)--(1.577,1.916)%
  --(1.584,1.928)--(1.590,1.940)--(1.597,1.953)--(1.603,1.966)--(1.609,1.980)--(1.616,1.995)%
  --(1.622,2.011)--(1.629,2.027)--(1.635,2.044)--(1.641,2.062)--(1.648,2.080)--(1.654,2.099)%
  --(1.661,2.120)--(1.667,2.141)--(1.674,2.163)--(1.680,2.185)--(1.686,2.209)--(1.693,2.234)%
  --(1.699,2.259)--(1.706,2.285)--(1.712,2.313)--(1.718,2.341)--(1.725,2.370)--(1.731,2.400)%
  --(1.738,2.432)--(1.744,2.465)--(1.751,2.498)--(1.757,2.531)--(1.763,2.567)--(1.770,2.605)%
  --(1.776,2.642)--(1.783,2.680)--(1.789,2.720)--(1.795,2.762)--(1.802,2.804)--(1.808,2.846)%
  --(1.815,2.891)--(1.821,2.937)--(1.828,2.983)--(1.834,3.030)--(1.840,3.080)--(1.847,3.131)%
  --(1.853,3.181)--(1.860,3.232)--(1.866,3.286)--(1.873,3.341)--(1.879,3.395)--(1.885,3.451)%
  --(1.892,3.509)--(1.898,3.568)--(1.905,3.626)--(1.911,3.685)--(1.917,3.747)--(1.924,3.810)%
  --(1.930,3.872)--(1.937,3.934)--(1.943,3.999)--(1.950,4.065)--(1.956,4.129)--(1.962,4.195)%
  --(1.969,4.262)--(1.975,4.330)--(1.982,4.397)--(1.988,4.464)--(1.994,4.533)--(2.001,4.602)%
  --(2.007,4.670)--(2.014,4.738)--(2.020,4.807)--(2.027,4.877)--(2.033,4.945)--(2.039,5.013)%
  --(2.046,5.082)--(2.052,5.151)--(2.059,5.217)--(2.065,5.284)--(2.071,5.351)--(2.078,5.418)%
  --(2.084,5.482)--(2.091,5.546)--(2.097,5.609)--(2.104,5.673)--(2.110,5.733)--(2.116,5.793)%
  --(2.123,5.852)--(2.129,5.911)--(2.136,5.966)--(2.142,6.021)--(2.148,6.074)--(2.155,6.127)%
  --(2.161,6.176)--(2.168,6.225)--(2.174,6.271)--(2.181,6.316)--(2.187,6.358)--(2.193,6.399)%
  --(2.200,6.436)--(2.206,6.473)--(2.213,6.507)--(2.219,6.540)--(2.226,6.568)--(2.232,6.596)%
  --(2.238,6.620)--(2.245,6.644)--(2.251,6.663)--(2.258,6.680)--(2.264,6.695)--(2.270,6.709)%
  --(2.277,6.718)--(2.283,6.725)--(2.290,6.730)--(2.296,6.735)--(2.303,6.733)--(2.309,6.730)%
  --(2.315,6.725)--(2.322,6.720)--(2.328,6.708)--(2.335,6.695)--(2.341,6.681)--(2.347,6.666)%
  --(2.354,6.645)--(2.360,6.622)--(2.367,6.598)--(2.373,6.573)--(2.380,6.542)--(2.386,6.511)%
  --(2.392,6.478)--(2.399,6.446)--(2.405,6.407)--(2.412,6.368)--(2.418,6.328)--(2.424,6.288)%
  --(2.431,6.243)--(2.437,6.197)--(2.444,6.151)--(2.450,6.105)--(2.457,6.054)--(2.463,6.003)%
  --(2.469,5.951)--(2.476,5.901)--(2.482,5.846)--(2.489,5.790)--(2.495,5.735)--(2.501,5.681)%
  --(2.508,5.623)--(2.514,5.564)--(2.521,5.506)--(2.527,5.450)--(2.534,5.390)--(2.540,5.330)%
  --(2.546,5.270)--(2.553,5.212)--(2.559,5.152)--(2.566,5.091)--(2.572,5.031)--(2.579,4.973)%
  --(2.585,4.913)--(2.591,4.852)--(2.598,4.793)--(2.604,4.736)--(2.611,4.677)--(2.617,4.617)%
  --(2.623,4.559)--(2.630,4.504)--(2.636,4.446)--(2.643,4.388)--(2.649,4.332)--(2.656,4.279)%
  --(2.662,4.224)--(2.668,4.168)--(2.675,4.115)--(2.681,4.064)--(2.688,4.012)--(2.694,3.959)%
  --(2.700,3.908)--(2.707,3.860)--(2.713,3.810)--(2.720,3.761)--(2.726,3.713)--(2.733,3.667)%
  --(2.739,3.621)--(2.745,3.575)--(2.752,3.530)--(2.758,3.488)--(2.765,3.445)--(2.771,3.401)%
  --(2.777,3.360)--(2.784,3.320)--(2.790,3.281)--(2.797,3.241)--(2.803,3.203)--(2.810,3.166)%
  --(2.816,3.129)--(2.822,3.093)--(2.829,3.058)--(2.835,3.024)--(2.842,2.991)--(2.848,2.957)%
  --(2.854,2.925)--(2.861,2.894)--(2.867,2.864)--(2.874,2.833)--(2.880,2.804)--(2.887,2.776)%
  --(2.893,2.748)--(2.899,2.720)--(2.906,2.694)--(2.912,2.669)--(2.919,2.644)--(2.925,2.618)%
  --(2.932,2.595)--(2.938,2.571)--(2.944,2.549)--(2.951,2.526)--(2.957,2.504)--(2.964,2.484)%
  --(2.970,2.463)--(2.976,2.443)--(2.983,2.423)--(2.989,2.405)--(2.996,2.386)--(3.002,2.368)%
  --(3.009,2.350)--(3.015,2.333)--(3.021,2.317)--(3.028,2.300)--(3.034,2.285)--(3.041,2.269)%
  --(3.047,2.255)--(3.053,2.240)--(3.060,2.226)--(3.066,2.212)--(3.073,2.199)--(3.079,2.185)%
  --(3.086,2.173)--(3.092,2.160)--(3.098,2.148)--(3.105,2.136)--(3.111,2.125)--(3.118,2.114)%
  --(3.124,2.103)--(3.130,2.092)--(3.137,2.082)--(3.143,2.072)--(3.150,2.062)--(3.156,2.053)%
  --(3.163,2.044)--(3.169,2.035)--(3.175,2.026)--(3.182,2.017)--(3.188,2.009)--(3.195,2.001)%
  --(3.201,1.993)--(3.207,1.985)--(3.214,1.977)--(3.220,1.970)--(3.227,1.963)--(3.233,1.956)%
  --(3.240,1.949)--(3.246,1.943)--(3.252,1.936)--(3.259,1.930)--(3.265,1.924)--(3.272,1.918)%
  --(3.278,1.912)--(3.285,1.906)--(3.291,1.901)--(3.297,1.895)--(3.304,1.890)--(3.310,1.885)%
  --(3.317,1.880)--(3.323,1.875)--(3.329,1.871)--(3.336,1.866)--(3.342,1.862)--(3.349,1.858)%
  --(3.355,1.854)--(3.362,1.849)--(3.368,1.846)--(3.374,1.842)--(3.381,1.838)--(3.387,1.835)%
  --(3.394,1.832)--(3.400,1.829)--(3.406,1.826)--(3.413,1.822)--(3.419,1.820)--(3.426,1.817)%
  --(3.432,1.815)--(3.439,1.812)--(3.445,1.810)--(3.451,1.808)--(3.458,1.805)--(3.464,1.803)%
  --(3.471,1.802)--(3.477,1.800)--(3.483,1.798)--(3.490,1.797)--(3.496,1.795)--(3.503,1.794)%
  --(3.509,1.792)--(3.516,1.791)--(3.522,1.790)--(3.528,1.789)--(3.535,1.788)--(3.541,1.788)%
  --(3.548,1.787)--(3.554,1.786)--(3.560,1.786)--(3.567,1.785)--(3.573,1.785)--(3.580,1.784)%
  --(3.586,1.784)--(3.593,1.784)--(3.599,1.791)--(3.605,1.798)--(3.612,1.807)--(3.618,1.816)%
  --(3.625,1.826)--(3.631,1.836)--(3.638,1.847)--(3.644,1.859)--(3.650,1.871)--(3.657,1.884)%
  --(3.663,1.897)--(3.670,1.911)--(3.676,1.925)--(3.682,1.940)--(3.689,1.954)--(3.695,1.969)%
  --(3.702,1.985)--(3.708,2.000)--(3.715,2.016)--(3.721,2.031)--(3.727,2.047)--(3.734,2.063)%
  --(3.740,2.079)--(3.747,2.095)--(3.753,2.111)--(3.760,2.127)--(3.766,2.143)--(3.772,2.159)%
  --(3.779,2.175)--(3.785,2.191)--(3.792,2.207)--(3.798,2.223)--(3.805,2.238)--(3.811,2.253)%
  --(3.817,2.269)--(3.824,2.284)--(3.830,2.298)--(3.837,2.313)--(3.843,2.327)--(3.850,2.342)%
  --(3.856,2.356)--(3.863,2.369)--(3.869,2.383)--(3.876,2.396)--(3.882,2.409)--(3.889,2.421)%
  --(3.895,2.434)--(3.902,2.446)--(3.908,2.457)--(3.915,2.469)--(3.921,2.480)--(3.928,2.491)%
  --(3.935,2.501)--(3.941,2.511)--(3.948,2.521)--(3.955,2.530)--(3.962,2.540)--(3.968,2.549)%
  --(3.975,2.557)--(3.982,2.565)--(3.989,2.573)--(3.996,2.581)--(4.004,2.588)--(4.011,2.595)%
  --(4.018,2.602)--(4.026,2.608)--(4.033,2.614)--(4.041,2.620)--(4.049,2.626)--(4.057,2.631)%
  --(4.065,2.636)--(4.073,2.640)--(4.082,2.645)--(4.091,2.649)--(4.100,2.652)--(4.109,2.655)%
  --(4.119,2.658)--(4.129,2.661)--(4.139,2.663)--(4.150,2.664)--(4.161,2.665)--(4.173,2.666)%
  --(4.185,2.666)--(4.197,2.664)--(4.210,2.664)--(4.223,2.662)--(4.237,2.659)--(4.251,2.656)%
  --(4.266,2.652)--(4.281,2.648)--(4.297,2.643)--(4.312,2.636)--(4.328,2.630)--(4.344,2.624)%
  --(4.361,2.617)--(4.377,2.609)--(4.393,2.601)--(4.410,2.593)--(4.426,2.584)--(4.442,2.575)%
  --(4.459,2.566)--(4.475,2.557)--(4.491,2.547)--(4.508,2.537)--(4.524,2.527)--(4.541,2.517)%
  --(4.557,2.507)--(4.573,2.497)--(4.590,2.486)--(4.606,2.476)--(4.622,2.465)--(4.639,2.455)%
  --(4.655,2.444)--(4.671,2.434)--(4.688,2.423)--(4.704,2.413)--(4.720,2.402)--(4.737,2.392)%
  --(4.753,2.381)--(4.769,2.371)--(4.786,2.361)--(4.802,2.351)--(4.818,2.341)--(4.835,2.331)%
  --(4.851,2.321)--(4.867,2.311)--(4.884,2.301)--(4.900,2.292)--(4.916,2.282)--(4.933,2.273)%
  --(4.949,2.264)--(4.965,2.254)--(4.982,2.245)--(4.998,2.237)--(5.014,2.228)--(5.031,2.219)%
  --(5.047,2.211)--(5.064,2.202)--(5.080,2.194)--(5.096,2.186)--(5.113,2.178)--(5.129,2.170)%
  --(5.145,2.162)--(5.162,2.155)--(5.178,2.147)--(5.194,2.140)--(5.211,2.133)--(5.227,2.126)%
  --(5.243,2.119)--(5.260,2.112)--(5.276,2.105)--(5.292,2.099)--(5.309,2.092)--(5.325,2.086)%
  --(5.341,2.079)--(5.358,2.073)--(5.374,2.067)--(5.390,2.061)--(5.407,2.056)--(5.423,2.050)%
  --(5.439,2.044)--(5.456,2.039)--(5.472,2.034)--(5.488,2.028)--(5.505,2.023)--(5.521,2.018)%
  --(5.537,2.013)--(5.554,2.008)--(5.570,2.004)--(5.587,1.999)--(5.603,1.994)--(5.619,1.990)%
  --(5.636,1.986)--(5.652,1.981)--(5.668,1.977)--(5.685,1.973)--(5.701,1.969)--(5.717,1.965)%
  --(5.734,1.961)--(5.750,1.957)--(5.766,1.954)--(5.783,1.950)--(5.799,1.946)--(5.815,1.943)%
  --(5.832,1.939)--(5.835,1.938);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.689,7.529) {M4};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.827,7.529)--(5.559,7.529);
\draw[gp path] (1.128,1.784)--(1.131,1.784)--(1.134,1.784)--(1.138,1.784)--(1.141,1.784)%
  --(1.144,1.784)--(1.147,1.784)--(1.150,1.784)--(1.154,1.784)--(1.157,1.784)--(1.160,1.784)%
  --(1.163,1.783)--(1.167,1.783)--(1.170,1.783)--(1.173,1.783)--(1.176,1.783)--(1.179,1.783)%
  --(1.183,1.782)--(1.186,1.782)--(1.189,1.782)--(1.192,1.782)--(1.195,1.781)--(1.199,1.781)%
  --(1.202,1.781)--(1.205,1.781)--(1.208,1.780)--(1.211,1.780)--(1.215,1.780)--(1.218,1.779)%
  --(1.221,1.779)--(1.224,1.779)--(1.227,1.778)--(1.231,1.778)--(1.234,1.778)--(1.237,1.777)%
  --(1.240,1.777)--(1.244,1.777)--(1.247,1.776)--(1.250,1.776)--(1.253,1.776)--(1.256,1.775)%
  --(1.260,1.775)--(1.263,1.775)--(1.266,1.774)--(1.269,1.774)--(1.272,1.773)--(1.276,1.773)%
  --(1.279,1.773)--(1.282,1.772)--(1.285,1.772)--(1.288,1.772)--(1.292,1.771)--(1.295,1.771)%
  --(1.298,1.771)--(1.301,1.771)--(1.304,1.770)--(1.308,1.770)--(1.311,1.770)--(1.314,1.769)%
  --(1.317,1.769)--(1.321,1.769)--(1.324,1.769)--(1.327,1.769)--(1.330,1.768)--(1.333,1.768)%
  --(1.337,1.768)--(1.340,1.768)--(1.343,1.768)--(1.346,1.768)--(1.349,1.768)--(1.353,1.768)%
  --(1.356,1.768)--(1.359,1.768)--(1.362,1.768)--(1.365,1.768)--(1.369,1.768)--(1.372,1.768)%
  --(1.375,1.769)--(1.378,1.769)--(1.382,1.769)--(1.385,1.769)--(1.388,1.770)--(1.391,1.770)%
  --(1.394,1.771)--(1.398,1.771)--(1.401,1.772)--(1.404,1.772)--(1.407,1.773)--(1.410,1.773)%
  --(1.414,1.774)--(1.417,1.775)--(1.420,1.776)--(1.423,1.777)--(1.426,1.778)--(1.430,1.779)%
  --(1.433,1.780)--(1.436,1.781)--(1.439,1.782)--(1.442,1.783)--(1.446,1.784)--(1.449,1.786)%
  --(1.452,1.787)--(1.455,1.789)--(1.459,1.790)--(1.462,1.792)--(1.465,1.794)--(1.468,1.795)%
  --(1.471,1.797)--(1.475,1.799)--(1.478,1.801)--(1.481,1.804)--(1.484,1.806)--(1.487,1.808)%
  --(1.491,1.810)--(1.494,1.813)--(1.497,1.815)--(1.500,1.818)--(1.503,1.821)--(1.507,1.824)%
  --(1.510,1.827)--(1.513,1.830)--(1.516,1.833)--(1.520,1.836)--(1.523,1.840)--(1.526,1.843)%
  --(1.529,1.847)--(1.532,1.851)--(1.536,1.854)--(1.539,1.858)--(1.542,1.862)--(1.545,1.867)%
  --(1.548,1.871)--(1.552,1.875)--(1.555,1.880)--(1.558,1.885)--(1.561,1.890)--(1.564,1.895)%
  --(1.568,1.900)--(1.571,1.905)--(1.574,1.911)--(1.577,1.916)--(1.580,1.922)--(1.584,1.928)%
  --(1.587,1.934)--(1.590,1.940)--(1.593,1.946)--(1.597,1.953)--(1.600,1.959)--(1.603,1.966)%
  --(1.606,1.973)--(1.609,1.980)--(1.613,1.988)--(1.616,1.995)--(1.619,2.003)--(1.622,2.011)%
  --(1.625,2.019)--(1.629,2.027)--(1.632,2.035)--(1.635,2.044)--(1.638,2.053)--(1.641,2.062)%
  --(1.645,2.071)--(1.648,2.080)--(1.651,2.090)--(1.654,2.100)--(1.657,2.110)--(1.661,2.120)%
  --(1.664,2.130)--(1.667,2.141)--(1.670,2.152)--(1.674,2.163)--(1.677,2.174)--(1.680,2.185)%
  --(1.683,2.197)--(1.686,2.209)--(1.690,2.221)--(1.693,2.233)--(1.696,2.246)--(1.699,2.259)%
  --(1.702,2.272)--(1.706,2.285)--(1.709,2.299)--(1.712,2.313)--(1.715,2.327)--(1.718,2.341)%
  --(1.722,2.355)--(1.725,2.370)--(1.728,2.385)--(1.731,2.400)--(1.735,2.416)--(1.738,2.432)%
  --(1.741,2.448)--(1.744,2.464)--(1.747,2.481)--(1.751,2.498)--(1.754,2.515)--(1.757,2.532)%
  --(1.760,2.550)--(1.763,2.568)--(1.767,2.586)--(1.770,2.604)--(1.773,2.623)--(1.776,2.642)%
  --(1.779,2.661)--(1.783,2.680)--(1.786,2.700)--(1.789,2.720)--(1.792,2.741)--(1.795,2.761)%
  --(1.799,2.782)--(1.802,2.804)--(1.805,2.825)--(1.808,2.846)--(1.812,2.869)--(1.815,2.891)%
  --(1.818,2.913)--(1.821,2.936)--(1.824,2.959)--(1.828,2.983)--(1.831,3.007)--(1.834,3.030)%
  --(1.837,3.055)--(1.840,3.079)--(1.844,3.104)--(1.847,3.129)--(1.850,3.154)--(1.853,3.180)%
  --(1.856,3.206)--(1.860,3.232)--(1.863,3.258)--(1.866,3.285)--(1.869,3.312)--(1.873,3.339)%
  --(1.876,3.367)--(1.879,3.394)--(1.882,3.422)--(1.885,3.450)--(1.889,3.479)--(1.892,3.508)%
  --(1.895,3.536)--(1.898,3.565)--(1.901,3.595)--(1.905,3.625)--(1.908,3.654)--(1.911,3.684)%
  --(1.914,3.715)--(1.917,3.746)--(1.921,3.776)--(1.924,3.807)--(1.927,3.838)--(1.930,3.870)%
  --(1.933,3.901)--(1.937,3.932)--(1.940,3.964)--(1.943,3.997)--(1.946,4.029)--(1.950,4.061)%
  --(1.953,4.094)--(1.956,4.127)--(1.959,4.159)--(1.962,4.192)--(1.966,4.225)--(1.969,4.259)%
  --(1.972,4.292)--(1.975,4.325)--(1.978,4.359)--(1.982,4.393)--(1.985,4.426)--(1.988,4.460)%
  --(1.991,4.494)--(1.994,4.528)--(1.998,4.562)--(2.001,4.596)--(2.004,4.630)--(2.007,4.665)%
  --(2.010,4.699)--(2.014,4.733)--(2.017,4.767)--(2.020,4.802)--(2.023,4.836)--(2.027,4.870)%
  --(2.030,4.904)--(2.033,4.938)--(2.036,4.972)--(2.039,5.006)--(2.043,5.040)--(2.046,5.075)%
  --(2.049,5.108)--(2.052,5.142)--(2.055,5.175)--(2.059,5.209)--(2.062,5.242)--(2.065,5.275)%
  --(2.068,5.309)--(2.071,5.342)--(2.075,5.374)--(2.078,5.407)--(2.081,5.439)--(2.084,5.472)%
  --(2.088,5.504)--(2.091,5.535)--(2.094,5.567)--(2.097,5.599)--(2.100,5.630)--(2.104,5.660)%
  --(2.107,5.691)--(2.110,5.722)--(2.113,5.751)--(2.116,5.781)--(2.120,5.810)--(2.123,5.840)%
  --(2.126,5.868)--(2.129,5.897)--(2.132,5.925)--(2.136,5.953)--(2.139,5.980)--(2.142,6.007)%
  --(2.145,6.033)--(2.148,6.060)--(2.152,6.085)--(2.155,6.111)--(2.158,6.136)--(2.161,6.160)%
  --(2.165,6.184)--(2.168,6.208)--(2.171,6.231)--(2.174,6.254)--(2.177,6.276)--(2.181,6.298)%
  --(2.184,6.319)--(2.187,6.340)--(2.190,6.360)--(2.193,6.380)--(2.197,6.399)--(2.200,6.418)%
  --(2.203,6.436)--(2.206,6.454)--(2.209,6.470)--(2.213,6.487)--(2.216,6.503)--(2.219,6.519)%
  --(2.222,6.533)--(2.226,6.547)--(2.229,6.561)--(2.232,6.574)--(2.235,6.587)--(2.238,6.599)%
  --(2.242,6.610)--(2.245,6.621)--(2.248,6.630)--(2.251,6.640)--(2.254,6.649)--(2.258,6.657)%
  --(2.261,6.665)--(2.264,6.672)--(2.267,6.678)--(2.270,6.684)--(2.274,6.689)--(2.277,6.694)%
  --(2.280,6.697)--(2.283,6.701)--(2.286,6.703)--(2.290,6.705)--(2.293,6.707)--(2.296,6.708)%
  --(2.299,6.708)--(2.303,6.707)--(2.306,6.706)--(2.309,6.705)--(2.312,6.702)--(2.315,6.699)%
  --(2.319,6.696)--(2.322,6.692)--(2.325,6.687)--(2.328,6.682)--(2.331,6.675)--(2.335,6.669)%
  --(2.338,6.662)--(2.341,6.654)--(2.344,6.646)--(2.347,6.637)--(2.351,6.628)--(2.354,6.618)%
  --(2.357,6.607)--(2.360,6.596)--(2.364,6.584)--(2.367,6.572)--(2.370,6.559)--(2.373,6.546)%
  --(2.376,6.532)--(2.380,6.518)--(2.383,6.503)--(2.386,6.488)--(2.389,6.472)--(2.392,6.456)%
  --(2.396,6.439)--(2.399,6.422)--(2.402,6.404)--(2.405,6.386)--(2.408,6.367)--(2.412,6.348)%
  --(2.415,6.328)--(2.418,6.308)--(2.421,6.288)--(2.424,6.268)--(2.428,6.246)--(2.431,6.225)%
  --(2.434,6.202)--(2.437,6.181)--(2.441,6.158)--(2.444,6.135)--(2.447,6.111)--(2.450,6.088)%
  --(2.453,6.064)--(2.457,6.039)--(2.460,6.015)--(2.463,5.990)--(2.466,5.965)--(2.469,5.939)%
  --(2.473,5.913)--(2.476,5.888)--(2.479,5.861)--(2.482,5.835)--(2.485,5.808)--(2.489,5.782)%
  --(2.492,5.754)--(2.495,5.727)--(2.498,5.699)--(2.501,5.672)--(2.505,5.644)--(2.508,5.616)%
  --(2.511,5.587)--(2.514,5.559)--(2.518,5.531)--(2.521,5.502)--(2.524,5.473)--(2.527,5.445)%
  --(2.530,5.416)--(2.534,5.386)--(2.537,5.357)--(2.540,5.328)--(2.543,5.299)--(2.546,5.269)%
  --(2.550,5.240)--(2.553,5.211)--(2.556,5.181)--(2.559,5.152)--(2.562,5.122)--(2.566,5.093)%
  --(2.569,5.063)--(2.572,5.033)--(2.575,5.004)--(2.579,4.975)--(2.582,4.945)--(2.585,4.915)%
  --(2.588,4.886)--(2.591,4.857)--(2.595,4.827)--(2.598,4.798)--(2.601,4.768)--(2.604,4.739)%
  --(2.607,4.710)--(2.611,4.681)--(2.614,4.652)--(2.617,4.623)--(2.620,4.594)--(2.623,4.565)%
  --(2.627,4.537)--(2.630,4.508)--(2.633,4.480)--(2.636,4.451)--(2.639,4.423)--(2.643,4.395)%
  --(2.646,4.367)--(2.649,4.339)--(2.652,4.312)--(2.656,4.284)--(2.659,4.257)--(2.662,4.229)%
  --(2.665,4.202)--(2.668,4.176)--(2.672,4.149)--(2.675,4.122)--(2.678,4.095)--(2.681,4.069)%
  --(2.684,4.043)--(2.688,4.017)--(2.691,3.991)--(2.694,3.966)--(2.697,3.940)--(2.700,3.914)%
  --(2.704,3.889)--(2.707,3.865)--(2.710,3.840)--(2.713,3.815)--(2.716,3.791)--(2.720,3.767)%
  --(2.723,3.743)--(2.726,3.719)--(2.729,3.695)--(2.733,3.672)--(2.736,3.649)--(2.739,3.625)%
  --(2.742,3.602)--(2.745,3.580)--(2.749,3.557)--(2.752,3.535)--(2.755,3.513)--(2.758,3.491)%
  --(2.761,3.470)--(2.765,3.448)--(2.768,3.427)--(2.771,3.406)--(2.774,3.385)--(2.777,3.364)%
  --(2.781,3.344)--(2.784,3.324)--(2.787,3.303)--(2.790,3.283)--(2.794,3.264)--(2.797,3.244)%
  --(2.800,3.225)--(2.803,3.206)--(2.806,3.187)--(2.810,3.169)--(2.813,3.150)--(2.816,3.132)%
  --(2.819,3.114)--(2.822,3.096)--(2.826,3.078)--(2.829,3.060)--(2.832,3.043)--(2.835,3.026)%
  --(2.838,3.009)--(2.842,2.992)--(2.845,2.976)--(2.848,2.960)--(2.851,2.943)--(2.854,2.927)%
  --(2.858,2.911)--(2.861,2.896)--(2.864,2.880)--(2.867,2.865)--(2.871,2.850)--(2.874,2.835)%
  --(2.877,2.820)--(2.880,2.806)--(2.883,2.791)--(2.887,2.777)--(2.890,2.763)--(2.893,2.749)%
  --(2.896,2.736)--(2.899,2.722)--(2.903,2.709)--(2.906,2.695)--(2.909,2.682)--(2.912,2.670)%
  --(2.915,2.657)--(2.919,2.644)--(2.922,2.632)--(2.925,2.620)--(2.928,2.607)--(2.932,2.595)%
  --(2.935,2.584)--(2.938,2.572)--(2.941,2.561)--(2.944,2.549)--(2.948,2.538)--(2.951,2.527)%
  --(2.954,2.516)--(2.957,2.505)--(2.960,2.494)--(2.964,2.484)--(2.967,2.474)--(2.970,2.463)%
  --(2.973,2.453)--(2.976,2.443)--(2.980,2.434)--(2.983,2.424)--(2.986,2.414)--(2.989,2.405)%
  --(2.992,2.395)--(2.996,2.386)--(2.999,2.377)--(3.002,2.368)--(3.005,2.359)--(3.009,2.351)%
  --(3.012,2.342)--(3.015,2.333)--(3.018,2.325)--(3.021,2.317)--(3.025,2.309)--(3.028,2.301)%
  --(3.031,2.293)--(3.034,2.285)--(3.037,2.277)--(3.041,2.269)--(3.044,2.262)--(3.047,2.255)%
  --(3.050,2.247)--(3.053,2.240)--(3.057,2.233)--(3.060,2.226)--(3.063,2.219)--(3.066,2.212)%
  --(3.069,2.205)--(3.073,2.199)--(3.076,2.192)--(3.079,2.185)--(3.082,2.179)--(3.086,2.173)%
  --(3.089,2.167)--(3.092,2.160)--(3.095,2.154)--(3.098,2.148)--(3.102,2.142)--(3.105,2.136)%
  --(3.108,2.131)--(3.111,2.125)--(3.114,2.119)--(3.118,2.114)--(3.121,2.108)--(3.124,2.103)%
  --(3.127,2.098)--(3.130,2.092)--(3.134,2.087)--(3.137,2.082)--(3.140,2.077)--(3.143,2.072)%
  --(3.147,2.067)--(3.150,2.062)--(3.153,2.058)--(3.156,2.053)--(3.159,2.048)--(3.163,2.044)%
  --(3.166,2.039)--(3.169,2.035)--(3.172,2.030)--(3.175,2.026)--(3.179,2.021)--(3.182,2.017)%
  --(3.185,2.013)--(3.188,2.009)--(3.191,2.005)--(3.195,2.001)--(3.198,1.997)--(3.201,1.993)%
  --(3.204,1.989)--(3.207,1.985)--(3.211,1.981)--(3.214,1.977)--(3.217,1.974)--(3.220,1.970)%
  --(3.224,1.966)--(3.227,1.963)--(3.230,1.959)--(3.233,1.956)--(3.236,1.952)--(3.240,1.949)%
  --(3.243,1.946)--(3.246,1.942)--(3.249,1.939)--(3.252,1.936)--(3.256,1.933)--(3.259,1.930)%
  --(3.262,1.927)--(3.265,1.924)--(3.268,1.921)--(3.272,1.918)--(3.275,1.915)--(3.278,1.912)%
  --(3.281,1.909)--(3.285,1.906)--(3.288,1.903)--(3.291,1.901)--(3.294,1.898)--(3.297,1.895)%
  --(3.301,1.893)--(3.304,1.890)--(3.307,1.888)--(3.310,1.885)--(3.313,1.883)--(3.317,1.880)%
  --(3.320,1.878)--(3.323,1.875)--(3.326,1.873)--(3.329,1.871)--(3.333,1.868)--(3.336,1.866)%
  --(3.339,1.864)--(3.342,1.862)--(3.345,1.860)--(3.349,1.858)--(3.352,1.855)--(3.355,1.853)%
  --(3.358,1.851)--(3.362,1.849)--(3.365,1.848)--(3.368,1.846)--(3.371,1.844)--(3.374,1.842)%
  --(3.378,1.840)--(3.381,1.838)--(3.384,1.837)--(3.387,1.835)--(3.390,1.833)--(3.394,1.832)%
  --(3.397,1.830)--(3.400,1.828)--(3.403,1.827)--(3.406,1.825)--(3.410,1.824)--(3.413,1.823)%
  --(3.416,1.821)--(3.419,1.820)--(3.422,1.818)--(3.426,1.817)--(3.429,1.816)--(3.432,1.814)%
  --(3.435,1.813)--(3.439,1.812)--(3.442,1.811)--(3.445,1.810)--(3.448,1.809)--(3.451,1.808)%
  --(3.455,1.806)--(3.458,1.805)--(3.461,1.804)--(3.464,1.803)--(3.467,1.802)--(3.471,1.802)%
  --(3.474,1.801)--(3.477,1.800)--(3.480,1.799)--(3.483,1.798)--(3.487,1.797)--(3.490,1.797)%
  --(3.493,1.796)--(3.496,1.795)--(3.500,1.794)--(3.503,1.794)--(3.506,1.793)--(3.509,1.792)%
  --(3.512,1.792)--(3.516,1.791)--(3.519,1.791)--(3.522,1.790)--(3.525,1.790)--(3.528,1.789)%
  --(3.532,1.789)--(3.535,1.788)--(3.538,1.788)--(3.541,1.787)--(3.544,1.787)--(3.548,1.787)%
  --(3.551,1.786)--(3.554,1.786)--(3.557,1.786)--(3.560,1.786)--(3.564,1.785)--(3.567,1.785)%
  --(3.570,1.785)--(3.573,1.785)--(3.577,1.785)--(3.580,1.785)--(3.583,1.784)--(3.586,1.784)%
  --(3.589,1.784)--(3.593,1.784)--(3.596,1.788)--(3.599,1.791)--(3.602,1.795)--(3.605,1.799)%
  --(3.609,1.803)--(3.612,1.807)--(3.615,1.811)--(3.618,1.816)--(3.621,1.821)--(3.625,1.826)%
  --(3.628,1.831)--(3.631,1.836)--(3.634,1.842)--(3.638,1.847)--(3.641,1.853)--(3.644,1.859)%
  --(3.647,1.865)--(3.650,1.871)--(3.654,1.877)--(3.657,1.884)--(3.660,1.890)--(3.663,1.897)%
  --(3.666,1.904)--(3.670,1.911)--(3.673,1.918)--(3.676,1.925)--(3.679,1.932)--(3.682,1.939)%
  --(3.686,1.946)--(3.689,1.954)--(3.692,1.961)--(3.695,1.969)--(3.698,1.976)--(3.702,1.984)%
  --(3.705,1.991)--(3.708,1.999)--(3.711,2.007)--(3.715,2.014)--(3.718,2.022)--(3.721,2.030)%
  --(3.724,2.038)--(3.727,2.046)--(3.731,2.054)--(3.734,2.062)--(3.737,2.070)--(3.740,2.078)%
  --(3.743,2.086)--(3.747,2.094)--(3.750,2.102)--(3.753,2.110)--(3.756,2.118)--(3.759,2.126)%
  --(3.763,2.134)--(3.766,2.142)--(3.769,2.150)--(3.772,2.158)--(3.776,2.166)--(3.779,2.174)%
  --(3.782,2.182)--(3.785,2.190)--(3.788,2.197)--(3.792,2.205)--(3.795,2.213)--(3.798,2.221)%
  --(3.801,2.229)--(3.804,2.237)--(3.808,2.244)--(3.811,2.252)--(3.814,2.260)--(3.817,2.267)%
  --(3.821,2.275)--(3.824,2.283)--(3.827,2.290)--(3.830,2.298)--(3.833,2.305)--(3.837,2.312)%
  --(3.840,2.320)--(3.843,2.327)--(3.846,2.334)--(3.850,2.342)--(3.853,2.349)--(3.856,2.356)%
  --(3.859,2.363)--(3.862,2.370)--(3.866,2.377)--(3.869,2.383)--(3.872,2.390)--(3.875,2.397)%
  --(3.879,2.404)--(3.882,2.410)--(3.885,2.417)--(3.888,2.423)--(3.892,2.430)--(3.895,2.436)%
  --(3.898,2.442)--(3.901,2.449)--(3.905,2.455)--(3.908,2.461)--(3.911,2.467)--(3.914,2.473)%
  --(3.918,2.479)--(3.921,2.485)--(3.924,2.490)--(3.928,2.496)--(3.931,2.502)--(3.934,2.507)%
  --(3.937,2.513)--(3.941,2.518)--(3.944,2.523)--(3.947,2.529)--(3.951,2.534)--(3.954,2.539)%
  --(3.957,2.544)--(3.961,2.549)--(3.964,2.554)--(3.967,2.559)--(3.971,2.564)--(3.974,2.568)%
  --(3.978,2.573)--(3.981,2.577)--(3.984,2.582)--(3.988,2.586)--(3.991,2.591)--(3.995,2.595)%
  --(3.998,2.599)--(4.002,2.603)--(4.005,2.607)--(4.009,2.611)--(4.012,2.615)--(4.016,2.619)%
  --(4.020,2.623)--(4.023,2.627)--(4.027,2.630)--(4.031,2.634)--(4.034,2.637)--(4.038,2.641)%
  --(4.042,2.644)--(4.045,2.647)--(4.049,2.651)--(4.053,2.654)--(4.057,2.657)--(4.061,2.660)%
  --(4.065,2.663)--(4.069,2.666)--(4.073,2.669)--(4.077,2.671)--(4.081,2.674)--(4.086,2.677)%
  --(4.090,2.679)--(4.094,2.681)--(4.099,2.684)--(4.103,2.686)--(4.108,2.688)--(4.112,2.690)%
  --(4.117,2.692)--(4.122,2.694)--(4.127,2.696)--(4.132,2.698)--(4.137,2.699)--(4.142,2.701)%
  --(4.147,2.702)--(4.152,2.703)--(4.158,2.704)--(4.163,2.705)--(4.169,2.706)--(4.175,2.707)%
  --(4.180,2.708)--(4.186,2.708)--(4.192,2.708)--(4.199,2.709)--(4.205,2.709)--(4.211,2.708)%
  --(4.218,2.708)--(4.224,2.708)--(4.231,2.707)--(4.238,2.706)--(4.245,2.705)--(4.252,2.704)%
  --(4.259,2.702)--(4.267,2.700)--(4.274,2.699)--(4.281,2.697)--(4.289,2.694)--(4.297,2.692)%
  --(4.305,2.689)--(4.312,2.687)--(4.320,2.684)--(4.328,2.680)--(4.336,2.677)--(4.344,2.674)%
  --(4.353,2.670)--(4.361,2.666)--(4.369,2.663)--(4.377,2.659)--(4.385,2.655)--(4.393,2.651)%
  --(4.402,2.647)--(4.410,2.643)--(4.418,2.638)--(4.426,2.634)--(4.434,2.629)--(4.442,2.625)%
  --(4.451,2.620)--(4.459,2.615)--(4.467,2.611)--(4.475,2.606)--(4.483,2.601)--(4.491,2.596)%
  --(4.500,2.591)--(4.508,2.585)--(4.516,2.580)--(4.524,2.575)--(4.532,2.570)--(4.541,2.565)%
  --(4.549,2.559)--(4.557,2.554)--(4.565,2.548)--(4.573,2.543)--(4.581,2.538)--(4.590,2.532)%
  --(4.598,2.527)--(4.606,2.521)--(4.614,2.516)--(4.622,2.510)--(4.630,2.504)--(4.639,2.499)%
  --(4.647,2.493)--(4.655,2.488)--(4.663,2.482)--(4.671,2.477)--(4.679,2.471)--(4.688,2.466)%
  --(4.696,2.460)--(4.704,2.454)--(4.712,2.449)--(4.720,2.443)--(4.728,2.438)--(4.737,2.432)%
  --(4.745,2.427)--(4.753,2.421)--(4.761,2.416)--(4.769,2.410)--(4.778,2.405)--(4.786,2.399)%
  --(4.794,2.394)--(4.802,2.389)--(4.810,2.383)--(4.818,2.378)--(4.827,2.373)--(4.835,2.367)%
  --(4.843,2.362)--(4.851,2.357)--(4.859,2.352)--(4.867,2.346)--(4.876,2.341)--(4.884,2.336)%
  --(4.892,2.331)--(4.900,2.326)--(4.908,2.321)--(4.916,2.316)--(4.925,2.311)--(4.933,2.306)%
  --(4.941,2.301)--(4.949,2.296)--(4.957,2.291)--(4.965,2.286)--(4.974,2.281)--(4.982,2.277)%
  --(4.990,2.272)--(4.998,2.267)--(5.006,2.263)--(5.014,2.258)--(5.023,2.253)--(5.031,2.249)%
  --(5.039,2.244)--(5.047,2.240)--(5.055,2.235)--(5.064,2.231)--(5.072,2.226)--(5.080,2.222)%
  --(5.088,2.218)--(5.096,2.213)--(5.104,2.209)--(5.113,2.205)--(5.121,2.201)--(5.129,2.196)%
  --(5.137,2.192)--(5.145,2.188)--(5.153,2.184)--(5.162,2.180)--(5.170,2.176)--(5.178,2.172)%
  --(5.186,2.168)--(5.194,2.164)--(5.202,2.160)--(5.211,2.157)--(5.219,2.153)--(5.227,2.149)%
  --(5.235,2.145)--(5.243,2.142)--(5.251,2.138)--(5.260,2.134)--(5.268,2.131)--(5.276,2.127)%
  --(5.284,2.124)--(5.292,2.120)--(5.301,2.117)--(5.309,2.113)--(5.317,2.110)--(5.325,2.106)%
  --(5.333,2.103)--(5.341,2.100)--(5.350,2.096)--(5.358,2.093)--(5.366,2.090)--(5.374,2.087)%
  --(5.382,2.084)--(5.390,2.081)--(5.399,2.077)--(5.407,2.074)--(5.415,2.071)--(5.423,2.068)%
  --(5.431,2.065)--(5.439,2.062)--(5.448,2.059)--(5.456,2.057)--(5.464,2.054)--(5.472,2.051)%
  --(5.480,2.048)--(5.488,2.045)--(5.497,2.042)--(5.505,2.040)--(5.513,2.037)--(5.521,2.034)%
  --(5.529,2.032)--(5.537,2.029)--(5.546,2.026)--(5.554,2.024)--(5.562,2.021)--(5.570,2.019)%
  --(5.578,2.016)--(5.587,2.014)--(5.595,2.011)--(5.603,2.009)--(5.611,2.007)--(5.619,2.004)%
  --(5.627,2.002)--(5.636,2.000)--(5.644,1.997)--(5.652,1.995)--(5.660,1.993)--(5.668,1.990)%
  --(5.676,1.988)--(5.685,1.986)--(5.693,1.984)--(5.701,1.982)--(5.709,1.980)--(5.717,1.978)%
  --(5.725,1.975)--(5.734,1.973)--(5.742,1.971)--(5.750,1.969)--(5.758,1.967)--(5.766,1.965)%
  --(5.774,1.963)--(5.783,1.961)--(5.791,1.960)--(5.799,1.958)--(5.807,1.956)--(5.815,1.954)%
  --(5.823,1.952)--(5.832,1.950)--(5.835,1.950);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.689,7.760) {M5};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (4.827,7.760)--(5.559,7.760);
\draw[gp path] (1.128,1.784)--(1.130,1.784)--(1.131,1.784)--(1.133,1.784)--(1.134,1.784)%
  --(1.136,1.784)--(1.138,1.784)--(1.139,1.784)--(1.141,1.784)--(1.142,1.784)--(1.144,1.784)%
  --(1.146,1.784)--(1.147,1.784)--(1.149,1.784)--(1.150,1.784)--(1.152,1.784)--(1.154,1.784)%
  --(1.155,1.784)--(1.157,1.784)--(1.158,1.784)--(1.160,1.784)--(1.162,1.784)--(1.163,1.783)%
  --(1.165,1.783)--(1.167,1.783)--(1.168,1.783)--(1.170,1.783)--(1.171,1.783)--(1.173,1.783)%
  --(1.175,1.783)--(1.176,1.783)--(1.178,1.783)--(1.179,1.783)--(1.181,1.783)--(1.183,1.782)%
  --(1.184,1.782)--(1.186,1.782)--(1.187,1.782)--(1.189,1.782)--(1.191,1.782)--(1.192,1.782)%
  --(1.194,1.782)--(1.195,1.781)--(1.197,1.781)--(1.199,1.781)--(1.200,1.781)--(1.202,1.781)%
  --(1.203,1.781)--(1.205,1.781)--(1.207,1.780)--(1.208,1.780)--(1.210,1.780)--(1.211,1.780)%
  --(1.213,1.780)--(1.215,1.780)--(1.216,1.780)--(1.218,1.779)--(1.219,1.779)--(1.221,1.779)%
  --(1.223,1.779)--(1.224,1.779)--(1.226,1.779)--(1.227,1.778)--(1.229,1.778)--(1.231,1.778)%
  --(1.232,1.778)--(1.234,1.778)--(1.236,1.778)--(1.237,1.777)--(1.239,1.777)--(1.240,1.777)%
  --(1.242,1.777)--(1.244,1.777)--(1.245,1.777)--(1.247,1.776)--(1.248,1.776)--(1.250,1.776)%
  --(1.252,1.776)--(1.253,1.776)--(1.255,1.775)--(1.256,1.775)--(1.258,1.775)--(1.260,1.775)%
  --(1.261,1.775)--(1.263,1.775)--(1.264,1.774)--(1.266,1.774)--(1.268,1.774)--(1.269,1.774)%
  --(1.271,1.774)--(1.272,1.773)--(1.274,1.773)--(1.276,1.773)--(1.277,1.773)--(1.279,1.773)%
  --(1.280,1.773)--(1.282,1.772)--(1.284,1.772)--(1.285,1.772)--(1.287,1.772)--(1.288,1.772)%
  --(1.290,1.772)--(1.292,1.771)--(1.293,1.771)--(1.295,1.771)--(1.296,1.771)--(1.298,1.771)%
  --(1.300,1.771)--(1.301,1.771)--(1.303,1.770)--(1.304,1.770)--(1.306,1.770)--(1.308,1.770)%
  --(1.309,1.770)--(1.311,1.770)--(1.313,1.770)--(1.314,1.769)--(1.316,1.769)--(1.317,1.769)%
  --(1.319,1.769)--(1.321,1.769)--(1.322,1.769)--(1.324,1.769)--(1.325,1.769)--(1.327,1.769)%
  --(1.329,1.769)--(1.330,1.768)--(1.332,1.768)--(1.333,1.768)--(1.335,1.768)--(1.337,1.768)%
  --(1.338,1.768)--(1.340,1.768)--(1.341,1.768)--(1.343,1.768)--(1.345,1.768)--(1.346,1.768)%
  --(1.348,1.768)--(1.349,1.768)--(1.351,1.768)--(1.353,1.768)--(1.354,1.768)--(1.356,1.768)%
  --(1.357,1.768)--(1.359,1.768)--(1.361,1.768)--(1.362,1.768)--(1.364,1.768)--(1.365,1.768)%
  --(1.367,1.768)--(1.369,1.768)--(1.370,1.768)--(1.372,1.768)--(1.373,1.769)--(1.375,1.769)%
  --(1.377,1.769)--(1.378,1.769)--(1.380,1.769)--(1.382,1.769)--(1.383,1.769)--(1.385,1.769)%
  --(1.386,1.770)--(1.388,1.770)--(1.390,1.770)--(1.391,1.770)--(1.393,1.770)--(1.394,1.771)%
  --(1.396,1.771)--(1.398,1.771)--(1.399,1.771)--(1.401,1.772)--(1.402,1.772)--(1.404,1.772)%
  --(1.406,1.772)--(1.407,1.773)--(1.409,1.773)--(1.410,1.773)--(1.412,1.774)--(1.414,1.774)%
  --(1.415,1.775)--(1.417,1.775)--(1.418,1.775)--(1.420,1.776)--(1.422,1.776)--(1.423,1.777)%
  --(1.425,1.777)--(1.426,1.778)--(1.428,1.778)--(1.430,1.779)--(1.431,1.779)--(1.433,1.780)%
  --(1.434,1.780)--(1.436,1.781)--(1.438,1.781)--(1.439,1.782)--(1.441,1.782)--(1.442,1.783)%
  --(1.444,1.784)--(1.446,1.784)--(1.447,1.785)--(1.449,1.786)--(1.451,1.786)--(1.452,1.787)%
  --(1.454,1.788)--(1.455,1.789)--(1.457,1.790)--(1.459,1.790)--(1.460,1.791)--(1.462,1.792)%
  --(1.463,1.793)--(1.465,1.794)--(1.467,1.795)--(1.468,1.795)--(1.470,1.796)--(1.471,1.797)%
  --(1.473,1.798)--(1.475,1.799)--(1.476,1.800)--(1.478,1.801)--(1.479,1.802)--(1.481,1.803)%
  --(1.483,1.805)--(1.484,1.806)--(1.486,1.807)--(1.487,1.808)--(1.489,1.809)--(1.491,1.810)%
  --(1.492,1.812)--(1.494,1.813)--(1.495,1.814)--(1.497,1.815)--(1.499,1.817)--(1.500,1.818)%
  --(1.502,1.820)--(1.503,1.821)--(1.505,1.822)--(1.507,1.824)--(1.508,1.825)--(1.510,1.827)%
  --(1.511,1.828)--(1.513,1.830)--(1.515,1.831)--(1.516,1.833)--(1.518,1.835)--(1.520,1.836)%
  --(1.521,1.838)--(1.523,1.840)--(1.524,1.841)--(1.526,1.843)--(1.528,1.845)--(1.529,1.847)%
  --(1.531,1.849)--(1.532,1.851)--(1.534,1.852)--(1.536,1.854)--(1.537,1.856)--(1.539,1.858)%
  --(1.540,1.860)--(1.542,1.863)--(1.544,1.865)--(1.545,1.867)--(1.547,1.869)--(1.548,1.871)%
  --(1.550,1.873)--(1.552,1.876)--(1.553,1.878)--(1.555,1.880)--(1.556,1.882)--(1.558,1.885)%
  --(1.560,1.887)--(1.561,1.890)--(1.563,1.892)--(1.564,1.895)--(1.566,1.897)--(1.568,1.900)%
  --(1.569,1.903)--(1.571,1.905)--(1.572,1.908)--(1.574,1.911)--(1.576,1.913)--(1.577,1.916)%
  --(1.579,1.919)--(1.580,1.922)--(1.582,1.925)--(1.584,1.928)--(1.585,1.931)--(1.587,1.934)%
  --(1.589,1.937)--(1.590,1.940)--(1.592,1.943)--(1.593,1.946)--(1.595,1.950)--(1.597,1.953)%
  --(1.598,1.956)--(1.600,1.960)--(1.601,1.963)--(1.603,1.966)--(1.605,1.970)--(1.606,1.973)%
  --(1.608,1.977)--(1.609,1.980)--(1.611,1.984)--(1.613,1.988)--(1.614,1.992)--(1.616,1.995)%
  --(1.617,1.999)--(1.619,2.003)--(1.621,2.007)--(1.622,2.011)--(1.624,2.015)--(1.625,2.019)%
  --(1.627,2.023)--(1.629,2.027)--(1.630,2.031)--(1.632,2.036)--(1.633,2.040)--(1.635,2.044)%
  --(1.637,2.048)--(1.638,2.053)--(1.640,2.057)--(1.641,2.062)--(1.643,2.066)--(1.645,2.071)%
  --(1.646,2.076)--(1.648,2.080)--(1.649,2.085)--(1.651,2.090)--(1.653,2.095)--(1.654,2.100)%
  --(1.656,2.105)--(1.657,2.110)--(1.659,2.115)--(1.661,2.120)--(1.662,2.125)--(1.664,2.130)%
  --(1.666,2.136)--(1.667,2.141)--(1.669,2.146)--(1.670,2.152)--(1.672,2.157)--(1.674,2.163)%
  --(1.675,2.168)--(1.677,2.174)--(1.678,2.180)--(1.680,2.185)--(1.682,2.191)--(1.683,2.197)%
  --(1.685,2.203)--(1.686,2.209)--(1.688,2.215)--(1.690,2.221)--(1.691,2.227)--(1.693,2.233)%
  --(1.694,2.240)--(1.696,2.246)--(1.698,2.252)--(1.699,2.259)--(1.701,2.265)--(1.702,2.272)%
  --(1.704,2.279)--(1.706,2.285)--(1.707,2.292)--(1.709,2.299)--(1.710,2.306)--(1.712,2.313)%
  --(1.714,2.320)--(1.715,2.327)--(1.717,2.334)--(1.718,2.341)--(1.720,2.348)--(1.722,2.355)%
  --(1.723,2.363)--(1.725,2.370)--(1.726,2.378)--(1.728,2.385)--(1.730,2.393)--(1.731,2.400)%
  --(1.733,2.408)--(1.735,2.416)--(1.736,2.424)--(1.738,2.432)--(1.739,2.440)--(1.741,2.448)%
  --(1.743,2.456)--(1.744,2.464)--(1.746,2.472)--(1.747,2.481)--(1.749,2.489)--(1.751,2.497)%
  --(1.752,2.506)--(1.754,2.515)--(1.755,2.523)--(1.757,2.532)--(1.759,2.541)--(1.760,2.550)%
  --(1.762,2.558)--(1.763,2.567)--(1.765,2.577)--(1.767,2.586)--(1.768,2.595)--(1.770,2.604)%
  --(1.771,2.613)--(1.773,2.623)--(1.775,2.632)--(1.776,2.642)--(1.778,2.651)--(1.779,2.661)%
  --(1.781,2.671)--(1.783,2.680)--(1.784,2.690)--(1.786,2.700)--(1.787,2.710)--(1.789,2.720)%
  --(1.791,2.730)--(1.792,2.741)--(1.794,2.751)--(1.795,2.761)--(1.797,2.772)--(1.799,2.782)%
  --(1.800,2.793)--(1.802,2.803)--(1.804,2.814)--(1.805,2.825)--(1.807,2.836)--(1.808,2.846)%
  --(1.810,2.857)--(1.812,2.869)--(1.813,2.880)--(1.815,2.891)--(1.816,2.902)--(1.818,2.913)%
  --(1.820,2.925)--(1.821,2.936)--(1.823,2.948)--(1.824,2.959)--(1.826,2.971)--(1.828,2.983)%
  --(1.829,2.995)--(1.831,3.006)--(1.832,3.018)--(1.834,3.030)--(1.836,3.042)--(1.837,3.055)%
  --(1.839,3.067)--(1.840,3.079)--(1.842,3.091)--(1.844,3.104)--(1.845,3.116)--(1.847,3.129)%
  --(1.848,3.141)--(1.850,3.154)--(1.852,3.167)--(1.853,3.180)--(1.855,3.193)--(1.856,3.206)%
  --(1.858,3.219)--(1.860,3.232)--(1.861,3.245)--(1.863,3.258)--(1.864,3.271)--(1.866,3.285)%
  --(1.868,3.298)--(1.869,3.312)--(1.871,3.325)--(1.873,3.339)--(1.874,3.353)--(1.876,3.366)%
  --(1.877,3.380)--(1.879,3.394)--(1.881,3.408)--(1.882,3.422)--(1.884,3.436)--(1.885,3.450)%
  --(1.887,3.464)--(1.889,3.478)--(1.890,3.493)--(1.892,3.507)--(1.893,3.522)--(1.895,3.536)%
  --(1.897,3.551)--(1.898,3.565)--(1.900,3.580)--(1.901,3.595)--(1.903,3.609)--(1.905,3.624)%
  --(1.906,3.639)--(1.908,3.654)--(1.909,3.669)--(1.911,3.684)--(1.913,3.699)--(1.914,3.714)%
  --(1.916,3.729)--(1.917,3.745)--(1.919,3.760)--(1.921,3.775)--(1.922,3.791)--(1.924,3.806)%
  --(1.925,3.822)--(1.927,3.837)--(1.929,3.853)--(1.930,3.869)--(1.932,3.884)--(1.933,3.900)%
  --(1.935,3.916)--(1.937,3.932)--(1.938,3.948)--(1.940,3.964)--(1.942,3.980)--(1.943,3.996)%
  --(1.945,4.012)--(1.946,4.028)--(1.948,4.044)--(1.950,4.060)--(1.951,4.077)--(1.953,4.093)%
  --(1.954,4.109)--(1.956,4.125)--(1.958,4.142)--(1.959,4.158)--(1.961,4.175)--(1.962,4.191)%
  --(1.964,4.208)--(1.966,4.224)--(1.967,4.241)--(1.969,4.257)--(1.970,4.274)--(1.972,4.291)%
  --(1.974,4.308)--(1.975,4.324)--(1.977,4.341)--(1.978,4.358)--(1.980,4.375)--(1.982,4.391)%
  --(1.983,4.408)--(1.985,4.425)--(1.986,4.442)--(1.988,4.459)--(1.990,4.476)--(1.991,4.493)%
  --(1.993,4.510)--(1.994,4.527)--(1.996,4.544)--(1.998,4.561)--(1.999,4.578)--(2.001,4.595)%
  --(2.002,4.612)--(2.004,4.629)--(2.006,4.646)--(2.007,4.663)--(2.009,4.680)--(2.010,4.697)%
  --(2.012,4.714)--(2.014,4.731)--(2.015,4.749)--(2.017,4.766)--(2.019,4.783)--(2.020,4.800)%
  --(2.022,4.817)--(2.023,4.834)--(2.025,4.851)--(2.027,4.868)--(2.028,4.885)--(2.030,4.902)%
  --(2.031,4.919)--(2.033,4.936)--(2.035,4.954)--(2.036,4.971)--(2.038,4.988)--(2.039,5.005)%
  --(2.041,5.022)--(2.043,5.039)--(2.044,5.055)--(2.046,5.072)--(2.047,5.089)--(2.049,5.106)%
  --(2.051,5.123)--(2.052,5.140)--(2.054,5.157)--(2.055,5.173)--(2.057,5.190)--(2.059,5.207)%
  --(2.060,5.224)--(2.062,5.240)--(2.063,5.257)--(2.065,5.273)--(2.067,5.290)--(2.068,5.307)%
  --(2.070,5.323)--(2.071,5.339)--(2.073,5.356)--(2.075,5.372)--(2.076,5.388)--(2.078,5.405)%
  --(2.079,5.421)--(2.081,5.437)--(2.083,5.453)--(2.084,5.469)--(2.086,5.485)--(2.088,5.501)%
  --(2.089,5.517)--(2.091,5.533)--(2.092,5.549)--(2.094,5.565)--(2.096,5.580)--(2.097,5.596)%
  --(2.099,5.611)--(2.100,5.627)--(2.102,5.642)--(2.104,5.658)--(2.105,5.673)--(2.107,5.688)%
  --(2.108,5.703)--(2.110,5.719)--(2.112,5.734)--(2.113,5.749)--(2.115,5.763)--(2.116,5.778)%
  --(2.118,5.793)--(2.120,5.808)--(2.121,5.822)--(2.123,5.837)--(2.124,5.851)--(2.126,5.865)%
  --(2.128,5.880)--(2.129,5.894)--(2.131,5.908)--(2.132,5.922)--(2.134,5.936)--(2.136,5.950)%
  --(2.137,5.963)--(2.139,5.977)--(2.140,5.990)--(2.142,6.004)--(2.144,6.017)--(2.145,6.030)%
  --(2.147,6.043)--(2.148,6.056)--(2.150,6.069)--(2.152,6.082)--(2.153,6.095)--(2.155,6.108)%
  --(2.157,6.120)--(2.158,6.133)--(2.160,6.145)--(2.161,6.157)--(2.163,6.169)--(2.165,6.181)%
  --(2.166,6.193)--(2.168,6.205)--(2.169,6.216)--(2.171,6.228)--(2.173,6.239)--(2.174,6.250)%
  --(2.176,6.262)--(2.177,6.273)--(2.179,6.283)--(2.181,6.294)--(2.182,6.305)--(2.184,6.316)%
  --(2.185,6.326)--(2.187,6.336)--(2.189,6.346)--(2.190,6.357)--(2.192,6.366)--(2.193,6.376)%
  --(2.195,6.386)--(2.197,6.395)--(2.198,6.405)--(2.200,6.414)--(2.201,6.423)--(2.203,6.432)%
  --(2.205,6.441)--(2.206,6.450)--(2.208,6.458)--(2.209,6.467)--(2.211,6.475)--(2.213,6.483)%
  --(2.214,6.491)--(2.216,6.499)--(2.217,6.507)--(2.219,6.515)--(2.221,6.522)--(2.222,6.529)%
  --(2.224,6.537)--(2.226,6.544)--(2.227,6.551)--(2.229,6.557)--(2.230,6.564)--(2.232,6.570)%
  --(2.234,6.577)--(2.235,6.583)--(2.237,6.589)--(2.238,6.595)--(2.240,6.600)--(2.242,6.606)%
  --(2.243,6.611)--(2.245,6.617)--(2.246,6.622)--(2.248,6.627)--(2.250,6.632)--(2.251,6.636)%
  --(2.253,6.641)--(2.254,6.645)--(2.256,6.649)--(2.258,6.653)--(2.259,6.657)--(2.261,6.661)%
  --(2.262,6.665)--(2.264,6.668)--(2.266,6.671)--(2.267,6.674)--(2.269,6.677)--(2.270,6.680)%
  --(2.272,6.683)--(2.274,6.685)--(2.275,6.688)--(2.277,6.690)--(2.278,6.692)--(2.280,6.694)%
  --(2.282,6.696)--(2.283,6.697)--(2.285,6.699)--(2.286,6.700)--(2.288,6.701)--(2.290,6.702)%
  --(2.291,6.703)--(2.293,6.703)--(2.295,6.704)--(2.296,6.704)--(2.298,6.704)--(2.299,6.704)%
  --(2.301,6.704)--(2.303,6.704)--(2.304,6.704)--(2.306,6.703)--(2.307,6.702)--(2.309,6.701)%
  --(2.311,6.700)--(2.312,6.699)--(2.314,6.698)--(2.315,6.696)--(2.317,6.695)--(2.319,6.693)%
  --(2.320,6.691)--(2.322,6.689)--(2.323,6.686)--(2.325,6.684)--(2.327,6.681)--(2.328,6.679)%
  --(2.330,6.676)--(2.331,6.673)--(2.333,6.670)--(2.335,6.666)--(2.336,6.663)--(2.338,6.659)%
  --(2.339,6.655)--(2.341,6.652)--(2.343,6.648)--(2.344,6.643)--(2.346,6.639)--(2.347,6.635)%
  --(2.349,6.630)--(2.351,6.625)--(2.352,6.620)--(2.354,6.615)--(2.355,6.610)--(2.357,6.605)%
  --(2.359,6.599)--(2.360,6.594)--(2.362,6.588)--(2.364,6.582)--(2.365,6.576)--(2.367,6.570)%
  --(2.368,6.564)--(2.370,6.557)--(2.372,6.551)--(2.373,6.544)--(2.375,6.537)--(2.376,6.530)%
  --(2.378,6.523)--(2.380,6.516)--(2.381,6.509)--(2.383,6.501)--(2.384,6.494)--(2.386,6.486)%
  --(2.388,6.478)--(2.389,6.470)--(2.391,6.462)--(2.392,6.454)--(2.394,6.446)--(2.396,6.438)%
  --(2.397,6.429)--(2.399,6.420)--(2.400,6.412)--(2.402,6.403)--(2.404,6.394)--(2.405,6.385)%
  --(2.407,6.375)--(2.408,6.366)--(2.410,6.357)--(2.412,6.347)--(2.413,6.337)--(2.415,6.328)%
  --(2.416,6.318)--(2.418,6.308)--(2.420,6.298)--(2.421,6.288)--(2.423,6.277)--(2.424,6.267)%
  --(2.426,6.256)--(2.428,6.246)--(2.429,6.235)--(2.431,6.224)--(2.432,6.214)--(2.434,6.203)%
  --(2.436,6.191)--(2.437,6.180)--(2.439,6.169)--(2.441,6.158)--(2.442,6.146)--(2.444,6.135)%
  --(2.445,6.123)--(2.447,6.112)--(2.449,6.100)--(2.450,6.088)--(2.452,6.076)--(2.453,6.064)%
  --(2.455,6.052)--(2.457,6.040)--(2.458,6.028)--(2.460,6.015)--(2.461,6.003)--(2.463,5.991)%
  --(2.465,5.978)--(2.466,5.965)--(2.468,5.953)--(2.469,5.940)--(2.471,5.927)--(2.473,5.914)%
  --(2.474,5.901)--(2.476,5.889)--(2.477,5.875)--(2.479,5.862)--(2.481,5.849)--(2.482,5.836)%
  --(2.484,5.823)--(2.485,5.809)--(2.487,5.796)--(2.489,5.782)--(2.490,5.769)--(2.492,5.755)%
  --(2.493,5.742)--(2.495,5.728)--(2.497,5.714)--(2.498,5.701)--(2.500,5.687)--(2.501,5.673)%
  --(2.503,5.659)--(2.505,5.645)--(2.506,5.631)--(2.508,5.617)--(2.510,5.603)--(2.511,5.589)%
  --(2.513,5.575)--(2.514,5.561)--(2.516,5.546)--(2.518,5.532)--(2.519,5.518)--(2.521,5.504)%
  --(2.522,5.489)--(2.524,5.475)--(2.526,5.460)--(2.527,5.446)--(2.529,5.432)--(2.530,5.417)%
  --(2.532,5.403)--(2.534,5.388)--(2.535,5.374)--(2.537,5.359)--(2.538,5.344)--(2.540,5.330)%
  --(2.542,5.315)--(2.543,5.300)--(2.545,5.286)--(2.546,5.271)--(2.548,5.257)--(2.550,5.242)%
  --(2.551,5.227)--(2.553,5.212)--(2.554,5.198)--(2.556,5.183)--(2.558,5.168)--(2.559,5.153)%
  --(2.561,5.139)--(2.562,5.124)--(2.564,5.109)--(2.566,5.094)--(2.567,5.080)--(2.569,5.065)%
  --(2.570,5.050)--(2.572,5.035)--(2.574,5.020)--(2.575,5.006)--(2.577,4.991)--(2.579,4.976)%
  --(2.580,4.961)--(2.582,4.946)--(2.583,4.932)--(2.585,4.917)--(2.587,4.902)--(2.588,4.887)%
  --(2.590,4.873)--(2.591,4.858)--(2.593,4.843)--(2.595,4.829)--(2.596,4.814)--(2.598,4.799)%
  --(2.599,4.785)--(2.601,4.770)--(2.603,4.755)--(2.604,4.741)--(2.606,4.726)--(2.607,4.711)%
  --(2.609,4.697)--(2.611,4.682)--(2.612,4.668)--(2.614,4.653)--(2.615,4.639)--(2.617,4.624)%
  --(2.619,4.610)--(2.620,4.596)--(2.622,4.581)--(2.623,4.567)--(2.625,4.553)--(2.627,4.538)%
  --(2.628,4.524)--(2.630,4.510)--(2.631,4.495)--(2.633,4.481)--(2.635,4.467)--(2.636,4.453)%
  --(2.638,4.439)--(2.639,4.425)--(2.641,4.410)--(2.643,4.396)--(2.644,4.382)--(2.646,4.368)%
  --(2.648,4.354)--(2.649,4.341)--(2.651,4.327)--(2.652,4.313)--(2.654,4.299)--(2.656,4.285)%
  --(2.657,4.272)--(2.659,4.258)--(2.660,4.244)--(2.662,4.231)--(2.664,4.217)--(2.665,4.203)%
  --(2.667,4.190)--(2.668,4.176)--(2.670,4.163)--(2.672,4.150)--(2.673,4.136)--(2.675,4.123)%
  --(2.676,4.110)--(2.678,4.096)--(2.680,4.083)--(2.681,4.070)--(2.683,4.057)--(2.684,4.044)%
  --(2.686,4.031)--(2.688,4.018)--(2.689,4.005)--(2.691,3.992)--(2.692,3.979)--(2.694,3.966)%
  --(2.696,3.954)--(2.697,3.941)--(2.699,3.928)--(2.700,3.915)--(2.702,3.903)--(2.704,3.890)%
  --(2.705,3.878)--(2.707,3.865)--(2.708,3.853)--(2.710,3.840)--(2.712,3.828)--(2.713,3.816)%
  --(2.715,3.804)--(2.716,3.791)--(2.718,3.779)--(2.720,3.767)--(2.721,3.755)--(2.723,3.743)%
  --(2.725,3.731)--(2.726,3.719)--(2.728,3.708)--(2.729,3.696)--(2.731,3.684)--(2.733,3.672)%
  --(2.734,3.661)--(2.736,3.649)--(2.737,3.637)--(2.739,3.626)--(2.741,3.615)--(2.742,3.603)%
  --(2.744,3.592)--(2.745,3.580)--(2.747,3.569)--(2.749,3.558)--(2.750,3.547)--(2.752,3.536)%
  --(2.753,3.525)--(2.755,3.514)--(2.757,3.503)--(2.758,3.492)--(2.760,3.481)--(2.761,3.470)%
  --(2.763,3.459)--(2.765,3.449)--(2.766,3.438)--(2.768,3.427)--(2.769,3.417)--(2.771,3.406)%
  --(2.773,3.396)--(2.774,3.385)--(2.776,3.375)--(2.777,3.365)--(2.779,3.354)--(2.781,3.344)%
  --(2.782,3.334)--(2.784,3.324)--(2.785,3.314)--(2.787,3.304)--(2.789,3.294)--(2.790,3.284)%
  --(2.792,3.274)--(2.794,3.264)--(2.795,3.254)--(2.797,3.245)--(2.798,3.235)--(2.800,3.225)%
  --(2.802,3.216)--(2.803,3.206)--(2.805,3.197)--(2.806,3.187)--(2.808,3.178)--(2.810,3.169)%
  --(2.811,3.160)--(2.813,3.150)--(2.814,3.141)--(2.816,3.132)--(2.818,3.123)--(2.819,3.114)%
  --(2.821,3.105)--(2.822,3.096)--(2.824,3.087)--(2.826,3.078)--(2.827,3.069)--(2.829,3.061)%
  --(2.830,3.052)--(2.832,3.043)--(2.834,3.035)--(2.835,3.026)--(2.837,3.018)--(2.838,3.009)%
  --(2.840,3.001)--(2.842,2.993)--(2.843,2.984)--(2.845,2.976)--(2.846,2.968)--(2.848,2.960)%
  --(2.850,2.952)--(2.851,2.943)--(2.853,2.935)--(2.854,2.927)--(2.856,2.920)--(2.858,2.912)%
  --(2.859,2.904)--(2.861,2.896)--(2.863,2.888)--(2.864,2.880)--(2.866,2.873)--(2.867,2.865)%
  --(2.869,2.858)--(2.871,2.850)--(2.872,2.843)--(2.874,2.835)--(2.875,2.828)--(2.877,2.820)%
  --(2.879,2.813)--(2.880,2.806)--(2.882,2.799)--(2.883,2.791)--(2.885,2.784)--(2.887,2.777)%
  --(2.888,2.770)--(2.890,2.763)--(2.891,2.756)--(2.893,2.749)--(2.895,2.742)--(2.896,2.736)%
  --(2.898,2.729)--(2.899,2.722)--(2.901,2.715)--(2.903,2.709)--(2.904,2.702)--(2.906,2.696)%
  --(2.907,2.689)--(2.909,2.682)--(2.911,2.676)--(2.912,2.670)--(2.914,2.663)--(2.915,2.657)%
  --(2.917,2.651)--(2.919,2.644)--(2.920,2.638)--(2.922,2.632)--(2.923,2.626)--(2.925,2.620)%
  --(2.927,2.614)--(2.928,2.607)--(2.930,2.601)--(2.932,2.596)--(2.933,2.590)--(2.935,2.584)%
  --(2.936,2.578)--(2.938,2.572)--(2.940,2.566)--(2.941,2.561)--(2.943,2.555)--(2.944,2.549)%
  --(2.946,2.544)--(2.948,2.538)--(2.949,2.532)--(2.951,2.527)--(2.952,2.522)--(2.954,2.516)%
  --(2.956,2.511)--(2.957,2.505)--(2.959,2.500)--(2.960,2.495)--(2.962,2.489)--(2.964,2.484)%
  --(2.965,2.479)--(2.967,2.474)--(2.968,2.469)--(2.970,2.463)--(2.972,2.458)--(2.973,2.453)%
  --(2.975,2.448)--(2.976,2.443)--(2.978,2.438)--(2.980,2.434)--(2.981,2.429)--(2.983,2.424)%
  --(2.984,2.419)--(2.986,2.414)--(2.988,2.410)--(2.989,2.405)--(2.991,2.400)--(2.992,2.395)%
  --(2.994,2.391)--(2.996,2.386)--(2.997,2.382)--(2.999,2.377)--(3.000,2.373)--(3.002,2.368)%
  --(3.004,2.364)--(3.005,2.359)--(3.007,2.355)--(3.009,2.351)--(3.010,2.346)--(3.012,2.342)%
  --(3.013,2.338)--(3.015,2.334)--(3.017,2.329)--(3.018,2.325)--(3.020,2.321)--(3.021,2.317)%
  --(3.023,2.313)--(3.025,2.309)--(3.026,2.305)--(3.028,2.301)--(3.029,2.297)--(3.031,2.293)%
  --(3.033,2.289)--(3.034,2.285)--(3.036,2.281)--(3.037,2.277)--(3.039,2.273)--(3.041,2.270)%
  --(3.042,2.266)--(3.044,2.262)--(3.045,2.258)--(3.047,2.255)--(3.049,2.251)--(3.050,2.247)%
  --(3.052,2.244)--(3.053,2.240)--(3.055,2.236)--(3.057,2.233)--(3.058,2.229)--(3.060,2.226)%
  --(3.061,2.222)--(3.063,2.219)--(3.065,2.215)--(3.066,2.212)--(3.068,2.209)--(3.069,2.205)%
  --(3.071,2.202)--(3.073,2.199)--(3.074,2.195)--(3.076,2.192)--(3.078,2.189)--(3.079,2.185)%
  --(3.081,2.182)--(3.082,2.179)--(3.084,2.176)--(3.086,2.173)--(3.087,2.170)--(3.089,2.167)%
  --(3.090,2.163)--(3.092,2.160)--(3.094,2.157)--(3.095,2.154)--(3.097,2.151)--(3.098,2.148)%
  --(3.100,2.145)--(3.102,2.142)--(3.103,2.139)--(3.105,2.136)--(3.106,2.134)--(3.108,2.131)%
  --(3.110,2.128)--(3.111,2.125)--(3.113,2.122)--(3.114,2.119)--(3.116,2.117)--(3.118,2.114)%
  --(3.119,2.111)--(3.121,2.108)--(3.122,2.106)--(3.124,2.103)--(3.126,2.100)--(3.127,2.098)%
  --(3.129,2.095)--(3.130,2.092)--(3.132,2.090)--(3.134,2.087)--(3.135,2.085)--(3.137,2.082)%
  --(3.138,2.080)--(3.140,2.077)--(3.142,2.075)--(3.143,2.072)--(3.145,2.070)--(3.147,2.067)%
  --(3.148,2.065)--(3.150,2.062)--(3.151,2.060)--(3.153,2.058)--(3.155,2.055)--(3.156,2.053)%
  --(3.158,2.050)--(3.159,2.048)--(3.161,2.046)--(3.163,2.044)--(3.164,2.041)--(3.166,2.039)%
  --(3.167,2.037)--(3.169,2.035)--(3.171,2.032)--(3.172,2.030)--(3.174,2.028)--(3.175,2.026)%
  --(3.177,2.024)--(3.179,2.021)--(3.180,2.019)--(3.182,2.017)--(3.183,2.015)--(3.185,2.013)%
  --(3.187,2.011)--(3.188,2.009)--(3.190,2.007)--(3.191,2.005)--(3.193,2.003)--(3.195,2.001)%
  --(3.196,1.999)--(3.198,1.997)--(3.199,1.995)--(3.201,1.993)--(3.203,1.991)--(3.204,1.989)%
  --(3.206,1.987)--(3.207,1.985)--(3.209,1.983)--(3.211,1.981)--(3.212,1.979)--(3.214,1.977)%
  --(3.216,1.976)--(3.217,1.974)--(3.219,1.972)--(3.220,1.970)--(3.222,1.968)--(3.224,1.966)%
  --(3.225,1.965)--(3.227,1.963)--(3.228,1.961)--(3.230,1.959)--(3.232,1.958)--(3.233,1.956)%
  --(3.235,1.954)--(3.236,1.952)--(3.238,1.951)--(3.240,1.949)--(3.241,1.947)--(3.243,1.946)%
  --(3.244,1.944)--(3.246,1.942)--(3.248,1.941)--(3.249,1.939)--(3.251,1.938)--(3.252,1.936)%
  --(3.254,1.934)--(3.256,1.933)--(3.257,1.931)--(3.259,1.930)--(3.260,1.928)--(3.262,1.927)%
  --(3.264,1.925)--(3.265,1.924)--(3.267,1.922)--(3.268,1.921)--(3.270,1.919)--(3.272,1.918)%
  --(3.273,1.916)--(3.275,1.915)--(3.276,1.913)--(3.278,1.912)--(3.280,1.910)--(3.281,1.909)%
  --(3.283,1.908)--(3.285,1.906)--(3.286,1.905)--(3.288,1.903)--(3.289,1.902)--(3.291,1.901)%
  --(3.293,1.899)--(3.294,1.898)--(3.296,1.897)--(3.297,1.895)--(3.299,1.894)--(3.301,1.893)%
  --(3.302,1.891)--(3.304,1.890)--(3.305,1.889)--(3.307,1.887)--(3.309,1.886)--(3.310,1.885)%
  --(3.312,1.884)--(3.313,1.883)--(3.315,1.881)--(3.317,1.880)--(3.318,1.879)--(3.320,1.878)%
  --(3.321,1.876)--(3.323,1.875)--(3.325,1.874)--(3.326,1.873)--(3.328,1.872)--(3.329,1.871)%
  --(3.331,1.870)--(3.333,1.868)--(3.334,1.867)--(3.336,1.866)--(3.337,1.865)--(3.339,1.864)%
  --(3.341,1.863)--(3.342,1.862)--(3.344,1.861)--(3.345,1.860)--(3.347,1.859)--(3.349,1.858)%
  --(3.350,1.857)--(3.352,1.855)--(3.354,1.854)--(3.355,1.853)--(3.357,1.852)--(3.358,1.851)%
  --(3.360,1.850)--(3.362,1.849)--(3.363,1.849)--(3.365,1.848)--(3.366,1.847)--(3.368,1.846)%
  --(3.370,1.845)--(3.371,1.844)--(3.373,1.843)--(3.374,1.842)--(3.376,1.841)--(3.378,1.840)%
  --(3.379,1.839)--(3.381,1.838)--(3.382,1.838)--(3.384,1.837)--(3.386,1.836)--(3.387,1.835)%
  --(3.389,1.834)--(3.390,1.833)--(3.392,1.833)--(3.394,1.832)--(3.395,1.831)--(3.397,1.830)%
  --(3.398,1.829)--(3.400,1.829)--(3.402,1.828)--(3.403,1.827)--(3.405,1.826)--(3.406,1.825)%
  --(3.408,1.825)--(3.410,1.824)--(3.411,1.823)--(3.413,1.823)--(3.414,1.822)--(3.416,1.821)%
  --(3.418,1.820)--(3.419,1.820)--(3.421,1.819)--(3.422,1.818)--(3.424,1.818)--(3.426,1.817)%
  --(3.427,1.816)--(3.429,1.816)--(3.431,1.815)--(3.432,1.814)--(3.434,1.814)--(3.435,1.813)%
  --(3.437,1.813)--(3.439,1.812)--(3.440,1.811)--(3.442,1.811)--(3.443,1.810)--(3.445,1.810)%
  --(3.447,1.809)--(3.448,1.809)--(3.450,1.808)--(3.451,1.808)--(3.453,1.807)--(3.455,1.806)%
  --(3.456,1.806)--(3.458,1.805)--(3.459,1.805)--(3.461,1.804)--(3.463,1.804)--(3.464,1.803)%
  --(3.466,1.803)--(3.467,1.802)--(3.469,1.802)--(3.471,1.802)--(3.472,1.801)--(3.474,1.801)%
  --(3.475,1.800)--(3.477,1.800)--(3.479,1.799)--(3.480,1.799)--(3.482,1.799)--(3.483,1.798)%
  --(3.485,1.798)--(3.487,1.797)--(3.488,1.797)--(3.490,1.797)--(3.491,1.796)--(3.493,1.796)%
  --(3.495,1.795)--(3.496,1.795)--(3.498,1.795)--(3.500,1.794)--(3.501,1.794)--(3.503,1.794)%
  --(3.504,1.793)--(3.506,1.793)--(3.508,1.793)--(3.509,1.792)--(3.511,1.792)--(3.512,1.792)%
  --(3.514,1.792)--(3.516,1.791)--(3.517,1.791)--(3.519,1.791)--(3.520,1.790)--(3.522,1.790)%
  --(3.524,1.790)--(3.525,1.790)--(3.527,1.789)--(3.528,1.789)--(3.530,1.789)--(3.532,1.789)%
  --(3.533,1.789)--(3.535,1.788)--(3.536,1.788)--(3.538,1.788)--(3.540,1.788)--(3.541,1.787)%
  --(3.543,1.787)--(3.544,1.787)--(3.546,1.787)--(3.548,1.787)--(3.549,1.787)--(3.551,1.786)%
  --(3.552,1.786)--(3.554,1.786)--(3.556,1.786)--(3.557,1.786)--(3.559,1.786)--(3.560,1.786)%
  --(3.562,1.785)--(3.564,1.785)--(3.565,1.785)--(3.567,1.785)--(3.569,1.785)--(3.570,1.785)%
  --(3.572,1.785)--(3.573,1.785)--(3.575,1.785)--(3.577,1.785)--(3.578,1.785)--(3.580,1.784)%
  --(3.581,1.784)--(3.583,1.784)--(3.585,1.784)--(3.586,1.784)--(3.588,1.784)--(3.589,1.784)%
  --(3.591,1.784)--(3.593,1.784)--(3.594,1.786)--(3.595,1.787)--(3.596,1.788)--(3.598,1.789)%
  --(3.599,1.791)--(3.600,1.792)--(3.601,1.794)--(3.602,1.795)--(3.604,1.796)--(3.605,1.798)%
  --(3.606,1.799)--(3.607,1.801)--(3.609,1.803)--(3.610,1.804)--(3.611,1.806)--(3.612,1.808)%
  --(3.614,1.809)--(3.615,1.811)--(3.616,1.813)--(3.617,1.814)--(3.618,1.816)--(3.620,1.818)%
  --(3.621,1.820)--(3.622,1.822)--(3.623,1.824)--(3.625,1.826)--(3.626,1.828)--(3.627,1.830)%
  --(3.628,1.832)--(3.630,1.834)--(3.631,1.836)--(3.632,1.838)--(3.633,1.840)--(3.635,1.842)%
  --(3.636,1.844)--(3.637,1.846)--(3.638,1.849)--(3.640,1.851)--(3.641,1.853)--(3.642,1.855)%
  --(3.643,1.858)--(3.645,1.860)--(3.646,1.862)--(3.647,1.865)--(3.648,1.867)--(3.650,1.870)%
  --(3.651,1.872)--(3.652,1.874)--(3.653,1.877)--(3.655,1.879)--(3.656,1.882)--(3.657,1.884)%
  --(3.658,1.887)--(3.660,1.889)--(3.661,1.892)--(3.662,1.895)--(3.663,1.897)--(3.665,1.900)%
  --(3.666,1.903)--(3.667,1.905)--(3.668,1.908)--(3.670,1.911)--(3.671,1.913)--(3.672,1.916)%
  --(3.673,1.919)--(3.675,1.921)--(3.676,1.924)--(3.677,1.927)--(3.678,1.930)--(3.680,1.933)%
  --(3.681,1.935)--(3.682,1.938)--(3.684,1.941)--(3.685,1.944)--(3.686,1.947)--(3.687,1.950)%
  --(3.689,1.953)--(3.690,1.956)--(3.691,1.959)--(3.692,1.962)--(3.694,1.964)--(3.695,1.967)%
  --(3.696,1.970)--(3.698,1.973)--(3.699,1.976)--(3.700,1.979)--(3.701,1.982)--(3.703,1.985)%
  --(3.704,1.988)--(3.705,1.992)--(3.706,1.995)--(3.708,1.998)--(3.709,2.001)--(3.710,2.004)%
  --(3.712,2.007)--(3.713,2.010)--(3.714,2.013)--(3.716,2.016)--(3.717,2.019)--(3.718,2.023)%
  --(3.719,2.026)--(3.721,2.029)--(3.722,2.032)--(3.723,2.035)--(3.725,2.038)--(3.726,2.042)%
  --(3.727,2.045)--(3.729,2.048)--(3.730,2.051)--(3.731,2.055)--(3.732,2.058)--(3.734,2.061)%
  --(3.735,2.064)--(3.736,2.067)--(3.738,2.071)--(3.739,2.074)--(3.740,2.077)--(3.742,2.081)%
  --(3.743,2.084)--(3.744,2.087)--(3.746,2.090)--(3.747,2.094)--(3.748,2.097)--(3.750,2.100)%
  --(3.751,2.104)--(3.752,2.107)--(3.754,2.110)--(3.755,2.114)--(3.756,2.117)--(3.758,2.120)%
  --(3.759,2.124)--(3.761,2.127)--(3.762,2.130)--(3.763,2.134)--(3.765,2.137)--(3.766,2.141)%
  --(3.767,2.144)--(3.769,2.147)--(3.770,2.151)--(3.771,2.154)--(3.773,2.158)--(3.774,2.161)%
  --(3.776,2.164)--(3.777,2.168)--(3.778,2.171)--(3.780,2.175)--(3.781,2.178)--(3.783,2.182)%
  --(3.784,2.185)--(3.785,2.188)--(3.787,2.192)--(3.788,2.195)--(3.790,2.199)--(3.791,2.202)%
  --(3.792,2.206)--(3.794,2.209)--(3.795,2.213)--(3.797,2.216)--(3.798,2.220)--(3.800,2.223)%
  --(3.801,2.227)--(3.802,2.230)--(3.804,2.234)--(3.805,2.237)--(3.807,2.241)--(3.808,2.244)%
  --(3.810,2.248)--(3.811,2.251)--(3.813,2.255)--(3.814,2.258)--(3.816,2.262)--(3.817,2.265)%
  --(3.819,2.269)--(3.820,2.272)--(3.822,2.276)--(3.823,2.279)--(3.825,2.283)--(3.826,2.286)%
  --(3.828,2.290)--(3.829,2.293)--(3.831,2.297)--(3.832,2.300)--(3.834,2.304)--(3.835,2.307)%
  --(3.837,2.311)--(3.838,2.314)--(3.840,2.318)--(3.841,2.322)--(3.843,2.325)--(3.845,2.329)%
  --(3.846,2.332)--(3.848,2.336)--(3.849,2.339)--(3.851,2.343)--(3.853,2.346)--(3.854,2.350)%
  --(3.856,2.353)--(3.857,2.357)--(3.859,2.360)--(3.861,2.364)--(3.862,2.368)--(3.864,2.371)%
  --(3.866,2.375)--(3.867,2.378)--(3.869,2.382)--(3.871,2.385)--(3.872,2.389)--(3.874,2.392)%
  --(3.876,2.396)--(3.877,2.399)--(3.879,2.403)--(3.881,2.406)--(3.883,2.410)--(3.884,2.413)%
  --(3.886,2.417)--(3.888,2.421)--(3.890,2.424)--(3.891,2.428)--(3.893,2.431)--(3.895,2.435)%
  --(3.897,2.438)--(3.898,2.441)--(3.900,2.445)--(3.902,2.448)--(3.904,2.452)--(3.906,2.455)%
  --(3.908,2.459)--(3.909,2.462)--(3.911,2.466)--(3.913,2.469)--(3.915,2.473)--(3.917,2.476)%
  --(3.919,2.480)--(3.921,2.483)--(3.923,2.486)--(3.925,2.490)--(3.927,2.493)--(3.929,2.497)%
  --(3.931,2.500)--(3.933,2.503)--(3.935,2.507)--(3.937,2.510)--(3.939,2.514)--(3.941,2.517)%
  --(3.943,2.520)--(3.945,2.524)--(3.947,2.527)--(3.949,2.530)--(3.951,2.533)--(3.953,2.537)%
  --(3.955,2.540)--(3.957,2.543)--(3.959,2.546)--(3.961,2.550)--(3.964,2.553)--(3.966,2.556)%
  --(3.968,2.559)--(3.970,2.562)--(3.972,2.566)--(3.975,2.569)--(3.977,2.572)--(3.979,2.575)%
  --(3.981,2.578)--(3.984,2.581)--(3.986,2.584)--(3.988,2.587)--(3.991,2.590)--(3.993,2.593)%
  --(3.995,2.596)--(3.998,2.599)--(4.000,2.602)--(4.002,2.605)--(4.005,2.608)--(4.007,2.611)%
  --(4.010,2.614)--(4.012,2.616)--(4.015,2.619)--(4.017,2.622)--(4.020,2.625)--(4.022,2.627)%
  --(4.025,2.630)--(4.027,2.633)--(4.030,2.635)--(4.032,2.638)--(4.035,2.641)--(4.037,2.643)%
  --(4.040,2.646)--(4.043,2.648)--(4.045,2.651)--(4.048,2.653)--(4.051,2.655)--(4.053,2.658)%
  --(4.056,2.660)--(4.059,2.662)--(4.062,2.665)--(4.064,2.667)--(4.067,2.669)--(4.070,2.671)%
  --(4.073,2.673)--(4.076,2.675)--(4.079,2.677)--(4.082,2.679)--(4.084,2.681)--(4.087,2.683)%
  --(4.090,2.685)--(4.093,2.687)--(4.096,2.689)--(4.099,2.691)--(4.102,2.692)--(4.105,2.694)%
  --(4.108,2.696)--(4.111,2.697)--(4.114,2.699)--(4.117,2.700)--(4.121,2.702)--(4.124,2.703)%
  --(4.127,2.704)--(4.130,2.706)--(4.133,2.707)--(4.136,2.708)--(4.140,2.709)--(4.143,2.710)%
  --(4.146,2.712)--(4.149,2.713)--(4.153,2.714)--(4.156,2.714)--(4.159,2.715)--(4.163,2.716)%
  --(4.166,2.717)--(4.169,2.718)--(4.173,2.718)--(4.176,2.719)--(4.180,2.720)--(4.183,2.720)%
  --(4.186,2.721)--(4.190,2.721)--(4.193,2.721)--(4.197,2.722)--(4.200,2.722)--(4.204,2.722)%
  --(4.207,2.722)--(4.211,2.722)--(4.214,2.722)--(4.218,2.722)--(4.222,2.722)--(4.225,2.722)%
  --(4.229,2.722)--(4.232,2.722)--(4.236,2.722)--(4.240,2.721)--(4.243,2.721)--(4.247,2.721)%
  --(4.251,2.720)--(4.254,2.720)--(4.258,2.719)--(4.262,2.719)--(4.266,2.718)--(4.269,2.717)%
  --(4.273,2.717)--(4.277,2.716)--(4.281,2.715)--(4.284,2.714)--(4.288,2.713)--(4.292,2.712)%
  --(4.296,2.711)--(4.300,2.710)--(4.304,2.709)--(4.307,2.708)--(4.311,2.707)--(4.315,2.706)%
  --(4.319,2.704)--(4.323,2.703)--(4.327,2.702)--(4.330,2.700)--(4.334,2.699)--(4.338,2.697)%
  --(4.342,2.696)--(4.346,2.694)--(4.350,2.693)--(4.354,2.691)--(4.358,2.690)--(4.362,2.688)%
  --(4.365,2.686)--(4.369,2.685)--(4.373,2.683)--(4.377,2.681)--(4.381,2.679)--(4.385,2.677)%
  --(4.389,2.675)--(4.393,2.674)--(4.398,2.672)--(4.402,2.669)--(4.406,2.667)--(4.410,2.665)%
  --(4.414,2.663)--(4.418,2.661)--(4.422,2.659)--(4.426,2.657)--(4.430,2.655)--(4.434,2.652)%
  --(4.438,2.650)--(4.442,2.648)--(4.447,2.646)--(4.451,2.643)--(4.455,2.641)--(4.459,2.639)%
  --(4.463,2.636)--(4.467,2.634)--(4.471,2.631)--(4.475,2.629)--(4.479,2.626)--(4.483,2.624)%
  --(4.487,2.622)--(4.491,2.619)--(4.496,2.617)--(4.500,2.614)--(4.504,2.611)--(4.508,2.609)%
  --(4.512,2.606)--(4.516,2.604)--(4.520,2.601)--(4.524,2.599)--(4.528,2.596)--(4.532,2.593)%
  --(4.536,2.591)--(4.541,2.588)--(4.545,2.585)--(4.549,2.583)--(4.553,2.580)--(4.557,2.577)%
  --(4.561,2.575)--(4.565,2.572)--(4.569,2.569)--(4.573,2.566)--(4.577,2.564)--(4.581,2.561)%
  --(4.585,2.558)--(4.590,2.555)--(4.594,2.553)--(4.598,2.550)--(4.602,2.547)--(4.606,2.544)%
  --(4.610,2.542)--(4.614,2.539)--(4.618,2.536)--(4.622,2.533)--(4.626,2.530)--(4.630,2.528)%
  --(4.634,2.525)--(4.639,2.522)--(4.643,2.519)--(4.647,2.516)--(4.651,2.513)--(4.655,2.511)%
  --(4.659,2.508)--(4.663,2.505)--(4.667,2.502)--(4.671,2.499)--(4.675,2.497)--(4.679,2.494)%
  --(4.684,2.491)--(4.688,2.488)--(4.692,2.485)--(4.696,2.482)--(4.700,2.480)--(4.704,2.477)%
  --(4.708,2.474)--(4.712,2.471)--(4.716,2.468)--(4.720,2.466)--(4.724,2.463)--(4.728,2.460)%
  --(4.733,2.457)--(4.737,2.454)--(4.741,2.451)--(4.745,2.449)--(4.749,2.446)--(4.753,2.443)%
  --(4.757,2.440)--(4.761,2.438)--(4.765,2.435)--(4.769,2.432)--(4.773,2.429)--(4.778,2.426)%
  --(4.782,2.424)--(4.786,2.421)--(4.790,2.418)--(4.794,2.415)--(4.798,2.413)--(4.802,2.410)%
  --(4.806,2.407)--(4.810,2.404)--(4.814,2.402)--(4.818,2.399)--(4.822,2.396)--(4.827,2.393)%
  --(4.831,2.391)--(4.835,2.388)--(4.839,2.385)--(4.843,2.383)--(4.847,2.380)--(4.851,2.377)%
  --(4.855,2.375)--(4.859,2.372)--(4.863,2.369)--(4.867,2.367)--(4.871,2.364)--(4.876,2.361)%
  --(4.880,2.359)--(4.884,2.356)--(4.888,2.353)--(4.892,2.351)--(4.896,2.348)--(4.900,2.346)%
  --(4.904,2.343)--(4.908,2.340)--(4.912,2.338)--(4.916,2.335)--(4.921,2.333)--(4.925,2.330)%
  --(4.929,2.328)--(4.933,2.325)--(4.937,2.322)--(4.941,2.320)--(4.945,2.317)--(4.949,2.315)%
  --(4.953,2.312)--(4.957,2.310)--(4.961,2.307)--(4.965,2.305)--(4.970,2.302)--(4.974,2.300)%
  --(4.978,2.298)--(4.982,2.295)--(4.986,2.293)--(4.990,2.290)--(4.994,2.288)--(4.998,2.285)%
  --(5.002,2.283)--(5.006,2.281)--(5.010,2.278)--(5.014,2.276)--(5.019,2.273)--(5.023,2.271)%
  --(5.027,2.269)--(5.031,2.266)--(5.035,2.264)--(5.039,2.262)--(5.043,2.259)--(5.047,2.257)%
  --(5.051,2.255)--(5.055,2.252)--(5.059,2.250)--(5.064,2.248)--(5.068,2.246)--(5.072,2.243)%
  --(5.076,2.241)--(5.080,2.239)--(5.084,2.236)--(5.088,2.234)--(5.092,2.232)--(5.096,2.230)%
  --(5.100,2.228)--(5.104,2.225)--(5.108,2.223)--(5.113,2.221)--(5.117,2.219)--(5.121,2.217)%
  --(5.125,2.215)--(5.129,2.212)--(5.133,2.210)--(5.137,2.208)--(5.141,2.206)--(5.145,2.204)%
  --(5.149,2.202)--(5.153,2.200)--(5.157,2.198)--(5.162,2.196)--(5.166,2.193)--(5.170,2.191)%
  --(5.174,2.189)--(5.178,2.187)--(5.182,2.185)--(5.186,2.183)--(5.190,2.181)--(5.194,2.179)%
  --(5.198,2.177)--(5.202,2.175)--(5.207,2.173)--(5.211,2.171)--(5.215,2.169)--(5.219,2.167)%
  --(5.223,2.165)--(5.227,2.163)--(5.231,2.162)--(5.235,2.160)--(5.239,2.158)--(5.243,2.156)%
  --(5.247,2.154)--(5.251,2.152)--(5.256,2.150)--(5.260,2.148)--(5.264,2.146)--(5.268,2.145)%
  --(5.272,2.143)--(5.276,2.141)--(5.280,2.139)--(5.284,2.137)--(5.288,2.135)--(5.292,2.134)%
  --(5.296,2.132)--(5.301,2.130)--(5.305,2.128)--(5.309,2.126)--(5.313,2.125)--(5.317,2.123)%
  --(5.321,2.121)--(5.325,2.119)--(5.329,2.118)--(5.333,2.116)--(5.337,2.114)--(5.341,2.112)%
  --(5.345,2.111)--(5.350,2.109)--(5.354,2.107)--(5.358,2.106)--(5.362,2.104)--(5.366,2.102)%
  --(5.370,2.101)--(5.374,2.099)--(5.378,2.097)--(5.382,2.096)--(5.386,2.094)--(5.390,2.093)%
  --(5.394,2.091)--(5.399,2.089)--(5.403,2.088)--(5.407,2.086)--(5.411,2.085)--(5.415,2.083)%
  --(5.419,2.081)--(5.423,2.080)--(5.427,2.078)--(5.431,2.077)--(5.435,2.075)--(5.439,2.074)%
  --(5.444,2.072)--(5.448,2.071)--(5.452,2.069)--(5.456,2.068)--(5.460,2.066)--(5.464,2.065)%
  --(5.468,2.063)--(5.472,2.062)--(5.476,2.060)--(5.480,2.059)--(5.484,2.057)--(5.488,2.056)%
  --(5.493,2.054)--(5.497,2.053)--(5.501,2.052)--(5.505,2.050)--(5.509,2.049)--(5.513,2.047)%
  --(5.517,2.046)--(5.521,2.045)--(5.525,2.043)--(5.529,2.042)--(5.533,2.041)--(5.537,2.039)%
  --(5.542,2.038)--(5.546,2.036)--(5.550,2.035)--(5.554,2.034)--(5.558,2.032)--(5.562,2.031)%
  --(5.566,2.030)--(5.570,2.029)--(5.574,2.027)--(5.578,2.026)--(5.582,2.025)--(5.587,2.023)%
  --(5.591,2.022)--(5.595,2.021)--(5.599,2.020)--(5.603,2.018)--(5.607,2.017)--(5.611,2.016)%
  --(5.615,2.015)--(5.619,2.013)--(5.623,2.012)--(5.627,2.011)--(5.631,2.010)--(5.636,2.008)%
  --(5.640,2.007)--(5.644,2.006)--(5.648,2.005)--(5.652,2.004)--(5.656,2.003)--(5.660,2.001)%
  --(5.664,2.000)--(5.668,1.999)--(5.672,1.998)--(5.676,1.997)--(5.680,1.996)--(5.685,1.994)%
  --(5.689,1.993)--(5.693,1.992)--(5.697,1.991)--(5.701,1.990)--(5.705,1.989)--(5.709,1.988)%
  --(5.713,1.987)--(5.717,1.986)--(5.721,1.985)--(5.725,1.983)--(5.730,1.982)--(5.734,1.981)%
  --(5.738,1.980)--(5.742,1.979)--(5.746,1.978)--(5.750,1.977)--(5.754,1.976)--(5.758,1.975)%
  --(5.762,1.974)--(5.766,1.973)--(5.770,1.972)--(5.774,1.971)--(5.779,1.970)--(5.783,1.969)%
  --(5.787,1.968)--(5.791,1.967)--(5.795,1.966)--(5.799,1.965)--(5.803,1.964)--(5.807,1.963)%
  --(5.811,1.962)--(5.815,1.961)--(5.819,1.960)--(5.823,1.959)--(5.828,1.958)--(5.832,1.957)%
  --(5.835,1.957);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.128,8.056)--(1.128,0.739)--(5.835,0.739)--(5.835,8.056)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.128cm}{0.739cm}}{\pgfpoint{5.835cm}{8.056cm}}
\draw[gp path] (7.378,0.739)--(7.558,0.739);
\draw[gp path] (12.085,0.739)--(11.905,0.739);
\node[gp node right] at (7.240,0.739) {-20};
\draw[gp path] (7.378,1.784)--(7.558,1.784);
\draw[gp path] (12.085,1.784)--(11.905,1.784);
\node[gp node right] at (7.240,1.784) { 0};
\draw[gp path] (7.378,2.830)--(7.558,2.830);
\draw[gp path] (12.085,2.830)--(11.905,2.830);
\node[gp node right] at (7.240,2.830) { 20};
\draw[gp path] (7.378,3.875)--(7.558,3.875);
\draw[gp path] (12.085,3.875)--(11.905,3.875);
\node[gp node right] at (7.240,3.875) { 40};
\draw[gp path] (7.378,4.920)--(7.558,4.920);
\draw[gp path] (12.085,4.920)--(11.905,4.920);
\node[gp node right] at (7.240,4.920) { 60};
\draw[gp path] (7.378,5.965)--(7.558,5.965);
\draw[gp path] (12.085,5.965)--(11.905,5.965);
\node[gp node right] at (7.240,5.965) { 80};
\draw[gp path] (7.378,7.011)--(7.558,7.011);
\draw[gp path] (12.085,7.011)--(11.905,7.011);
\node[gp node right] at (7.240,7.011) { 100};
\draw[gp path] (7.378,8.056)--(7.558,8.056);
\draw[gp path] (12.085,8.056)--(11.905,8.056);
\node[gp node right] at (7.240,8.056) { 120};
\draw[gp path] (7.378,0.739)--(7.378,0.919);
\draw[gp path] (7.378,8.056)--(7.378,7.876);
\node[gp node center] at (7.378,0.508) { 0};
\draw[gp path] (8.163,0.739)--(8.163,0.919);
\draw[gp path] (8.163,8.056)--(8.163,7.876);
\node[gp node center] at (8.163,0.508) { 1};
\draw[gp path] (8.947,0.739)--(8.947,0.919);
\draw[gp path] (8.947,8.056)--(8.947,7.876);
\node[gp node center] at (8.947,0.508) { 2};
\draw[gp path] (9.732,0.739)--(9.732,0.919);
\draw[gp path] (9.732,8.056)--(9.732,7.876);
\node[gp node center] at (9.732,0.508) { 3};
\draw[gp path] (10.516,0.739)--(10.516,0.919);
\draw[gp path] (10.516,8.056)--(10.516,7.876);
\node[gp node center] at (10.516,0.508) { 4};
\draw[gp path] (11.301,0.739)--(11.301,0.919);
\draw[gp path] (11.301,8.056)--(11.301,7.876);
\node[gp node center] at (11.301,0.508) { 5};
\draw[gp path] (12.085,0.739)--(12.085,0.919);
\draw[gp path] (12.085,8.056)--(12.085,7.876);
\node[gp node center] at (12.085,0.508) { 6};
\draw[gp path] (7.378,8.056)--(7.378,0.739)--(12.085,0.739)--(12.085,8.056)--cycle;
\node[gp node center,rotate=-270] at (6.434,4.397) {$T_{11}$};
\node[gp node center] at (9.731,0.162) {$s$};
\node[gp node center] at (9.731,8.403) {$Wi = 0.7$};
\node[gp node right] at (10.939,6.836) {M1};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.077,6.836)--(11.809,6.836);
\draw[gp path] (7.378,1.784)--(7.404,1.784)--(7.429,1.783)--(7.455,1.781)--(7.481,1.778)%
  --(7.506,1.775)--(7.532,1.773)--(7.558,1.770)--(7.583,1.769)--(7.609,1.770)--(7.635,1.774)%
  --(7.660,1.780)--(7.686,1.791)--(7.712,1.809)--(7.737,1.830)--(7.763,1.860)--(7.789,1.896)%
  --(7.814,1.945)--(7.840,1.998)--(7.866,2.070)--(7.891,2.150)--(7.917,2.246)--(7.943,2.350)%
  --(7.968,2.492)--(7.994,2.654)--(8.020,2.821)--(8.045,3.000)--(8.071,3.253)--(8.097,3.542)%
  --(8.123,3.784)--(8.148,4.027)--(8.174,4.364)--(8.200,4.732)--(8.225,5.015)--(8.251,5.288)%
  --(8.277,5.662)--(8.302,6.051)--(8.328,6.325)--(8.354,6.568)--(8.379,6.895)--(8.405,7.210)%
  --(8.431,7.407)--(8.456,7.555)--(8.482,7.749)--(8.508,7.914)--(8.533,7.983)--(8.559,7.997)%
  --(8.585,8.027)--(8.610,8.018)--(8.636,7.887)--(8.662,7.671)--(8.687,7.458)--(8.713,7.231)%
  --(8.739,6.918)--(8.764,6.569)--(8.790,6.246)--(8.816,5.937)--(8.841,5.617)--(8.867,5.300)%
  --(8.893,4.988)--(8.918,4.691)--(8.944,4.415)--(8.970,4.156)--(8.995,3.900)--(9.021,3.659)%
  --(9.047,3.454)--(9.072,3.271)--(9.098,3.093)--(9.124,2.926)--(9.149,2.792)--(9.175,2.675)%
  --(9.201,2.564)--(9.226,2.457)--(9.252,2.379)--(9.278,2.312)--(9.303,2.246)--(9.329,2.182)%
  --(9.355,2.139)--(9.380,2.102)--(9.406,2.063)--(9.432,2.023)--(9.457,1.996)--(9.483,1.971)%
  --(9.509,1.945)--(9.535,1.918)--(9.560,1.899)--(9.586,1.881)--(9.612,1.863)--(9.637,1.845)%
  --(9.663,1.832)--(9.689,1.820)--(9.714,1.809)--(9.740,1.799)--(9.766,1.794)--(9.791,1.788)%
  --(9.817,1.787)--(9.843,1.788)--(9.868,1.844)--(9.894,1.933)--(9.920,2.046)--(9.945,2.168)%
  --(9.971,2.266)--(9.997,2.362)--(10.022,2.447)--(10.048,2.528)--(10.074,2.603)--(10.100,2.671)%
  --(10.125,2.724)--(10.151,2.770)--(10.178,2.817)--(10.204,2.859)--(10.231,2.887)--(10.259,2.910)%
  --(10.289,2.937)--(10.320,2.959)--(10.357,2.970)--(10.394,2.973)--(10.445,2.978)--(10.496,2.972)%
  --(10.562,2.946)--(10.627,2.908)--(10.692,2.871)--(10.758,2.826)--(10.823,2.777)--(10.889,2.724)%
  --(10.954,2.675)--(11.019,2.624)--(11.085,2.573)--(11.150,2.523)--(11.215,2.477)--(11.281,2.433)%
  --(11.346,2.389)--(11.412,2.348)--(11.477,2.310)--(11.542,2.274)--(11.608,2.240)--(11.673,2.207)%
  --(11.738,2.177)--(11.804,2.149)--(11.869,2.122)--(11.935,2.097)--(12.000,2.073)--(12.065,2.051)%
  --(12.085,2.045);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.939,7.067) {M2};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (11.077,7.067)--(11.809,7.067);
\draw[gp path] (7.378,1.784)--(7.391,1.784)--(7.404,1.784)--(7.417,1.783)--(7.429,1.783)%
  --(7.442,1.782)--(7.455,1.781)--(7.468,1.779)--(7.481,1.778)--(7.494,1.777)--(7.506,1.776)%
  --(7.519,1.774)--(7.532,1.773)--(7.545,1.772)--(7.558,1.771)--(7.571,1.771)--(7.583,1.770)%
  --(7.596,1.771)--(7.609,1.771)--(7.622,1.773)--(7.635,1.775)--(7.648,1.777)--(7.660,1.781)%
  --(7.673,1.786)--(7.686,1.792)--(7.699,1.799)--(7.712,1.806)--(7.725,1.817)--(7.737,1.829)%
  --(7.750,1.842)--(7.763,1.856)--(7.776,1.874)--(7.789,1.894)--(7.802,1.915)--(7.814,1.938)%
  --(7.827,1.966)--(7.840,1.998)--(7.853,2.029)--(7.866,2.064)--(7.879,2.105)--(7.891,2.151)%
  --(7.904,2.196)--(7.917,2.244)--(7.930,2.301)--(7.943,2.365)--(7.956,2.425)--(7.968,2.489)%
  --(7.981,2.565)--(7.994,2.648)--(8.007,2.726)--(8.020,2.807)--(8.033,2.901)--(8.045,3.001)%
  --(8.058,3.098)--(8.071,3.200)--(8.084,3.315)--(8.097,3.436)--(8.110,3.552)--(8.123,3.673)%
  --(8.135,3.809)--(8.148,3.950)--(8.161,4.084)--(8.174,4.221)--(8.187,4.374)--(8.200,4.531)%
  --(8.212,4.677)--(8.225,4.827)--(8.238,4.989)--(8.251,5.155)--(8.264,5.306)--(8.277,5.459)%
  --(8.289,5.622)--(8.302,5.786)--(8.315,5.933)--(8.328,6.080)--(8.341,6.231)--(8.354,6.381)%
  --(8.366,6.513)--(8.379,6.641)--(8.392,6.769)--(8.405,6.893)--(8.418,6.999)--(8.431,7.098)%
  --(8.443,7.190)--(8.456,7.277)--(8.469,7.348)--(8.482,7.410)--(8.495,7.458)--(8.508,7.501)%
  --(8.520,7.530)--(8.533,7.551)--(8.546,7.552)--(8.559,7.549)--(8.572,7.534)--(8.585,7.509)%
  --(8.597,7.464)--(8.610,7.413)--(8.623,7.349)--(8.636,7.270)--(8.649,7.169)--(8.662,7.068)%
  --(8.674,6.967)--(8.687,6.862)--(8.700,6.735)--(8.713,6.610)--(8.726,6.485)--(8.739,6.359)%
  --(8.751,6.215)--(8.764,6.072)--(8.777,5.932)--(8.790,5.796)--(8.803,5.645)--(8.816,5.495)%
  --(8.829,5.351)--(8.841,5.214)--(8.854,5.066)--(8.867,4.918)--(8.880,4.781)--(8.893,4.652)%
  --(8.906,4.515)--(8.918,4.378)--(8.931,4.253)--(8.944,4.138)--(8.957,4.017)--(8.970,3.897)%
  --(8.983,3.788)--(8.995,3.689)--(9.008,3.587)--(9.021,3.485)--(9.034,3.394)--(9.047,3.312)%
  --(9.060,3.228)--(9.072,3.143)--(9.085,3.069)--(9.098,3.002)--(9.111,2.934)--(9.124,2.865)%
  --(9.137,2.806)--(9.149,2.751)--(9.162,2.696)--(9.175,2.641)--(9.188,2.594)--(9.201,2.550)%
  --(9.214,2.506)--(9.226,2.462)--(9.239,2.424)--(9.252,2.390)--(9.265,2.355)--(9.278,2.320)%
  --(9.291,2.290)--(9.303,2.262)--(9.316,2.234)--(9.329,2.206)--(9.342,2.181)--(9.355,2.158)%
  --(9.368,2.136)--(9.380,2.113)--(9.393,2.093)--(9.406,2.074)--(9.419,2.056)--(9.432,2.037)%
  --(9.445,2.021)--(9.457,2.005)--(9.470,1.990)--(9.483,1.975)--(9.496,1.961)--(9.509,1.948)%
  --(9.522,1.936)--(9.535,1.923)--(9.547,1.912)--(9.560,1.901)--(9.573,1.891)--(9.586,1.880)%
  --(9.599,1.871)--(9.612,1.862)--(9.624,1.854)--(9.637,1.845)--(9.650,1.838)--(9.663,1.832)%
  --(9.676,1.825)--(9.689,1.819)--(9.701,1.814)--(9.714,1.809)--(9.727,1.804)--(9.740,1.800)%
  --(9.753,1.797)--(9.766,1.794)--(9.778,1.791)--(9.791,1.789)--(9.804,1.787)--(9.817,1.785)%
  --(9.830,1.785)--(9.843,1.786)--(9.855,1.811)--(9.868,1.848)--(9.881,1.897)--(9.894,1.958)%
  --(9.907,2.015)--(9.920,2.075)--(9.932,2.139)--(9.945,2.205)--(9.958,2.268)--(9.971,2.330)%
  --(9.984,2.392)--(9.997,2.453)--(10.010,2.510)--(10.022,2.566)--(10.035,2.619)--(10.048,2.669)%
  --(10.061,2.717)--(10.074,2.764)--(10.087,2.804)--(10.100,2.843)--(10.113,2.880)--(10.126,2.916)%
  --(10.139,2.945)--(10.152,2.971)--(10.165,2.998)--(10.178,3.024)--(10.191,3.043)--(10.205,3.060)%
  --(10.218,3.080)--(10.232,3.097)--(10.246,3.109)--(10.260,3.118)--(10.275,3.131)--(10.290,3.143)%
  --(10.306,3.148)--(10.322,3.152)--(10.340,3.159)--(10.358,3.165)--(10.379,3.164)--(10.399,3.160)%
  --(10.423,3.161)--(10.446,3.159)--(10.473,3.148)--(10.500,3.134)--(10.531,3.123)--(10.562,3.109)%
  --(10.594,3.089)--(10.627,3.065)--(10.660,3.044)--(10.692,3.020)--(10.725,2.994)--(10.758,2.966)%
  --(10.791,2.940)--(10.823,2.912)--(10.856,2.883)--(10.889,2.852)--(10.921,2.824)--(10.954,2.795)%
  --(10.987,2.765)--(11.019,2.736)--(11.052,2.708)--(11.085,2.679)--(11.117,2.651)--(11.150,2.623)%
  --(11.183,2.597)--(11.215,2.570)--(11.248,2.544)--(11.281,2.519)--(11.314,2.495)--(11.346,2.471)%
  --(11.379,2.447)--(11.412,2.424)--(11.444,2.402)--(11.477,2.381)--(11.510,2.360)--(11.542,2.340)%
  --(11.575,2.320)--(11.608,2.302)--(11.640,2.283)--(11.673,2.265)--(11.706,2.248)--(11.738,2.232)%
  --(11.771,2.215)--(11.804,2.199)--(11.837,2.184)--(11.869,2.170)--(11.902,2.156)--(11.935,2.141)%
  --(11.967,2.128)--(12.000,2.115)--(12.033,2.102)--(12.065,2.089)--(12.085,2.081);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.939,7.298) {M3};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (11.077,7.298)--(11.809,7.298);
\draw[gp path] (7.378,1.784)--(7.384,1.784)--(7.391,1.784)--(7.397,1.784)--(7.404,1.784)%
  --(7.410,1.784)--(7.417,1.783)--(7.423,1.783)--(7.429,1.783)--(7.436,1.782)--(7.442,1.782)%
  --(7.449,1.781)--(7.455,1.781)--(7.461,1.780)--(7.468,1.779)--(7.474,1.779)--(7.481,1.778)%
  --(7.487,1.777)--(7.494,1.777)--(7.500,1.776)--(7.506,1.775)--(7.513,1.775)--(7.519,1.774)%
  --(7.526,1.774)--(7.532,1.773)--(7.538,1.772)--(7.545,1.772)--(7.551,1.771)--(7.558,1.771)%
  --(7.564,1.771)--(7.571,1.770)--(7.577,1.770)--(7.583,1.770)--(7.590,1.770)--(7.596,1.770)%
  --(7.603,1.770)--(7.609,1.771)--(7.615,1.771)--(7.622,1.772)--(7.628,1.773)--(7.635,1.774)%
  --(7.641,1.775)--(7.648,1.777)--(7.654,1.778)--(7.660,1.780)--(7.667,1.783)--(7.673,1.785)%
  --(7.680,1.788)--(7.686,1.791)--(7.692,1.794)--(7.699,1.798)--(7.705,1.802)--(7.712,1.806)%
  --(7.718,1.811)--(7.725,1.815)--(7.731,1.821)--(7.737,1.827)--(7.744,1.833)--(7.750,1.840)%
  --(7.757,1.847)--(7.763,1.855)--(7.770,1.863)--(7.776,1.872)--(7.782,1.881)--(7.789,1.891)%
  --(7.795,1.902)--(7.802,1.912)--(7.808,1.924)--(7.814,1.937)--(7.821,1.950)--(7.827,1.963)%
  --(7.834,1.977)--(7.840,1.993)--(7.847,2.008)--(7.853,2.025)--(7.859,2.042)--(7.866,2.061)%
  --(7.872,2.080)--(7.879,2.099)--(7.885,2.120)--(7.891,2.142)--(7.898,2.165)--(7.904,2.188)%
  --(7.911,2.213)--(7.917,2.239)--(7.924,2.265)--(7.930,2.292)--(7.936,2.321)--(7.943,2.351)%
  --(7.949,2.381)--(7.956,2.412)--(7.962,2.446)--(7.968,2.481)--(7.975,2.515)--(7.981,2.551)%
  --(7.988,2.589)--(7.994,2.629)--(8.001,2.668)--(8.007,2.708)--(8.013,2.752)--(8.020,2.796)%
  --(8.026,2.840)--(8.033,2.886)--(8.039,2.934)--(8.045,2.984)--(8.052,3.033)--(8.058,3.083)%
  --(8.065,3.137)--(8.071,3.192)--(8.078,3.246)--(8.084,3.301)--(8.090,3.359)--(8.097,3.420)%
  --(8.103,3.478)--(8.110,3.539)--(8.116,3.602)--(8.123,3.667)--(8.129,3.730)--(8.135,3.795)%
  --(8.142,3.863)--(8.148,3.932)--(8.155,4.000)--(8.161,4.069)--(8.167,4.141)--(8.174,4.214)%
  --(8.180,4.286)--(8.187,4.358)--(8.193,4.433)--(8.200,4.509)--(8.206,4.584)--(8.212,4.659)%
  --(8.219,4.736)--(8.225,4.815)--(8.232,4.891)--(8.238,4.968)--(8.244,5.047)--(8.251,5.126)%
  --(8.257,5.203)--(8.264,5.280)--(8.270,5.359)--(8.277,5.439)--(8.283,5.515)--(8.289,5.592)%
  --(8.296,5.669)--(8.302,5.747)--(8.309,5.822)--(8.315,5.896)--(8.321,5.971)--(8.328,6.045)%
  --(8.334,6.117)--(8.341,6.188)--(8.347,6.258)--(8.354,6.328)--(8.360,6.395)--(8.366,6.461)%
  --(8.373,6.525)--(8.379,6.588)--(8.386,6.649)--(8.392,6.709)--(8.398,6.765)--(8.405,6.821)%
  --(8.411,6.874)--(8.418,6.926)--(8.424,6.974)--(8.431,7.021)--(8.437,7.065)--(8.443,7.108)%
  --(8.450,7.146)--(8.456,7.183)--(8.463,7.217)--(8.469,7.250)--(8.476,7.277)--(8.482,7.303)%
  --(8.488,7.327)--(8.495,7.349)--(8.501,7.365)--(8.508,7.379)--(8.514,7.392)--(8.520,7.403)%
  --(8.527,7.407)--(8.533,7.410)--(8.540,7.411)--(8.546,7.411)--(8.553,7.403)--(8.559,7.394)%
  --(8.565,7.384)--(8.572,7.373)--(8.578,7.354)--(8.585,7.334)--(8.591,7.313)--(8.597,7.291)%
  --(8.604,7.261)--(8.610,7.230)--(8.617,7.198)--(8.623,7.165)--(8.630,7.123)--(8.636,7.082)%
  --(8.642,7.041)--(8.649,7.000)--(8.655,6.951)--(8.662,6.901)--(8.668,6.852)--(8.674,6.803)%
  --(8.681,6.747)--(8.687,6.691)--(8.694,6.635)--(8.700,6.580)--(8.707,6.518)--(8.713,6.456)%
  --(8.719,6.394)--(8.726,6.335)--(8.732,6.269)--(8.739,6.202)--(8.745,6.137)--(8.751,6.074)%
  --(8.758,6.005)--(8.764,5.936)--(8.771,5.867)--(8.777,5.802)--(8.784,5.732)--(8.790,5.662)%
  --(8.796,5.592)--(8.803,5.526)--(8.809,5.456)--(8.816,5.385)--(8.822,5.316)--(8.829,5.250)%
  --(8.835,5.181)--(8.841,5.112)--(8.848,5.044)--(8.854,4.979)--(8.861,4.912)--(8.867,4.844)%
  --(8.873,4.779)--(8.880,4.716)--(8.886,4.652)--(8.893,4.587)--(8.899,4.524)--(8.906,4.464)%
  --(8.912,4.403)--(8.918,4.341)--(8.925,4.281)--(8.931,4.224)--(8.938,4.167)--(8.944,4.108)%
  --(8.950,4.052)--(8.957,3.999)--(8.963,3.944)--(8.970,3.890)--(8.976,3.837)--(8.983,3.787)%
  --(8.989,3.737)--(8.995,3.686)--(9.002,3.637)--(9.008,3.591)--(9.015,3.545)--(9.021,3.497)%
  --(9.027,3.453)--(9.034,3.410)--(9.040,3.367)--(9.047,3.324)--(9.053,3.283)--(9.060,3.243)%
  --(9.066,3.204)--(9.072,3.165)--(9.079,3.127)--(9.085,3.091)--(9.092,3.055)--(9.098,3.019)%
  --(9.104,2.985)--(9.111,2.953)--(9.117,2.920)--(9.124,2.887)--(9.130,2.857)--(9.137,2.827)%
  --(9.143,2.797)--(9.149,2.768)--(9.156,2.740)--(9.162,2.713)--(9.169,2.687)--(9.175,2.660)%
  --(9.182,2.635)--(9.188,2.611)--(9.194,2.587)--(9.201,2.563)--(9.207,2.541)--(9.214,2.519)%
  --(9.220,2.498)--(9.226,2.476)--(9.233,2.456)--(9.239,2.436)--(9.246,2.417)--(9.252,2.398)%
  --(9.259,2.380)--(9.265,2.363)--(9.271,2.345)--(9.278,2.328)--(9.284,2.312)--(9.291,2.296)%
  --(9.297,2.281)--(9.303,2.266)--(9.310,2.251)--(9.316,2.237)--(9.323,2.224)--(9.329,2.210)%
  --(9.336,2.197)--(9.342,2.184)--(9.348,2.172)--(9.355,2.160)--(9.361,2.148)--(9.368,2.137)%
  --(9.374,2.126)--(9.380,2.115)--(9.387,2.104)--(9.393,2.094)--(9.400,2.084)--(9.406,2.074)%
  --(9.413,2.065)--(9.419,2.056)--(9.425,2.047)--(9.432,2.038)--(9.438,2.029)--(9.445,2.021)%
  --(9.451,2.013)--(9.457,2.005)--(9.464,1.997)--(9.470,1.990)--(9.477,1.982)--(9.483,1.975)%
  --(9.490,1.968)--(9.496,1.961)--(9.502,1.954)--(9.509,1.948)--(9.515,1.941)--(9.522,1.935)%
  --(9.528,1.929)--(9.535,1.923)--(9.541,1.917)--(9.547,1.912)--(9.554,1.906)--(9.560,1.900)%
  --(9.567,1.895)--(9.573,1.890)--(9.579,1.885)--(9.586,1.880)--(9.592,1.875)--(9.599,1.871)%
  --(9.605,1.866)--(9.612,1.862)--(9.618,1.858)--(9.624,1.854)--(9.631,1.850)--(9.637,1.845)%
  --(9.644,1.842)--(9.650,1.838)--(9.656,1.835)--(9.663,1.831)--(9.669,1.828)--(9.676,1.825)%
  --(9.682,1.822)--(9.689,1.819)--(9.695,1.816)--(9.701,1.814)--(9.708,1.811)--(9.714,1.809)%
  --(9.721,1.806)--(9.727,1.804)--(9.733,1.802)--(9.740,1.800)--(9.746,1.799)--(9.753,1.797)%
  --(9.759,1.795)--(9.766,1.794)--(9.772,1.792)--(9.778,1.791)--(9.785,1.790)--(9.791,1.789)%
  --(9.798,1.788)--(9.804,1.787)--(9.810,1.786)--(9.817,1.786)--(9.823,1.785)--(9.830,1.784)%
  --(9.836,1.784)--(9.843,1.785)--(9.849,1.796)--(9.855,1.811)--(9.862,1.829)--(9.868,1.852)%
  --(9.875,1.874)--(9.881,1.899)--(9.888,1.927)--(9.894,1.957)--(9.900,1.987)--(9.907,2.018)%
  --(9.913,2.051)--(9.920,2.086)--(9.926,2.119)--(9.932,2.154)--(9.939,2.189)--(9.945,2.225)%
  --(9.952,2.260)--(9.958,2.295)--(9.965,2.331)--(9.971,2.366)--(9.977,2.401)--(9.984,2.436)%
  --(9.990,2.471)--(9.997,2.506)--(10.003,2.540)--(10.010,2.574)--(10.016,2.607)--(10.022,2.641)%
  --(10.029,2.673)--(10.035,2.705)--(10.042,2.736)--(10.048,2.767)--(10.055,2.797)--(10.061,2.827)%
  --(10.067,2.856)--(10.074,2.884)--(10.080,2.911)--(10.087,2.938)--(10.093,2.964)--(10.100,2.989)%
  --(10.106,3.013)--(10.113,3.038)--(10.119,3.060)--(10.126,3.082)--(10.132,3.103)--(10.139,3.125)%
  --(10.145,3.144)--(10.152,3.162)--(10.158,3.181)--(10.165,3.199)--(10.171,3.215)--(10.178,3.230)%
  --(10.185,3.246)--(10.191,3.261)--(10.198,3.274)--(10.205,3.286)--(10.212,3.299)--(10.218,3.311)%
  --(10.225,3.321)--(10.232,3.330)--(10.239,3.341)--(10.246,3.351)--(10.254,3.359)--(10.261,3.365)%
  --(10.268,3.373)--(10.276,3.381)--(10.283,3.386)--(10.291,3.390)--(10.299,3.397)--(10.307,3.403)%
  --(10.315,3.405)--(10.323,3.407)--(10.332,3.411)--(10.341,3.415)--(10.350,3.415)--(10.359,3.414)%
  --(10.369,3.417)--(10.379,3.418)--(10.389,3.416)--(10.400,3.412)--(10.411,3.411)--(10.423,3.410)%
  --(10.435,3.405)--(10.447,3.397)--(10.460,3.393)--(10.473,3.389)--(10.487,3.379)--(10.501,3.368)%
  --(10.516,3.360)--(10.531,3.352)--(10.547,3.339)--(10.562,3.325)--(10.578,3.315)--(10.594,3.303)%
  --(10.611,3.289)--(10.627,3.274)--(10.643,3.262)--(10.660,3.249)--(10.676,3.234)--(10.692,3.218)%
  --(10.709,3.204)--(10.725,3.189)--(10.741,3.172)--(10.758,3.155)--(10.774,3.140)--(10.791,3.124)%
  --(10.807,3.107)--(10.823,3.089)--(10.840,3.072)--(10.856,3.056)--(10.872,3.038)--(10.889,3.020)%
  --(10.905,3.003)--(10.921,2.986)--(10.938,2.969)--(10.954,2.951)--(10.970,2.934)--(10.987,2.918)%
  --(11.003,2.900)--(11.019,2.883)--(11.036,2.866)--(11.052,2.850)--(11.068,2.833)--(11.085,2.816)%
  --(11.101,2.800)--(11.117,2.784)--(11.134,2.768)--(11.150,2.751)--(11.166,2.736)--(11.183,2.720)%
  --(11.199,2.705)--(11.215,2.689)--(11.232,2.674)--(11.248,2.660)--(11.264,2.645)--(11.281,2.630)%
  --(11.297,2.616)--(11.314,2.602)--(11.330,2.588)--(11.346,2.574)--(11.363,2.560)--(11.379,2.547)%
  --(11.395,2.533)--(11.412,2.520)--(11.428,2.507)--(11.444,2.495)--(11.461,2.482)--(11.477,2.470)%
  --(11.493,2.458)--(11.510,2.446)--(11.526,2.434)--(11.542,2.423)--(11.559,2.411)--(11.575,2.400)%
  --(11.591,2.389)--(11.608,2.378)--(11.624,2.368)--(11.640,2.357)--(11.657,2.347)--(11.673,2.337)%
  --(11.689,2.327)--(11.706,2.317)--(11.722,2.307)--(11.738,2.298)--(11.755,2.288)--(11.771,2.279)%
  --(11.787,2.270)--(11.804,2.261)--(11.820,2.253)--(11.837,2.244)--(11.853,2.236)--(11.869,2.227)%
  --(11.886,2.219)--(11.902,2.211)--(11.918,2.203)--(11.935,2.195)--(11.951,2.188)--(11.967,2.180)%
  --(11.984,2.173)--(12.000,2.166)--(12.016,2.158)--(12.033,2.151)--(12.049,2.144)--(12.065,2.137)%
  --(12.082,2.130)--(12.085,2.128);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.939,7.529) {M4};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (11.077,7.529)--(11.809,7.529);
\draw[gp path] (7.378,1.784)--(7.381,1.784)--(7.384,1.784)--(7.388,1.784)--(7.391,1.784)%
  --(7.394,1.784)--(7.397,1.784)--(7.400,1.784)--(7.404,1.784)--(7.407,1.784)--(7.410,1.784)%
  --(7.413,1.783)--(7.417,1.783)--(7.420,1.783)--(7.423,1.783)--(7.426,1.783)--(7.429,1.783)%
  --(7.433,1.782)--(7.436,1.782)--(7.439,1.782)--(7.442,1.782)--(7.445,1.781)--(7.449,1.781)%
  --(7.452,1.781)--(7.455,1.781)--(7.458,1.780)--(7.461,1.780)--(7.465,1.780)--(7.468,1.779)%
  --(7.471,1.779)--(7.474,1.779)--(7.477,1.778)--(7.481,1.778)--(7.484,1.778)--(7.487,1.777)%
  --(7.490,1.777)--(7.494,1.777)--(7.497,1.776)--(7.500,1.776)--(7.503,1.776)--(7.506,1.775)%
  --(7.510,1.775)--(7.513,1.775)--(7.516,1.774)--(7.519,1.774)--(7.522,1.774)--(7.526,1.774)%
  --(7.529,1.773)--(7.532,1.773)--(7.535,1.773)--(7.538,1.772)--(7.542,1.772)--(7.545,1.772)%
  --(7.548,1.772)--(7.551,1.771)--(7.554,1.771)--(7.558,1.771)--(7.561,1.771)--(7.564,1.771)%
  --(7.567,1.770)--(7.571,1.770)--(7.574,1.770)--(7.577,1.770)--(7.580,1.770)--(7.583,1.770)%
  --(7.587,1.770)--(7.590,1.770)--(7.593,1.770)--(7.596,1.770)--(7.599,1.770)--(7.603,1.770)%
  --(7.606,1.771)--(7.609,1.771)--(7.612,1.771)--(7.615,1.771)--(7.619,1.772)--(7.622,1.772)%
  --(7.625,1.773)--(7.628,1.773)--(7.632,1.773)--(7.635,1.774)--(7.638,1.775)--(7.641,1.775)%
  --(7.644,1.776)--(7.648,1.777)--(7.651,1.778)--(7.654,1.778)--(7.657,1.779)--(7.660,1.780)%
  --(7.664,1.781)--(7.667,1.783)--(7.670,1.784)--(7.673,1.785)--(7.676,1.786)--(7.680,1.788)%
  --(7.683,1.789)--(7.686,1.791)--(7.689,1.792)--(7.692,1.794)--(7.696,1.796)--(7.699,1.798)%
  --(7.702,1.799)--(7.705,1.801)--(7.709,1.804)--(7.712,1.806)--(7.715,1.808)--(7.718,1.810)%
  --(7.721,1.813)--(7.725,1.815)--(7.728,1.818)--(7.731,1.821)--(7.734,1.824)--(7.737,1.827)%
  --(7.741,1.830)--(7.744,1.833)--(7.747,1.836)--(7.750,1.840)--(7.753,1.843)--(7.757,1.847)%
  --(7.760,1.851)--(7.763,1.855)--(7.766,1.859)--(7.770,1.863)--(7.773,1.867)--(7.776,1.872)%
  --(7.779,1.876)--(7.782,1.881)--(7.786,1.886)--(7.789,1.891)--(7.792,1.896)--(7.795,1.901)%
  --(7.798,1.907)--(7.802,1.912)--(7.805,1.918)--(7.808,1.924)--(7.811,1.930)--(7.814,1.936)%
  --(7.818,1.943)--(7.821,1.949)--(7.824,1.956)--(7.827,1.963)--(7.830,1.970)--(7.834,1.977)%
  --(7.837,1.985)--(7.840,1.992)--(7.843,2.000)--(7.847,2.008)--(7.850,2.016)--(7.853,2.025)%
  --(7.856,2.033)--(7.859,2.042)--(7.863,2.051)--(7.866,2.060)--(7.869,2.070)--(7.872,2.080)%
  --(7.875,2.089)--(7.879,2.099)--(7.882,2.110)--(7.885,2.120)--(7.888,2.131)--(7.891,2.142)%
  --(7.895,2.153)--(7.898,2.165)--(7.901,2.176)--(7.904,2.188)--(7.907,2.200)--(7.911,2.213)%
  --(7.914,2.225)--(7.917,2.238)--(7.920,2.251)--(7.924,2.265)--(7.927,2.278)--(7.930,2.292)%
  --(7.933,2.306)--(7.936,2.321)--(7.940,2.335)--(7.943,2.350)--(7.946,2.365)--(7.949,2.381)%
  --(7.952,2.397)--(7.956,2.412)--(7.959,2.429)--(7.962,2.446)--(7.965,2.462)--(7.968,2.479)%
  --(7.972,2.497)--(7.975,2.515)--(7.978,2.533)--(7.981,2.551)--(7.985,2.570)--(7.988,2.589)%
  --(7.991,2.608)--(7.994,2.627)--(7.997,2.647)--(8.001,2.668)--(8.004,2.688)--(8.007,2.708)%
  --(8.010,2.730)--(8.013,2.751)--(8.017,2.773)--(8.020,2.795)--(8.023,2.817)--(8.026,2.840)%
  --(8.029,2.863)--(8.033,2.886)--(8.036,2.909)--(8.039,2.933)--(8.042,2.957)--(8.045,2.982)%
  --(8.049,3.007)--(8.052,3.032)--(8.055,3.057)--(8.058,3.083)--(8.062,3.109)--(8.065,3.136)%
  --(8.068,3.162)--(8.071,3.189)--(8.074,3.217)--(8.078,3.244)--(8.081,3.272)--(8.084,3.300)%
  --(8.087,3.329)--(8.090,3.358)--(8.094,3.387)--(8.097,3.416)--(8.100,3.446)--(8.103,3.477)%
  --(8.106,3.507)--(8.110,3.537)--(8.113,3.569)--(8.116,3.600)--(8.119,3.631)--(8.123,3.663)%
  --(8.126,3.695)--(8.129,3.728)--(8.132,3.761)--(8.135,3.793)--(8.139,3.827)--(8.142,3.860)%
  --(8.145,3.894)--(8.148,3.928)--(8.151,3.962)--(8.155,3.997)--(8.158,4.032)--(8.161,4.066)%
  --(8.164,4.102)--(8.167,4.137)--(8.171,4.173)--(8.174,4.208)--(8.177,4.245)--(8.180,4.281)%
  --(8.183,4.318)--(8.187,4.354)--(8.190,4.391)--(8.193,4.428)--(8.196,4.465)--(8.200,4.502)%
  --(8.203,4.540)--(8.206,4.578)--(8.209,4.616)--(8.212,4.653)--(8.216,4.692)--(8.219,4.730)%
  --(8.222,4.768)--(8.225,4.806)--(8.228,4.845)--(8.232,4.884)--(8.235,4.922)--(8.238,4.961)%
  --(8.241,5.000)--(8.244,5.039)--(8.248,5.077)--(8.251,5.116)--(8.254,5.155)--(8.257,5.194)%
  --(8.260,5.233)--(8.264,5.272)--(8.267,5.311)--(8.270,5.350)--(8.273,5.388)--(8.277,5.427)%
  --(8.280,5.465)--(8.283,5.504)--(8.286,5.543)--(8.289,5.581)--(8.293,5.619)--(8.296,5.657)%
  --(8.299,5.695)--(8.302,5.733)--(8.305,5.771)--(8.309,5.809)--(8.312,5.846)--(8.315,5.883)%
  --(8.318,5.920)--(8.321,5.957)--(8.325,5.993)--(8.328,6.029)--(8.331,6.065)--(8.334,6.101)%
  --(8.338,6.136)--(8.341,6.172)--(8.344,6.206)--(8.347,6.241)--(8.350,6.275)--(8.354,6.309)%
  --(8.357,6.343)--(8.360,6.376)--(8.363,6.409)--(8.366,6.441)--(8.370,6.473)--(8.373,6.505)%
  --(8.376,6.536)--(8.379,6.567)--(8.382,6.597)--(8.386,6.628)--(8.389,6.657)--(8.392,6.686)%
  --(8.395,6.714)--(8.398,6.743)--(8.402,6.770)--(8.405,6.797)--(8.408,6.824)--(8.411,6.850)%
  --(8.415,6.875)--(8.418,6.900)--(8.421,6.924)--(8.424,6.948)--(8.427,6.971)--(8.431,6.994)%
  --(8.434,7.016)--(8.437,7.037)--(8.440,7.058)--(8.443,7.079)--(8.447,7.098)--(8.450,7.117)%
  --(8.453,7.135)--(8.456,7.153)--(8.459,7.170)--(8.463,7.186)--(8.466,7.202)--(8.469,7.217)%
  --(8.472,7.231)--(8.476,7.245)--(8.479,7.258)--(8.482,7.271)--(8.485,7.282)--(8.488,7.293)%
  --(8.492,7.303)--(8.495,7.313)--(8.498,7.321)--(8.501,7.330)--(8.504,7.337)--(8.508,7.344)%
  --(8.511,7.350)--(8.514,7.355)--(8.517,7.359)--(8.520,7.364)--(8.524,7.367)--(8.527,7.369)%
  --(8.530,7.371)--(8.533,7.372)--(8.536,7.372)--(8.540,7.371)--(8.543,7.370)--(8.546,7.369)%
  --(8.549,7.366)--(8.553,7.363)--(8.556,7.359)--(8.559,7.355)--(8.562,7.349)--(8.565,7.342)%
  --(8.569,7.336)--(8.572,7.329)--(8.575,7.320)--(8.578,7.311)--(8.581,7.302)--(8.585,7.293)%
  --(8.588,7.281)--(8.591,7.270)--(8.594,7.257)--(8.597,7.246)--(8.601,7.232)--(8.604,7.217)%
  --(8.607,7.203)--(8.610,7.188)--(8.614,7.172)--(8.617,7.156)--(8.620,7.138)--(8.623,7.122)%
  --(8.626,7.103)--(8.630,7.084)--(8.633,7.065)--(8.636,7.046)--(8.639,7.025)--(8.642,7.004)%
  --(8.646,6.982)--(8.649,6.961)--(8.652,6.938)--(8.655,6.915)--(8.658,6.892)--(8.662,6.869)%
  --(8.665,6.844)--(8.668,6.819)--(8.671,6.794)--(8.674,6.769)--(8.678,6.743)--(8.681,6.716)%
  --(8.684,6.689)--(8.687,6.663)--(8.691,6.635)--(8.694,6.606)--(8.697,6.578)--(8.700,6.550)%
  --(8.703,6.521)--(8.707,6.491)--(8.710,6.462)--(8.713,6.433)--(8.716,6.402)--(8.719,6.372)%
  --(8.723,6.341)--(8.726,6.310)--(8.729,6.279)--(8.732,6.247)--(8.735,6.216)--(8.739,6.185)%
  --(8.742,6.152)--(8.745,6.120)--(8.748,6.087)--(8.751,6.056)--(8.755,6.023)--(8.758,5.990)%
  --(8.761,5.956)--(8.764,5.924)--(8.768,5.891)--(8.771,5.857)--(8.774,5.823)--(8.777,5.791)%
  --(8.780,5.757)--(8.784,5.723)--(8.787,5.689)--(8.790,5.656)--(8.793,5.622)--(8.796,5.588)%
  --(8.800,5.554)--(8.803,5.521)--(8.806,5.487)--(8.809,5.452)--(8.812,5.418)--(8.816,5.385)%
  --(8.819,5.351)--(8.822,5.317)--(8.825,5.283)--(8.829,5.250)--(8.832,5.217)--(8.835,5.183)%
  --(8.838,5.149)--(8.841,5.116)--(8.845,5.083)--(8.848,5.049)--(8.851,5.016)--(8.854,4.983)%
  --(8.857,4.950)--(8.861,4.917)--(8.864,4.884)--(8.867,4.852)--(8.870,4.820)--(8.873,4.787)%
  --(8.877,4.754)--(8.880,4.723)--(8.883,4.691)--(8.886,4.659)--(8.889,4.627)--(8.893,4.596)%
  --(8.896,4.565)--(8.899,4.533)--(8.902,4.502)--(8.906,4.472)--(8.909,4.442)--(8.912,4.411)%
  --(8.915,4.380)--(8.918,4.351)--(8.922,4.321)--(8.925,4.291)--(8.928,4.262)--(8.931,4.233)%
  --(8.934,4.204)--(8.938,4.175)--(8.941,4.146)--(8.944,4.118)--(8.947,4.090)--(8.950,4.062)%
  --(8.954,4.034)--(8.957,4.007)--(8.960,3.980)--(8.963,3.952)--(8.966,3.925)--(8.970,3.899)%
  --(8.973,3.873)--(8.976,3.846)--(8.979,3.820)--(8.983,3.795)--(8.986,3.769)--(8.989,3.744)%
  --(8.992,3.719)--(8.995,3.694)--(8.999,3.670)--(9.002,3.645)--(9.005,3.621)--(9.008,3.598)%
  --(9.011,3.574)--(9.015,3.550)--(9.018,3.527)--(9.021,3.505)--(9.024,3.482)--(9.027,3.459)%
  --(9.031,3.437)--(9.034,3.415)--(9.037,3.394)--(9.040,3.372)--(9.044,3.350)--(9.047,3.330)%
  --(9.050,3.309)--(9.053,3.288)--(9.056,3.268)--(9.060,3.248)--(9.063,3.228)--(9.066,3.208)%
  --(9.069,3.188)--(9.072,3.169)--(9.076,3.150)--(9.079,3.131)--(9.082,3.113)--(9.085,3.094)%
  --(9.088,3.076)--(9.092,3.058)--(9.095,3.040)--(9.098,3.023)--(9.101,3.006)--(9.104,2.988)%
  --(9.108,2.972)--(9.111,2.955)--(9.114,2.939)--(9.117,2.922)--(9.121,2.906)--(9.124,2.890)%
  --(9.127,2.875)--(9.130,2.859)--(9.133,2.844)--(9.137,2.829)--(9.140,2.814)--(9.143,2.799)%
  --(9.146,2.784)--(9.149,2.770)--(9.153,2.756)--(9.156,2.742)--(9.159,2.728)--(9.162,2.715)%
  --(9.165,2.701)--(9.169,2.688)--(9.172,2.675)--(9.175,2.662)--(9.178,2.649)--(9.182,2.636)%
  --(9.185,2.624)--(9.188,2.612)--(9.191,2.600)--(9.194,2.588)--(9.198,2.576)--(9.201,2.565)%
  --(9.204,2.553)--(9.207,2.542)--(9.210,2.531)--(9.214,2.520)--(9.217,2.509)--(9.220,2.498)%
  --(9.223,2.487)--(9.226,2.477)--(9.230,2.467)--(9.233,2.457)--(9.236,2.447)--(9.239,2.437)%
  --(9.242,2.427)--(9.246,2.418)--(9.249,2.408)--(9.252,2.399)--(9.255,2.390)--(9.259,2.381)%
  --(9.262,2.372)--(9.265,2.363)--(9.268,2.354)--(9.271,2.346)--(9.275,2.337)--(9.278,2.329)%
  --(9.281,2.321)--(9.284,2.312)--(9.287,2.305)--(9.291,2.297)--(9.294,2.289)--(9.297,2.281)%
  --(9.300,2.274)--(9.303,2.266)--(9.307,2.259)--(9.310,2.252)--(9.313,2.244)--(9.316,2.237)%
  --(9.319,2.230)--(9.323,2.224)--(9.326,2.217)--(9.329,2.210)--(9.332,2.204)--(9.336,2.197)%
  --(9.339,2.191)--(9.342,2.184)--(9.345,2.178)--(9.348,2.172)--(9.352,2.166)--(9.355,2.160)%
  --(9.358,2.154)--(9.361,2.148)--(9.364,2.142)--(9.368,2.137)--(9.371,2.131)--(9.374,2.126)%
  --(9.377,2.120)--(9.380,2.115)--(9.384,2.110)--(9.387,2.104)--(9.390,2.099)--(9.393,2.094)%
  --(9.397,2.089)--(9.400,2.084)--(9.403,2.079)--(9.406,2.074)--(9.409,2.070)--(9.413,2.065)%
  --(9.416,2.060)--(9.419,2.056)--(9.422,2.051)--(9.425,2.047)--(9.429,2.042)--(9.432,2.038)%
  --(9.435,2.034)--(9.438,2.029)--(9.441,2.025)--(9.445,2.021)--(9.448,2.017)--(9.451,2.013)%
  --(9.454,2.009)--(9.457,2.005)--(9.461,2.001)--(9.464,1.997)--(9.467,1.993)--(9.470,1.990)%
  --(9.474,1.986)--(9.477,1.982)--(9.480,1.979)--(9.483,1.975)--(9.486,1.971)--(9.490,1.968)%
  --(9.493,1.964)--(9.496,1.961)--(9.499,1.958)--(9.502,1.954)--(9.506,1.951)--(9.509,1.948)%
  --(9.512,1.945)--(9.515,1.941)--(9.518,1.938)--(9.522,1.935)--(9.525,1.932)--(9.528,1.929)%
  --(9.531,1.926)--(9.535,1.923)--(9.538,1.920)--(9.541,1.917)--(9.544,1.914)--(9.547,1.912)%
  --(9.551,1.909)--(9.554,1.906)--(9.557,1.903)--(9.560,1.901)--(9.563,1.898)--(9.567,1.895)%
  --(9.570,1.893)--(9.573,1.890)--(9.576,1.888)--(9.579,1.885)--(9.583,1.883)--(9.586,1.880)%
  --(9.589,1.878)--(9.592,1.875)--(9.595,1.873)--(9.599,1.871)--(9.602,1.869)--(9.605,1.866)%
  --(9.608,1.864)--(9.612,1.862)--(9.615,1.860)--(9.618,1.858)--(9.621,1.856)--(9.624,1.853)%
  --(9.628,1.851)--(9.631,1.849)--(9.634,1.848)--(9.637,1.846)--(9.640,1.844)--(9.644,1.842)%
  --(9.647,1.840)--(9.650,1.838)--(9.653,1.836)--(9.656,1.835)--(9.660,1.833)--(9.663,1.831)%
  --(9.666,1.830)--(9.669,1.828)--(9.672,1.826)--(9.676,1.825)--(9.679,1.823)--(9.682,1.822)%
  --(9.685,1.820)--(9.689,1.819)--(9.692,1.818)--(9.695,1.816)--(9.698,1.815)--(9.701,1.814)%
  --(9.705,1.812)--(9.708,1.811)--(9.711,1.810)--(9.714,1.809)--(9.717,1.808)--(9.721,1.806)%
  --(9.724,1.805)--(9.727,1.804)--(9.730,1.803)--(9.733,1.802)--(9.737,1.801)--(9.740,1.800)%
  --(9.743,1.799)--(9.746,1.799)--(9.750,1.798)--(9.753,1.797)--(9.756,1.796)--(9.759,1.795)%
  --(9.762,1.795)--(9.766,1.794)--(9.769,1.793)--(9.772,1.792)--(9.775,1.792)--(9.778,1.791)%
  --(9.782,1.791)--(9.785,1.790)--(9.788,1.789)--(9.791,1.789)--(9.794,1.788)--(9.798,1.788)%
  --(9.801,1.787)--(9.804,1.787)--(9.807,1.787)--(9.810,1.786)--(9.814,1.786)--(9.817,1.786)%
  --(9.820,1.785)--(9.823,1.785)--(9.827,1.785)--(9.830,1.785)--(9.833,1.784)--(9.836,1.784)%
  --(9.839,1.784)--(9.843,1.784)--(9.846,1.790)--(9.849,1.796)--(9.852,1.804)--(9.855,1.812)%
  --(9.859,1.820)--(9.862,1.829)--(9.865,1.839)--(9.868,1.850)--(9.871,1.861)--(9.875,1.873)%
  --(9.878,1.886)--(9.881,1.899)--(9.884,1.912)--(9.888,1.926)--(9.891,1.941)--(9.894,1.956)%
  --(9.897,1.971)--(9.900,1.986)--(9.904,2.002)--(9.907,2.019)--(9.910,2.035)--(9.913,2.052)%
  --(9.916,2.069)--(9.920,2.087)--(9.923,2.104)--(9.926,2.122)--(9.929,2.140)--(9.932,2.158)%
  --(9.936,2.176)--(9.939,2.194)--(9.942,2.212)--(9.945,2.231)--(9.948,2.249)--(9.952,2.268)%
  --(9.955,2.287)--(9.958,2.305)--(9.961,2.324)--(9.965,2.343)--(9.968,2.362)--(9.971,2.381)%
  --(9.974,2.399)--(9.977,2.418)--(9.981,2.437)--(9.984,2.456)--(9.987,2.474)--(9.990,2.493)%
  --(9.993,2.511)--(9.997,2.530)--(10.000,2.549)--(10.003,2.567)--(10.006,2.586)--(10.009,2.604)%
  --(10.013,2.622)--(10.016,2.640)--(10.019,2.659)--(10.022,2.677)--(10.026,2.695)--(10.029,2.712)%
  --(10.032,2.730)--(10.035,2.748)--(10.038,2.765)--(10.042,2.783)--(10.045,2.800)--(10.048,2.817)%
  --(10.051,2.834)--(10.054,2.851)--(10.058,2.868)--(10.061,2.885)--(10.064,2.901)--(10.067,2.917)%
  --(10.071,2.934)--(10.074,2.950)--(10.077,2.966)--(10.080,2.981)--(10.083,2.997)--(10.087,3.012)%
  --(10.090,3.028)--(10.093,3.043)--(10.096,3.057)--(10.100,3.072)--(10.103,3.087)--(10.106,3.101)%
  --(10.109,3.115)--(10.112,3.129)--(10.116,3.143)--(10.119,3.157)--(10.122,3.170)--(10.125,3.184)%
  --(10.129,3.197)--(10.132,3.210)--(10.135,3.222)--(10.138,3.235)--(10.142,3.247)--(10.145,3.260)%
  --(10.148,3.271)--(10.151,3.283)--(10.155,3.295)--(10.158,3.306)--(10.161,3.317)--(10.164,3.328)%
  --(10.168,3.339)--(10.171,3.350)--(10.174,3.360)--(10.178,3.370)--(10.181,3.381)--(10.184,3.391)%
  --(10.187,3.400)--(10.191,3.410)--(10.194,3.419)--(10.197,3.429)--(10.201,3.438)--(10.204,3.446)%
  --(10.207,3.455)--(10.211,3.464)--(10.214,3.472)--(10.217,3.480)--(10.221,3.488)--(10.224,3.496)%
  --(10.228,3.503)--(10.231,3.510)--(10.234,3.517)--(10.238,3.525)--(10.241,3.531)--(10.245,3.538)%
  --(10.248,3.544)--(10.252,3.551)--(10.255,3.557)--(10.259,3.562)--(10.262,3.569)--(10.266,3.575)%
  --(10.270,3.580)--(10.273,3.585)--(10.277,3.590)--(10.281,3.596)--(10.284,3.600)--(10.288,3.604)%
  --(10.292,3.609)--(10.295,3.614)--(10.299,3.618)--(10.303,3.621)--(10.307,3.626)--(10.311,3.630)%
  --(10.315,3.633)--(10.319,3.636)--(10.323,3.640)--(10.327,3.643)--(10.331,3.646)--(10.336,3.648)%
  --(10.340,3.651)--(10.344,3.654)--(10.349,3.656)--(10.353,3.657)--(10.358,3.660)--(10.362,3.662)%
  --(10.367,3.663)--(10.372,3.664)--(10.377,3.665)--(10.382,3.667)--(10.387,3.667)--(10.392,3.667)%
  --(10.397,3.668)--(10.402,3.669)--(10.408,3.668)--(10.413,3.666)--(10.419,3.667)--(10.425,3.666)%
  --(10.430,3.665)--(10.436,3.662)--(10.442,3.661)--(10.449,3.660)--(10.455,3.657)--(10.461,3.654)%
  --(10.468,3.652)--(10.474,3.649)--(10.481,3.645)--(10.488,3.640)--(10.495,3.637)--(10.502,3.633)%
  --(10.509,3.628)--(10.517,3.622)--(10.524,3.617)--(10.531,3.612)--(10.539,3.606)--(10.547,3.598)%
  --(10.555,3.592)--(10.562,3.586)--(10.570,3.579)--(10.578,3.570)--(10.586,3.563)--(10.594,3.556)%
  --(10.603,3.548)--(10.611,3.539)--(10.619,3.532)--(10.627,3.525)--(10.635,3.517)--(10.643,3.510)%
  --(10.652,3.502)--(10.660,3.494)--(10.668,3.486)--(10.676,3.478)--(10.684,3.469)--(10.692,3.460)%
  --(10.701,3.452)--(10.709,3.443)--(10.717,3.434)--(10.725,3.424)--(10.733,3.415)--(10.741,3.406)%
  --(10.750,3.397)--(10.758,3.387)--(10.766,3.378)--(10.774,3.368)--(10.782,3.358)--(10.791,3.348)%
  --(10.799,3.339)--(10.807,3.329)--(10.815,3.319)--(10.823,3.309)--(10.831,3.300)--(10.840,3.290)%
  --(10.848,3.280)--(10.856,3.269)--(10.864,3.260)--(10.872,3.250)--(10.880,3.239)--(10.889,3.229)%
  --(10.897,3.219)--(10.905,3.209)--(10.913,3.199)--(10.921,3.189)--(10.929,3.179)--(10.938,3.169)%
  --(10.946,3.159)--(10.954,3.148)--(10.962,3.139)--(10.970,3.129)--(10.978,3.118)--(10.987,3.108)%
  --(10.995,3.098)--(11.003,3.089)--(11.011,3.079)--(11.019,3.068)--(11.028,3.059)--(11.036,3.049)%
  --(11.044,3.039)--(11.052,3.029)--(11.060,3.019)--(11.068,3.010)--(11.077,3.000)--(11.085,2.990)%
  --(11.093,2.981)--(11.101,2.971)--(11.109,2.962)--(11.117,2.952)--(11.126,2.943)--(11.134,2.933)%
  --(11.142,2.924)--(11.150,2.915)--(11.158,2.905)--(11.166,2.896)--(11.175,2.887)--(11.183,2.878)%
  --(11.191,2.869)--(11.199,2.860)--(11.207,2.851)--(11.215,2.842)--(11.224,2.833)--(11.232,2.824)%
  --(11.240,2.815)--(11.248,2.807)--(11.256,2.798)--(11.264,2.790)--(11.273,2.781)--(11.281,2.772)%
  --(11.289,2.764)--(11.297,2.756)--(11.305,2.747)--(11.314,2.739)--(11.322,2.731)--(11.330,2.723)%
  --(11.338,2.715)--(11.346,2.706)--(11.354,2.698)--(11.363,2.691)--(11.371,2.683)--(11.379,2.675)%
  --(11.387,2.667)--(11.395,2.659)--(11.403,2.652)--(11.412,2.644)--(11.420,2.637)--(11.428,2.629)%
  --(11.436,2.622)--(11.444,2.614)--(11.452,2.607)--(11.461,2.600)--(11.469,2.592)--(11.477,2.585)%
  --(11.485,2.578)--(11.493,2.571)--(11.501,2.564)--(11.510,2.557)--(11.518,2.550)--(11.526,2.543)%
  --(11.534,2.537)--(11.542,2.530)--(11.551,2.523)--(11.559,2.517)--(11.567,2.510)--(11.575,2.503)%
  --(11.583,2.497)--(11.591,2.491)--(11.600,2.484)--(11.608,2.478)--(11.616,2.472)--(11.624,2.465)%
  --(11.632,2.459)--(11.640,2.453)--(11.649,2.447)--(11.657,2.441)--(11.665,2.435)--(11.673,2.429)%
  --(11.681,2.423)--(11.689,2.418)--(11.698,2.412)--(11.706,2.406)--(11.714,2.400)--(11.722,2.395)%
  --(11.730,2.389)--(11.738,2.384)--(11.747,2.378)--(11.755,2.373)--(11.763,2.367)--(11.771,2.362)%
  --(11.779,2.357)--(11.787,2.352)--(11.796,2.346)--(11.804,2.341)--(11.812,2.336)--(11.820,2.331)%
  --(11.828,2.326)--(11.837,2.321)--(11.845,2.316)--(11.853,2.311)--(11.861,2.306)--(11.869,2.301)%
  --(11.877,2.297)--(11.886,2.292)--(11.894,2.287)--(11.902,2.283)--(11.910,2.278)--(11.918,2.273)%
  --(11.926,2.269)--(11.935,2.264)--(11.943,2.260)--(11.951,2.256)--(11.959,2.251)--(11.967,2.247)%
  --(11.975,2.243)--(11.984,2.238)--(11.992,2.234)--(12.000,2.230)--(12.008,2.226)--(12.016,2.222)%
  --(12.024,2.218)--(12.033,2.213)--(12.041,2.209)--(12.049,2.206)--(12.057,2.202)--(12.065,2.198)%
  --(12.073,2.194)--(12.082,2.190)--(12.085,2.188);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.939,7.760) {M5};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (11.077,7.760)--(11.809,7.760);
\draw[gp path] (7.378,1.784)--(7.380,1.784)--(7.381,1.784)--(7.383,1.784)--(7.384,1.784)%
  --(7.386,1.784)--(7.388,1.784)--(7.389,1.784)--(7.391,1.784)--(7.392,1.784)--(7.394,1.784)%
  --(7.396,1.784)--(7.397,1.784)--(7.399,1.784)--(7.400,1.784)--(7.402,1.784)--(7.404,1.784)%
  --(7.405,1.784)--(7.407,1.784)--(7.408,1.784)--(7.410,1.784)--(7.412,1.784)--(7.413,1.783)%
  --(7.415,1.783)--(7.417,1.783)--(7.418,1.783)--(7.420,1.783)--(7.421,1.783)--(7.423,1.783)%
  --(7.425,1.783)--(7.426,1.783)--(7.428,1.783)--(7.429,1.783)--(7.431,1.782)--(7.433,1.782)%
  --(7.434,1.782)--(7.436,1.782)--(7.437,1.782)--(7.439,1.782)--(7.441,1.782)--(7.442,1.782)%
  --(7.444,1.782)--(7.445,1.781)--(7.447,1.781)--(7.449,1.781)--(7.450,1.781)--(7.452,1.781)%
  --(7.453,1.781)--(7.455,1.781)--(7.457,1.780)--(7.458,1.780)--(7.460,1.780)--(7.461,1.780)%
  --(7.463,1.780)--(7.465,1.780)--(7.466,1.780)--(7.468,1.779)--(7.469,1.779)--(7.471,1.779)%
  --(7.473,1.779)--(7.474,1.779)--(7.476,1.779)--(7.477,1.778)--(7.479,1.778)--(7.481,1.778)%
  --(7.482,1.778)--(7.484,1.778)--(7.486,1.778)--(7.487,1.777)--(7.489,1.777)--(7.490,1.777)%
  --(7.492,1.777)--(7.494,1.777)--(7.495,1.777)--(7.497,1.776)--(7.498,1.776)--(7.500,1.776)%
  --(7.502,1.776)--(7.503,1.776)--(7.505,1.776)--(7.506,1.775)--(7.508,1.775)--(7.510,1.775)%
  --(7.511,1.775)--(7.513,1.775)--(7.514,1.775)--(7.516,1.774)--(7.518,1.774)--(7.519,1.774)%
  --(7.521,1.774)--(7.522,1.774)--(7.524,1.774)--(7.526,1.774)--(7.527,1.773)--(7.529,1.773)%
  --(7.530,1.773)--(7.532,1.773)--(7.534,1.773)--(7.535,1.773)--(7.537,1.772)--(7.538,1.772)%
  --(7.540,1.772)--(7.542,1.772)--(7.543,1.772)--(7.545,1.772)--(7.546,1.772)--(7.548,1.772)%
  --(7.550,1.771)--(7.551,1.771)--(7.553,1.771)--(7.554,1.771)--(7.556,1.771)--(7.558,1.771)%
  --(7.559,1.771)--(7.561,1.771)--(7.563,1.771)--(7.564,1.771)--(7.566,1.771)--(7.567,1.770)%
  --(7.569,1.770)--(7.571,1.770)--(7.572,1.770)--(7.574,1.770)--(7.575,1.770)--(7.577,1.770)%
  --(7.579,1.770)--(7.580,1.770)--(7.582,1.770)--(7.583,1.770)--(7.585,1.770)--(7.587,1.770)%
  --(7.588,1.770)--(7.590,1.770)--(7.591,1.770)--(7.593,1.770)--(7.595,1.770)--(7.596,1.770)%
  --(7.598,1.770)--(7.599,1.770)--(7.601,1.770)--(7.603,1.770)--(7.604,1.771)--(7.606,1.771)%
  --(7.607,1.771)--(7.609,1.771)--(7.611,1.771)--(7.612,1.771)--(7.614,1.771)--(7.615,1.771)%
  --(7.617,1.772)--(7.619,1.772)--(7.620,1.772)--(7.622,1.772)--(7.623,1.772)--(7.625,1.773)%
  --(7.627,1.773)--(7.628,1.773)--(7.630,1.773)--(7.632,1.773)--(7.633,1.774)--(7.635,1.774)%
  --(7.636,1.774)--(7.638,1.775)--(7.640,1.775)--(7.641,1.775)--(7.643,1.776)--(7.644,1.776)%
  --(7.646,1.776)--(7.648,1.777)--(7.649,1.777)--(7.651,1.778)--(7.652,1.778)--(7.654,1.778)%
  --(7.656,1.779)--(7.657,1.779)--(7.659,1.780)--(7.660,1.780)--(7.662,1.781)--(7.664,1.781)%
  --(7.665,1.782)--(7.667,1.783)--(7.668,1.783)--(7.670,1.784)--(7.672,1.784)--(7.673,1.785)%
  --(7.675,1.786)--(7.676,1.786)--(7.678,1.787)--(7.680,1.788)--(7.681,1.788)--(7.683,1.789)%
  --(7.684,1.790)--(7.686,1.791)--(7.688,1.791)--(7.689,1.792)--(7.691,1.793)--(7.692,1.794)%
  --(7.694,1.795)--(7.696,1.796)--(7.697,1.797)--(7.699,1.798)--(7.701,1.798)--(7.702,1.799)%
  --(7.704,1.800)--(7.705,1.801)--(7.707,1.803)--(7.709,1.804)--(7.710,1.805)--(7.712,1.806)%
  --(7.713,1.807)--(7.715,1.808)--(7.717,1.809)--(7.718,1.810)--(7.720,1.812)--(7.721,1.813)%
  --(7.723,1.814)--(7.725,1.815)--(7.726,1.817)--(7.728,1.818)--(7.729,1.820)--(7.731,1.821)%
  --(7.733,1.822)--(7.734,1.824)--(7.736,1.825)--(7.737,1.827)--(7.739,1.828)--(7.741,1.830)%
  --(7.742,1.831)--(7.744,1.833)--(7.745,1.835)--(7.747,1.836)--(7.749,1.838)--(7.750,1.840)%
  --(7.752,1.842)--(7.753,1.843)--(7.755,1.845)--(7.757,1.847)--(7.758,1.849)--(7.760,1.851)%
  --(7.761,1.853)--(7.763,1.855)--(7.765,1.857)--(7.766,1.859)--(7.768,1.861)--(7.770,1.863)%
  --(7.771,1.865)--(7.773,1.867)--(7.774,1.870)--(7.776,1.872)--(7.778,1.874)--(7.779,1.876)%
  --(7.781,1.879)--(7.782,1.881)--(7.784,1.883)--(7.786,1.886)--(7.787,1.888)--(7.789,1.891)%
  --(7.790,1.893)--(7.792,1.896)--(7.794,1.899)--(7.795,1.901)--(7.797,1.904)--(7.798,1.907)%
  --(7.800,1.910)--(7.802,1.912)--(7.803,1.915)--(7.805,1.918)--(7.806,1.921)--(7.808,1.924)%
  --(7.810,1.927)--(7.811,1.930)--(7.813,1.933)--(7.814,1.936)--(7.816,1.940)--(7.818,1.943)%
  --(7.819,1.946)--(7.821,1.949)--(7.822,1.953)--(7.824,1.956)--(7.826,1.959)--(7.827,1.963)%
  --(7.829,1.966)--(7.830,1.970)--(7.832,1.974)--(7.834,1.977)--(7.835,1.981)--(7.837,1.985)%
  --(7.839,1.989)--(7.840,1.992)--(7.842,1.996)--(7.843,2.000)--(7.845,2.004)--(7.847,2.008)%
  --(7.848,2.012)--(7.850,2.016)--(7.851,2.021)--(7.853,2.025)--(7.855,2.029)--(7.856,2.033)%
  --(7.858,2.038)--(7.859,2.042)--(7.861,2.047)--(7.863,2.051)--(7.864,2.056)--(7.866,2.060)%
  --(7.867,2.065)--(7.869,2.070)--(7.871,2.075)--(7.872,2.080)--(7.874,2.084)--(7.875,2.089)%
  --(7.877,2.094)--(7.879,2.099)--(7.880,2.105)--(7.882,2.110)--(7.883,2.115)--(7.885,2.120)%
  --(7.887,2.126)--(7.888,2.131)--(7.890,2.136)--(7.891,2.142)--(7.893,2.147)--(7.895,2.153)%
  --(7.896,2.159)--(7.898,2.164)--(7.899,2.170)--(7.901,2.176)--(7.903,2.182)--(7.904,2.188)%
  --(7.906,2.194)--(7.907,2.200)--(7.909,2.206)--(7.911,2.212)--(7.912,2.219)--(7.914,2.225)%
  --(7.916,2.232)--(7.917,2.238)--(7.919,2.245)--(7.920,2.251)--(7.922,2.258)--(7.924,2.264)%
  --(7.925,2.271)--(7.927,2.278)--(7.928,2.285)--(7.930,2.292)--(7.932,2.299)--(7.933,2.306)%
  --(7.935,2.313)--(7.936,2.321)--(7.938,2.328)--(7.940,2.335)--(7.941,2.343)--(7.943,2.350)%
  --(7.944,2.358)--(7.946,2.365)--(7.948,2.373)--(7.949,2.381)--(7.951,2.389)--(7.952,2.397)%
  --(7.954,2.405)--(7.956,2.413)--(7.957,2.421)--(7.959,2.429)--(7.960,2.437)--(7.962,2.446)%
  --(7.964,2.454)--(7.965,2.462)--(7.967,2.471)--(7.968,2.480)--(7.970,2.488)--(7.972,2.497)%
  --(7.973,2.506)--(7.975,2.515)--(7.976,2.524)--(7.978,2.533)--(7.980,2.542)--(7.981,2.551)%
  --(7.983,2.560)--(7.985,2.570)--(7.986,2.579)--(7.988,2.589)--(7.989,2.598)--(7.991,2.608)%
  --(7.993,2.618)--(7.994,2.627)--(7.996,2.637)--(7.997,2.647)--(7.999,2.657)--(8.001,2.667)%
  --(8.002,2.678)--(8.004,2.688)--(8.005,2.698)--(8.007,2.709)--(8.009,2.719)--(8.010,2.730)%
  --(8.012,2.740)--(8.013,2.751)--(8.015,2.762)--(8.017,2.773)--(8.018,2.784)--(8.020,2.795)%
  --(8.021,2.806)--(8.023,2.817)--(8.025,2.828)--(8.026,2.839)--(8.028,2.851)--(8.029,2.862)%
  --(8.031,2.874)--(8.033,2.886)--(8.034,2.897)--(8.036,2.909)--(8.037,2.921)--(8.039,2.933)%
  --(8.041,2.945)--(8.042,2.957)--(8.044,2.969)--(8.045,2.982)--(8.047,2.994)--(8.049,3.007)%
  --(8.050,3.019)--(8.052,3.032)--(8.054,3.044)--(8.055,3.057)--(8.057,3.070)--(8.058,3.083)%
  --(8.060,3.096)--(8.062,3.109)--(8.063,3.122)--(8.065,3.135)--(8.066,3.149)--(8.068,3.162)%
  --(8.070,3.175)--(8.071,3.189)--(8.073,3.203)--(8.074,3.216)--(8.076,3.230)--(8.078,3.244)%
  --(8.079,3.258)--(8.081,3.272)--(8.082,3.286)--(8.084,3.300)--(8.086,3.314)--(8.087,3.329)%
  --(8.089,3.343)--(8.090,3.358)--(8.092,3.372)--(8.094,3.387)--(8.095,3.401)--(8.097,3.416)%
  --(8.098,3.431)--(8.100,3.446)--(8.102,3.461)--(8.103,3.476)--(8.105,3.491)--(8.106,3.507)%
  --(8.108,3.522)--(8.110,3.537)--(8.111,3.553)--(8.113,3.568)--(8.114,3.584)--(8.116,3.599)%
  --(8.118,3.615)--(8.119,3.631)--(8.121,3.647)--(8.123,3.663)--(8.124,3.679)--(8.126,3.695)%
  --(8.127,3.711)--(8.129,3.727)--(8.131,3.744)--(8.132,3.760)--(8.134,3.776)--(8.135,3.793)%
  --(8.137,3.809)--(8.139,3.826)--(8.140,3.843)--(8.142,3.859)--(8.143,3.876)--(8.145,3.893)%
  --(8.147,3.910)--(8.148,3.927)--(8.150,3.944)--(8.151,3.961)--(8.153,3.979)--(8.155,3.996)%
  --(8.156,4.013)--(8.158,4.031)--(8.159,4.048)--(8.161,4.065)--(8.163,4.083)--(8.164,4.101)%
  --(8.166,4.118)--(8.167,4.136)--(8.169,4.154)--(8.171,4.172)--(8.172,4.190)--(8.174,4.208)%
  --(8.175,4.226)--(8.177,4.244)--(8.179,4.262)--(8.180,4.280)--(8.182,4.298)--(8.183,4.316)%
  --(8.185,4.335)--(8.187,4.353)--(8.188,4.371)--(8.190,4.390)--(8.192,4.408)--(8.193,4.427)%
  --(8.195,4.445)--(8.196,4.464)--(8.198,4.483)--(8.200,4.501)--(8.201,4.520)--(8.203,4.539)%
  --(8.204,4.558)--(8.206,4.576)--(8.208,4.595)--(8.209,4.614)--(8.211,4.633)--(8.212,4.652)%
  --(8.214,4.671)--(8.216,4.690)--(8.217,4.709)--(8.219,4.728)--(8.220,4.747)--(8.222,4.766)%
  --(8.224,4.786)--(8.225,4.805)--(8.227,4.824)--(8.228,4.843)--(8.230,4.862)--(8.232,4.882)%
  --(8.233,4.901)--(8.235,4.920)--(8.236,4.940)--(8.238,4.959)--(8.240,4.978)--(8.241,4.998)%
  --(8.243,5.017)--(8.244,5.036)--(8.246,5.056)--(8.248,5.075)--(8.249,5.095)--(8.251,5.114)%
  --(8.252,5.133)--(8.254,5.153)--(8.256,5.172)--(8.257,5.192)--(8.259,5.211)--(8.260,5.230)%
  --(8.262,5.250)--(8.264,5.269)--(8.265,5.289)--(8.267,5.308)--(8.269,5.327)--(8.270,5.347)%
  --(8.272,5.366)--(8.273,5.386)--(8.275,5.405)--(8.277,5.424)--(8.278,5.443)--(8.280,5.463)%
  --(8.281,5.482)--(8.283,5.501)--(8.285,5.520)--(8.286,5.540)--(8.288,5.559)--(8.289,5.578)%
  --(8.291,5.597)--(8.293,5.616)--(8.294,5.635)--(8.296,5.654)--(8.297,5.673)--(8.299,5.692)%
  --(8.301,5.711)--(8.302,5.730)--(8.304,5.749)--(8.305,5.768)--(8.307,5.786)--(8.309,5.805)%
  --(8.310,5.824)--(8.312,5.842)--(8.313,5.861)--(8.315,5.879)--(8.317,5.898)--(8.318,5.916)%
  --(8.320,5.934)--(8.321,5.953)--(8.323,5.971)--(8.325,5.989)--(8.326,6.007)--(8.328,6.025)%
  --(8.329,6.043)--(8.331,6.061)--(8.333,6.079)--(8.334,6.097)--(8.336,6.115)--(8.338,6.132)%
  --(8.339,6.150)--(8.341,6.167)--(8.342,6.185)--(8.344,6.202)--(8.346,6.220)--(8.347,6.237)%
  --(8.349,6.254)--(8.350,6.271)--(8.352,6.288)--(8.354,6.305)--(8.355,6.322)--(8.357,6.338)%
  --(8.358,6.355)--(8.360,6.371)--(8.362,6.388)--(8.363,6.404)--(8.365,6.420)--(8.366,6.437)%
  --(8.368,6.453)--(8.370,6.469)--(8.371,6.484)--(8.373,6.500)--(8.374,6.516)--(8.376,6.532)%
  --(8.378,6.547)--(8.379,6.562)--(8.381,6.577)--(8.382,6.593)--(8.384,6.608)--(8.386,6.622)%
  --(8.387,6.637)--(8.389,6.652)--(8.390,6.666)--(8.392,6.681)--(8.394,6.695)--(8.395,6.709)%
  --(8.397,6.723)--(8.398,6.737)--(8.400,6.751)--(8.402,6.765)--(8.403,6.778)--(8.405,6.792)%
  --(8.407,6.805)--(8.408,6.818)--(8.410,6.831)--(8.411,6.844)--(8.413,6.857)--(8.415,6.870)%
  --(8.416,6.882)--(8.418,6.894)--(8.419,6.907)--(8.421,6.919)--(8.423,6.931)--(8.424,6.942)%
  --(8.426,6.954)--(8.427,6.966)--(8.429,6.977)--(8.431,6.988)--(8.432,6.999)--(8.434,7.010)%
  --(8.435,7.021)--(8.437,7.032)--(8.439,7.042)--(8.440,7.052)--(8.442,7.062)--(8.443,7.073)%
  --(8.445,7.082)--(8.447,7.092)--(8.448,7.101)--(8.450,7.111)--(8.451,7.120)--(8.453,7.129)%
  --(8.455,7.138)--(8.456,7.147)--(8.458,7.155)--(8.459,7.164)--(8.461,7.172)--(8.463,7.180)%
  --(8.464,7.188)--(8.466,7.196)--(8.467,7.203)--(8.469,7.211)--(8.471,7.218)--(8.472,7.225)%
  --(8.474,7.232)--(8.476,7.239)--(8.477,7.246)--(8.479,7.252)--(8.480,7.258)--(8.482,7.264)%
  --(8.484,7.270)--(8.485,7.276)--(8.487,7.281)--(8.488,7.287)--(8.490,7.292)--(8.492,7.297)%
  --(8.493,7.302)--(8.495,7.307)--(8.496,7.311)--(8.498,7.315)--(8.500,7.319)--(8.501,7.324)%
  --(8.503,7.327)--(8.504,7.331)--(8.506,7.334)--(8.508,7.338)--(8.509,7.341)--(8.511,7.344)%
  --(8.512,7.346)--(8.514,7.349)--(8.516,7.351)--(8.517,7.354)--(8.519,7.355)--(8.520,7.357)%
  --(8.522,7.359)--(8.524,7.361)--(8.525,7.362)--(8.527,7.363)--(8.528,7.364)--(8.530,7.365)%
  --(8.532,7.365)--(8.533,7.366)--(8.535,7.366)--(8.536,7.366)--(8.538,7.366)--(8.540,7.366)%
  --(8.541,7.365)--(8.543,7.365)--(8.545,7.364)--(8.546,7.363)--(8.548,7.362)--(8.549,7.360)%
  --(8.551,7.359)--(8.553,7.357)--(8.554,7.355)--(8.556,7.353)--(8.557,7.351)--(8.559,7.349)%
  --(8.561,7.346)--(8.562,7.343)--(8.564,7.340)--(8.565,7.337)--(8.567,7.334)--(8.569,7.331)%
  --(8.570,7.327)--(8.572,7.323)--(8.573,7.319)--(8.575,7.315)--(8.577,7.311)--(8.578,7.307)%
  --(8.580,7.302)--(8.581,7.297)--(8.583,7.292)--(8.585,7.287)--(8.586,7.282)--(8.588,7.276)%
  --(8.589,7.271)--(8.591,7.265)--(8.593,7.259)--(8.594,7.253)--(8.596,7.247)--(8.597,7.241)%
  --(8.599,7.234)--(8.601,7.227)--(8.602,7.220)--(8.604,7.213)--(8.605,7.206)--(8.607,7.199)%
  --(8.609,7.191)--(8.610,7.184)--(8.612,7.176)--(8.614,7.168)--(8.615,7.160)--(8.617,7.152)%
  --(8.618,7.144)--(8.620,7.135)--(8.622,7.126)--(8.623,7.118)--(8.625,7.109)--(8.626,7.100)%
  --(8.628,7.090)--(8.630,7.081)--(8.631,7.072)--(8.633,7.062)--(8.634,7.052)--(8.636,7.042)%
  --(8.638,7.032)--(8.639,7.022)--(8.641,7.012)--(8.642,7.001)--(8.644,6.991)--(8.646,6.980)%
  --(8.647,6.969)--(8.649,6.958)--(8.650,6.947)--(8.652,6.936)--(8.654,6.925)--(8.655,6.914)%
  --(8.657,6.902)--(8.658,6.890)--(8.660,6.878)--(8.662,6.867)--(8.663,6.855)--(8.665,6.842)%
  --(8.666,6.830)--(8.668,6.818)--(8.670,6.806)--(8.671,6.793)--(8.673,6.780)--(8.674,6.768)%
  --(8.676,6.755)--(8.678,6.742)--(8.679,6.728)--(8.681,6.715)--(8.682,6.702)--(8.684,6.689)%
  --(8.686,6.675)--(8.687,6.662)--(8.689,6.648)--(8.691,6.634)--(8.692,6.620)--(8.694,6.607)%
  --(8.695,6.593)--(8.697,6.578)--(8.699,6.564)--(8.700,6.550)--(8.702,6.536)--(8.703,6.521)%
  --(8.705,6.507)--(8.707,6.492)--(8.708,6.477)--(8.710,6.463)--(8.711,6.448)--(8.713,6.433)%
  --(8.715,6.418)--(8.716,6.403)--(8.718,6.388)--(8.719,6.373)--(8.721,6.358)--(8.723,6.342)%
  --(8.724,6.327)--(8.726,6.311)--(8.727,6.296)--(8.729,6.280)--(8.731,6.265)--(8.732,6.249)%
  --(8.734,6.233)--(8.735,6.217)--(8.737,6.202)--(8.739,6.186)--(8.740,6.170)--(8.742,6.154)%
  --(8.743,6.138)--(8.745,6.122)--(8.747,6.106)--(8.748,6.090)--(8.750,6.073)--(8.751,6.057)%
  --(8.753,6.041)--(8.755,6.024)--(8.756,6.008)--(8.758,5.992)--(8.760,5.975)--(8.761,5.959)%
  --(8.763,5.942)--(8.764,5.926)--(8.766,5.909)--(8.768,5.893)--(8.769,5.876)--(8.771,5.860)%
  --(8.772,5.843)--(8.774,5.826)--(8.776,5.809)--(8.777,5.793)--(8.779,5.776)--(8.780,5.759)%
  --(8.782,5.742)--(8.784,5.726)--(8.785,5.709)--(8.787,5.692)--(8.788,5.675)--(8.790,5.658)%
  --(8.792,5.641)--(8.793,5.624)--(8.795,5.607)--(8.796,5.591)--(8.798,5.574)--(8.800,5.557)%
  --(8.801,5.540)--(8.803,5.523)--(8.804,5.506)--(8.806,5.489)--(8.808,5.472)--(8.809,5.455)%
  --(8.811,5.438)--(8.812,5.421)--(8.814,5.404)--(8.816,5.388)--(8.817,5.371)--(8.819,5.354)%
  --(8.820,5.337)--(8.822,5.320)--(8.824,5.303)--(8.825,5.286)--(8.827,5.269)--(8.829,5.252)%
  --(8.830,5.236)--(8.832,5.219)--(8.833,5.202)--(8.835,5.185)--(8.837,5.168)--(8.838,5.152)%
  --(8.840,5.135)--(8.841,5.118)--(8.843,5.102)--(8.845,5.085)--(8.846,5.068)--(8.848,5.052)%
  --(8.849,5.035)--(8.851,5.018)--(8.853,5.002)--(8.854,4.985)--(8.856,4.969)--(8.857,4.952)%
  --(8.859,4.936)--(8.861,4.919)--(8.862,4.903)--(8.864,4.887)--(8.865,4.870)--(8.867,4.854)%
  --(8.869,4.838)--(8.870,4.821)--(8.872,4.805)--(8.873,4.789)--(8.875,4.773)--(8.877,4.757)%
  --(8.878,4.741)--(8.880,4.725)--(8.881,4.709)--(8.883,4.693)--(8.885,4.677)--(8.886,4.661)%
  --(8.888,4.645)--(8.889,4.629)--(8.891,4.613)--(8.893,4.598)--(8.894,4.582)--(8.896,4.566)%
  --(8.898,4.551)--(8.899,4.535)--(8.901,4.520)--(8.902,4.504)--(8.904,4.489)--(8.906,4.474)%
  --(8.907,4.458)--(8.909,4.443)--(8.910,4.428)--(8.912,4.413)--(8.914,4.398)--(8.915,4.382)%
  --(8.917,4.367)--(8.918,4.352)--(8.920,4.337)--(8.922,4.322)--(8.923,4.308)--(8.925,4.293)%
  --(8.926,4.278)--(8.928,4.263)--(8.930,4.249)--(8.931,4.234)--(8.933,4.220)--(8.934,4.205)%
  --(8.936,4.191)--(8.938,4.176)--(8.939,4.162)--(8.941,4.148)--(8.942,4.133)--(8.944,4.119)%
  --(8.946,4.105)--(8.947,4.091)--(8.949,4.077)--(8.950,4.063)--(8.952,4.049)--(8.954,4.035)%
  --(8.955,4.022)--(8.957,4.008)--(8.958,3.994)--(8.960,3.980)--(8.962,3.967)--(8.963,3.953)%
  --(8.965,3.940)--(8.966,3.927)--(8.968,3.913)--(8.970,3.900)--(8.971,3.887)--(8.973,3.873)%
  --(8.975,3.860)--(8.976,3.847)--(8.978,3.834)--(8.979,3.821)--(8.981,3.808)--(8.983,3.796)%
  --(8.984,3.783)--(8.986,3.770)--(8.987,3.757)--(8.989,3.745)--(8.991,3.732)--(8.992,3.720)%
  --(8.994,3.707)--(8.995,3.695)--(8.997,3.683)--(8.999,3.670)--(9.000,3.658)--(9.002,3.646)%
  --(9.003,3.634)--(9.005,3.622)--(9.007,3.610)--(9.008,3.598)--(9.010,3.586)--(9.011,3.575)%
  --(9.013,3.563)--(9.015,3.551)--(9.016,3.540)--(9.018,3.528)--(9.019,3.517)--(9.021,3.505)%
  --(9.023,3.494)--(9.024,3.482)--(9.026,3.471)--(9.027,3.460)--(9.029,3.449)--(9.031,3.438)%
  --(9.032,3.427)--(9.034,3.416)--(9.035,3.405)--(9.037,3.394)--(9.039,3.383)--(9.040,3.372)%
  --(9.042,3.362)--(9.044,3.351)--(9.045,3.341)--(9.047,3.330)--(9.048,3.320)--(9.050,3.309)%
  --(9.052,3.299)--(9.053,3.289)--(9.055,3.278)--(9.056,3.268)--(9.058,3.258)--(9.060,3.248)%
  --(9.061,3.238)--(9.063,3.228)--(9.064,3.218)--(9.066,3.208)--(9.068,3.199)--(9.069,3.189)%
  --(9.071,3.179)--(9.072,3.170)--(9.074,3.160)--(9.076,3.151)--(9.077,3.141)--(9.079,3.132)%
  --(9.080,3.122)--(9.082,3.113)--(9.084,3.104)--(9.085,3.095)--(9.087,3.086)--(9.088,3.077)%
  --(9.090,3.068)--(9.092,3.059)--(9.093,3.050)--(9.095,3.041)--(9.096,3.032)--(9.098,3.023)%
  --(9.100,3.015)--(9.101,3.006)--(9.103,2.997)--(9.104,2.989)--(9.106,2.980)--(9.108,2.972)%
  --(9.109,2.964)--(9.111,2.955)--(9.113,2.947)--(9.114,2.939)--(9.116,2.931)--(9.117,2.922)%
  --(9.119,2.914)--(9.121,2.906)--(9.122,2.898)--(9.124,2.890)--(9.125,2.883)--(9.127,2.875)%
  --(9.129,2.867)--(9.130,2.859)--(9.132,2.852)--(9.133,2.844)--(9.135,2.836)--(9.137,2.829)%
  --(9.138,2.821)--(9.140,2.814)--(9.141,2.807)--(9.143,2.799)--(9.145,2.792)--(9.146,2.785)%
  --(9.148,2.777)--(9.149,2.770)--(9.151,2.763)--(9.153,2.756)--(9.154,2.749)--(9.156,2.742)%
  --(9.157,2.735)--(9.159,2.728)--(9.161,2.721)--(9.162,2.715)--(9.164,2.708)--(9.165,2.701)%
  --(9.167,2.695)--(9.169,2.688)--(9.170,2.681)--(9.172,2.675)--(9.173,2.668)--(9.175,2.662)%
  --(9.177,2.656)--(9.178,2.649)--(9.180,2.643)--(9.182,2.637)--(9.183,2.630)--(9.185,2.624)%
  --(9.186,2.618)--(9.188,2.612)--(9.190,2.606)--(9.191,2.600)--(9.193,2.594)--(9.194,2.588)%
  --(9.196,2.582)--(9.198,2.576)--(9.199,2.570)--(9.201,2.565)--(9.202,2.559)--(9.204,2.553)%
  --(9.206,2.547)--(9.207,2.542)--(9.209,2.536)--(9.210,2.531)--(9.212,2.525)--(9.214,2.520)%
  --(9.215,2.514)--(9.217,2.509)--(9.218,2.503)--(9.220,2.498)--(9.222,2.493)--(9.223,2.488)%
  --(9.225,2.482)--(9.226,2.477)--(9.228,2.472)--(9.230,2.467)--(9.231,2.462)--(9.233,2.457)%
  --(9.234,2.452)--(9.236,2.447)--(9.238,2.442)--(9.239,2.437)--(9.241,2.432)--(9.242,2.427)%
  --(9.244,2.422)--(9.246,2.418)--(9.247,2.413)--(9.249,2.408)--(9.250,2.403)--(9.252,2.399)%
  --(9.254,2.394)--(9.255,2.390)--(9.257,2.385)--(9.259,2.381)--(9.260,2.376)--(9.262,2.372)%
  --(9.263,2.367)--(9.265,2.363)--(9.267,2.358)--(9.268,2.354)--(9.270,2.350)--(9.271,2.346)%
  --(9.273,2.341)--(9.275,2.337)--(9.276,2.333)--(9.278,2.329)--(9.279,2.325)--(9.281,2.321)%
  --(9.283,2.317)--(9.284,2.312)--(9.286,2.308)--(9.287,2.304)--(9.289,2.301)--(9.291,2.297)%
  --(9.292,2.293)--(9.294,2.289)--(9.295,2.285)--(9.297,2.281)--(9.299,2.277)--(9.300,2.274)%
  --(9.302,2.270)--(9.303,2.266)--(9.305,2.262)--(9.307,2.259)--(9.308,2.255)--(9.310,2.252)%
  --(9.311,2.248)--(9.313,2.244)--(9.315,2.241)--(9.316,2.237)--(9.318,2.234)--(9.319,2.230)%
  --(9.321,2.227)--(9.323,2.224)--(9.324,2.220)--(9.326,2.217)--(9.328,2.213)--(9.329,2.210)%
  --(9.331,2.207)--(9.332,2.204)--(9.334,2.200)--(9.336,2.197)--(9.337,2.194)--(9.339,2.191)%
  --(9.340,2.187)--(9.342,2.184)--(9.344,2.181)--(9.345,2.178)--(9.347,2.175)--(9.348,2.172)%
  --(9.350,2.169)--(9.352,2.166)--(9.353,2.163)--(9.355,2.160)--(9.356,2.157)--(9.358,2.154)%
  --(9.360,2.151)--(9.361,2.148)--(9.363,2.145)--(9.364,2.142)--(9.366,2.140)--(9.368,2.137)%
  --(9.369,2.134)--(9.371,2.131)--(9.372,2.128)--(9.374,2.126)--(9.376,2.123)--(9.377,2.120)%
  --(9.379,2.118)--(9.380,2.115)--(9.382,2.112)--(9.384,2.110)--(9.385,2.107)--(9.387,2.104)%
  --(9.388,2.102)--(9.390,2.099)--(9.392,2.097)--(9.393,2.094)--(9.395,2.092)--(9.397,2.089)%
  --(9.398,2.087)--(9.400,2.084)--(9.401,2.082)--(9.403,2.079)--(9.405,2.077)--(9.406,2.074)%
  --(9.408,2.072)--(9.409,2.070)--(9.411,2.067)--(9.413,2.065)--(9.414,2.063)--(9.416,2.060)%
  --(9.417,2.058)--(9.419,2.056)--(9.421,2.053)--(9.422,2.051)--(9.424,2.049)--(9.425,2.047)%
  --(9.427,2.044)--(9.429,2.042)--(9.430,2.040)--(9.432,2.038)--(9.433,2.036)--(9.435,2.034)%
  --(9.437,2.031)--(9.438,2.029)--(9.440,2.027)--(9.441,2.025)--(9.443,2.023)--(9.445,2.021)%
  --(9.446,2.019)--(9.448,2.017)--(9.449,2.015)--(9.451,2.013)--(9.453,2.011)--(9.454,2.009)%
  --(9.456,2.007)--(9.457,2.005)--(9.459,2.003)--(9.461,2.001)--(9.462,1.999)--(9.464,1.997)%
  --(9.466,1.995)--(9.467,1.993)--(9.469,1.991)--(9.470,1.990)--(9.472,1.988)--(9.474,1.986)%
  --(9.475,1.984)--(9.477,1.982)--(9.478,1.980)--(9.480,1.979)--(9.482,1.977)--(9.483,1.975)%
  --(9.485,1.973)--(9.486,1.971)--(9.488,1.970)--(9.490,1.968)--(9.491,1.966)--(9.493,1.964)%
  --(9.494,1.963)--(9.496,1.961)--(9.498,1.959)--(9.499,1.958)--(9.501,1.956)--(9.502,1.954)%
  --(9.504,1.953)--(9.506,1.951)--(9.507,1.949)--(9.509,1.948)--(9.510,1.946)--(9.512,1.945)%
  --(9.514,1.943)--(9.515,1.941)--(9.517,1.940)--(9.518,1.938)--(9.520,1.937)--(9.522,1.935)%
  --(9.523,1.934)--(9.525,1.932)--(9.526,1.931)--(9.528,1.929)--(9.530,1.928)--(9.531,1.926)%
  --(9.533,1.925)--(9.535,1.923)--(9.536,1.922)--(9.538,1.920)--(9.539,1.919)--(9.541,1.917)%
  --(9.543,1.916)--(9.544,1.914)--(9.546,1.913)--(9.547,1.912)--(9.549,1.910)--(9.551,1.909)%
  --(9.552,1.907)--(9.554,1.906)--(9.555,1.905)--(9.557,1.903)--(9.559,1.902)--(9.560,1.901)%
  --(9.562,1.899)--(9.563,1.898)--(9.565,1.897)--(9.567,1.895)--(9.568,1.894)--(9.570,1.893)%
  --(9.571,1.891)--(9.573,1.890)--(9.575,1.889)--(9.576,1.888)--(9.578,1.886)--(9.579,1.885)%
  --(9.581,1.884)--(9.583,1.883)--(9.584,1.881)--(9.586,1.880)--(9.587,1.879)--(9.589,1.878)%
  --(9.591,1.877)--(9.592,1.875)--(9.594,1.874)--(9.595,1.873)--(9.597,1.872)--(9.599,1.871)%
  --(9.600,1.870)--(9.602,1.869)--(9.604,1.867)--(9.605,1.866)--(9.607,1.865)--(9.608,1.864)%
  --(9.610,1.863)--(9.612,1.862)--(9.613,1.861)--(9.615,1.860)--(9.616,1.859)--(9.618,1.858)%
  --(9.620,1.857)--(9.621,1.856)--(9.623,1.855)--(9.624,1.853)--(9.626,1.852)--(9.628,1.851)%
  --(9.629,1.850)--(9.631,1.849)--(9.632,1.848)--(9.634,1.848)--(9.636,1.847)--(9.637,1.846)%
  --(9.639,1.845)--(9.640,1.844)--(9.642,1.843)--(9.644,1.842)--(9.645,1.841)--(9.647,1.840)%
  --(9.648,1.839)--(9.650,1.838)--(9.652,1.837)--(9.653,1.836)--(9.655,1.836)--(9.656,1.835)%
  --(9.658,1.834)--(9.660,1.833)--(9.661,1.832)--(9.663,1.831)--(9.664,1.830)--(9.666,1.830)%
  --(9.668,1.829)--(9.669,1.828)--(9.671,1.827)--(9.672,1.826)--(9.674,1.826)--(9.676,1.825)%
  --(9.677,1.824)--(9.679,1.823)--(9.681,1.823)--(9.682,1.822)--(9.684,1.821)--(9.685,1.820)%
  --(9.687,1.820)--(9.689,1.819)--(9.690,1.818)--(9.692,1.818)--(9.693,1.817)--(9.695,1.816)%
  --(9.697,1.816)--(9.698,1.815)--(9.700,1.814)--(9.701,1.814)--(9.703,1.813)--(9.705,1.812)%
  --(9.706,1.812)--(9.708,1.811)--(9.709,1.811)--(9.711,1.810)--(9.713,1.809)--(9.714,1.809)%
  --(9.716,1.808)--(9.717,1.808)--(9.719,1.807)--(9.721,1.806)--(9.722,1.806)--(9.724,1.805)%
  --(9.725,1.805)--(9.727,1.804)--(9.729,1.804)--(9.730,1.803)--(9.732,1.803)--(9.733,1.802)%
  --(9.735,1.802)--(9.737,1.801)--(9.738,1.801)--(9.740,1.800)--(9.741,1.800)--(9.743,1.799)%
  --(9.745,1.799)--(9.746,1.799)--(9.748,1.798)--(9.750,1.798)--(9.751,1.797)--(9.753,1.797)%
  --(9.754,1.796)--(9.756,1.796)--(9.758,1.796)--(9.759,1.795)--(9.761,1.795)--(9.762,1.795)%
  --(9.764,1.794)--(9.766,1.794)--(9.767,1.793)--(9.769,1.793)--(9.770,1.793)--(9.772,1.792)%
  --(9.774,1.792)--(9.775,1.792)--(9.777,1.791)--(9.778,1.791)--(9.780,1.791)--(9.782,1.791)%
  --(9.783,1.790)--(9.785,1.790)--(9.786,1.790)--(9.788,1.789)--(9.790,1.789)--(9.791,1.789)%
  --(9.793,1.789)--(9.794,1.788)--(9.796,1.788)--(9.798,1.788)--(9.799,1.788)--(9.801,1.787)%
  --(9.802,1.787)--(9.804,1.787)--(9.806,1.787)--(9.807,1.787)--(9.809,1.786)--(9.810,1.786)%
  --(9.812,1.786)--(9.814,1.786)--(9.815,1.786)--(9.817,1.786)--(9.819,1.785)--(9.820,1.785)%
  --(9.822,1.785)--(9.823,1.785)--(9.825,1.785)--(9.827,1.785)--(9.828,1.785)--(9.830,1.785)%
  --(9.831,1.785)--(9.833,1.784)--(9.835,1.784)--(9.836,1.784)--(9.838,1.784)--(9.839,1.784)%
  --(9.841,1.784)--(9.843,1.784)--(9.844,1.786)--(9.845,1.789)--(9.846,1.791)--(9.848,1.793)%
  --(9.849,1.796)--(9.850,1.799)--(9.851,1.801)--(9.852,1.804)--(9.854,1.807)--(9.855,1.810)%
  --(9.856,1.813)--(9.857,1.817)--(9.859,1.820)--(9.860,1.824)--(9.861,1.827)--(9.862,1.831)%
  --(9.864,1.835)--(9.865,1.838)--(9.866,1.842)--(9.867,1.847)--(9.868,1.851)--(9.870,1.855)%
  --(9.871,1.859)--(9.872,1.864)--(9.873,1.868)--(9.875,1.873)--(9.876,1.878)--(9.877,1.882)%
  --(9.878,1.887)--(9.880,1.892)--(9.881,1.897)--(9.882,1.902)--(9.883,1.908)--(9.885,1.913)%
  --(9.886,1.918)--(9.887,1.924)--(9.888,1.929)--(9.890,1.935)--(9.891,1.940)--(9.892,1.946)%
  --(9.893,1.952)--(9.895,1.958)--(9.896,1.964)--(9.897,1.970)--(9.898,1.976)--(9.900,1.982)%
  --(9.901,1.988)--(9.902,1.994)--(9.903,2.000)--(9.905,2.006)--(9.906,2.013)--(9.907,2.019)%
  --(9.908,2.026)--(9.910,2.032)--(9.911,2.039)--(9.912,2.045)--(9.913,2.052)--(9.915,2.058)%
  --(9.916,2.065)--(9.917,2.072)--(9.918,2.079)--(9.920,2.085)--(9.921,2.092)--(9.922,2.099)%
  --(9.923,2.106)--(9.925,2.113)--(9.926,2.120)--(9.927,2.127)--(9.928,2.134)--(9.930,2.141)%
  --(9.931,2.148)--(9.932,2.156)--(9.934,2.163)--(9.935,2.170)--(9.936,2.177)--(9.937,2.185)%
  --(9.939,2.192)--(9.940,2.199)--(9.941,2.206)--(9.942,2.214)--(9.944,2.221)--(9.945,2.229)%
  --(9.946,2.236)--(9.948,2.244)--(9.949,2.251)--(9.950,2.258)--(9.951,2.266)--(9.953,2.274)%
  --(9.954,2.281)--(9.955,2.289)--(9.956,2.296)--(9.958,2.304)--(9.959,2.311)--(9.960,2.319)%
  --(9.962,2.327)--(9.963,2.335)--(9.964,2.342)--(9.966,2.350)--(9.967,2.358)--(9.968,2.365)%
  --(9.969,2.373)--(9.971,2.381)--(9.972,2.389)--(9.973,2.396)--(9.975,2.404)--(9.976,2.412)%
  --(9.977,2.420)--(9.979,2.428)--(9.980,2.436)--(9.981,2.443)--(9.982,2.451)--(9.984,2.459)%
  --(9.985,2.467)--(9.986,2.475)--(9.988,2.483)--(9.989,2.491)--(9.990,2.499)--(9.992,2.507)%
  --(9.993,2.515)--(9.994,2.523)--(9.996,2.531)--(9.997,2.539)--(9.998,2.547)--(10.000,2.555)%
  --(10.001,2.562)--(10.002,2.570)--(10.004,2.578)--(10.005,2.587)--(10.006,2.594)--(10.008,2.602)%
  --(10.009,2.611)--(10.011,2.619)--(10.012,2.627)--(10.013,2.635)--(10.015,2.643)--(10.016,2.651)%
  --(10.017,2.659)--(10.019,2.667)--(10.020,2.675)--(10.021,2.683)--(10.023,2.691)--(10.024,2.699)%
  --(10.026,2.707)--(10.027,2.715)--(10.028,2.723)--(10.030,2.731)--(10.031,2.739)--(10.033,2.747)%
  --(10.034,2.755)--(10.035,2.763)--(10.037,2.771)--(10.038,2.780)--(10.040,2.788)--(10.041,2.796)%
  --(10.042,2.804)--(10.044,2.812)--(10.045,2.820)--(10.047,2.828)--(10.048,2.836)--(10.050,2.844)%
  --(10.051,2.852)--(10.052,2.860)--(10.054,2.868)--(10.055,2.876)--(10.057,2.884)--(10.058,2.892)%
  --(10.060,2.900)--(10.061,2.908)--(10.063,2.916)--(10.064,2.924)--(10.066,2.932)--(10.067,2.940)%
  --(10.069,2.948)--(10.070,2.956)--(10.072,2.964)--(10.073,2.972)--(10.075,2.980)--(10.076,2.988)%
  --(10.078,2.996)--(10.079,3.004)--(10.081,3.012)--(10.082,3.020)--(10.084,3.028)--(10.085,3.036)%
  --(10.087,3.043)--(10.088,3.051)--(10.090,3.059)--(10.091,3.067)--(10.093,3.075)--(10.095,3.083)%
  --(10.096,3.091)--(10.098,3.098)--(10.099,3.106)--(10.101,3.114)--(10.103,3.122)--(10.104,3.130)%
  --(10.106,3.137)--(10.107,3.145)--(10.109,3.153)--(10.111,3.161)--(10.112,3.168)--(10.114,3.176)%
  --(10.116,3.184)--(10.117,3.191)--(10.119,3.199)--(10.121,3.207)--(10.122,3.214)--(10.124,3.222)%
  --(10.126,3.229)--(10.127,3.237)--(10.129,3.245)--(10.131,3.252)--(10.133,3.260)--(10.134,3.267)%
  --(10.136,3.275)--(10.138,3.282)--(10.140,3.290)--(10.141,3.297)--(10.143,3.304)--(10.145,3.312)%
  --(10.147,3.319)--(10.148,3.326)--(10.150,3.334)--(10.152,3.341)--(10.154,3.348)--(10.156,3.356)%
  --(10.158,3.363)--(10.159,3.370)--(10.161,3.377)--(10.163,3.384)--(10.165,3.392)--(10.167,3.399)%
  --(10.169,3.406)--(10.171,3.413)--(10.173,3.420)--(10.175,3.427)--(10.177,3.434)--(10.179,3.441)%
  --(10.181,3.448)--(10.183,3.455)--(10.185,3.462)--(10.187,3.469)--(10.189,3.476)--(10.191,3.482)%
  --(10.193,3.489)--(10.195,3.496)--(10.197,3.502)--(10.199,3.509)--(10.201,3.515)--(10.203,3.522)%
  --(10.205,3.529)--(10.207,3.535)--(10.209,3.541)--(10.211,3.548)--(10.214,3.554)--(10.216,3.560)%
  --(10.218,3.567)--(10.220,3.573)--(10.222,3.579)--(10.225,3.585)--(10.227,3.591)--(10.229,3.597)%
  --(10.231,3.603)--(10.234,3.609)--(10.236,3.615)--(10.238,3.621)--(10.241,3.627)--(10.243,3.632)%
  --(10.245,3.638)--(10.248,3.644)--(10.250,3.649)--(10.252,3.655)--(10.255,3.660)--(10.257,3.666)%
  --(10.260,3.671)--(10.262,3.676)--(10.265,3.681)--(10.267,3.687)--(10.270,3.692)--(10.272,3.696)%
  --(10.275,3.701)--(10.277,3.706)--(10.280,3.711)--(10.282,3.716)--(10.285,3.721)--(10.287,3.725)%
  --(10.290,3.730)--(10.293,3.734)--(10.295,3.739)--(10.298,3.743)--(10.301,3.747)--(10.303,3.751)%
  --(10.306,3.755)--(10.309,3.760)--(10.312,3.763)--(10.314,3.767)--(10.317,3.771)--(10.320,3.775)%
  --(10.323,3.778)--(10.326,3.782)--(10.329,3.785)--(10.332,3.789)--(10.334,3.792)--(10.337,3.795)%
  --(10.340,3.798)--(10.343,3.801)--(10.346,3.804)--(10.349,3.807)--(10.352,3.810)--(10.355,3.812)%
  --(10.358,3.815)--(10.361,3.817)--(10.364,3.820)--(10.367,3.822)--(10.371,3.824)--(10.374,3.826)%
  --(10.377,3.828)--(10.380,3.830)--(10.383,3.832)--(10.386,3.833)--(10.390,3.835)--(10.393,3.837)%
  --(10.396,3.838)--(10.399,3.839)--(10.403,3.840)--(10.406,3.842)--(10.409,3.843)--(10.413,3.843)%
  --(10.416,3.844)--(10.419,3.845)--(10.423,3.845)--(10.426,3.846)--(10.430,3.846)--(10.433,3.847)%
  --(10.436,3.847)--(10.440,3.847)--(10.443,3.847)--(10.447,3.847)--(10.450,3.846)--(10.454,3.846)%
  --(10.457,3.846)--(10.461,3.845)--(10.464,3.844)--(10.468,3.843)--(10.472,3.843)--(10.475,3.842)%
  --(10.479,3.841)--(10.482,3.839)--(10.486,3.838)--(10.490,3.837)--(10.493,3.836)--(10.497,3.834)%
  --(10.501,3.832)--(10.504,3.831)--(10.508,3.829)--(10.512,3.827)--(10.516,3.825)--(10.519,3.823)%
  --(10.523,3.821)--(10.527,3.818)--(10.531,3.816)--(10.534,3.814)--(10.538,3.811)--(10.542,3.808)%
  --(10.546,3.806)--(10.550,3.803)--(10.554,3.800)--(10.557,3.797)--(10.561,3.794)--(10.565,3.791)%
  --(10.569,3.788)--(10.573,3.784)--(10.577,3.781)--(10.580,3.778)--(10.584,3.775)--(10.588,3.771)%
  --(10.592,3.767)--(10.596,3.764)--(10.600,3.760)--(10.604,3.756)--(10.608,3.753)--(10.612,3.749)%
  --(10.615,3.745)--(10.619,3.741)--(10.623,3.738)--(10.627,3.734)--(10.631,3.730)--(10.635,3.726)%
  --(10.639,3.722)--(10.643,3.718)--(10.648,3.714)--(10.652,3.710)--(10.656,3.706)--(10.660,3.702)%
  --(10.664,3.698)--(10.668,3.694)--(10.672,3.689)--(10.676,3.685)--(10.680,3.680)--(10.684,3.676)%
  --(10.688,3.672)--(10.692,3.667)--(10.697,3.662)--(10.701,3.658)--(10.705,3.653)--(10.709,3.648)%
  --(10.713,3.644)--(10.717,3.639)--(10.721,3.634)--(10.725,3.629)--(10.729,3.625)--(10.733,3.620)%
  --(10.737,3.615)--(10.741,3.610)--(10.746,3.605)--(10.750,3.600)--(10.754,3.595)--(10.758,3.590)%
  --(10.762,3.585)--(10.766,3.580)--(10.770,3.574)--(10.774,3.569)--(10.778,3.564)--(10.782,3.559)%
  --(10.786,3.554)--(10.791,3.548)--(10.795,3.543)--(10.799,3.538)--(10.803,3.533)--(10.807,3.527)%
  --(10.811,3.522)--(10.815,3.517)--(10.819,3.511)--(10.823,3.506)--(10.827,3.500)--(10.831,3.495)%
  --(10.835,3.490)--(10.840,3.484)--(10.844,3.479)--(10.848,3.473)--(10.852,3.468)--(10.856,3.462)%
  --(10.860,3.457)--(10.864,3.451)--(10.868,3.446)--(10.872,3.440)--(10.876,3.435)--(10.880,3.429)%
  --(10.884,3.423)--(10.889,3.418)--(10.893,3.412)--(10.897,3.407)--(10.901,3.401)--(10.905,3.396)%
  --(10.909,3.390)--(10.913,3.385)--(10.917,3.379)--(10.921,3.373)--(10.925,3.368)--(10.929,3.362)%
  --(10.934,3.357)--(10.938,3.351)--(10.942,3.346)--(10.946,3.340)--(10.950,3.335)--(10.954,3.329)%
  --(10.958,3.323)--(10.962,3.318)--(10.966,3.312)--(10.970,3.307)--(10.974,3.301)--(10.978,3.296)%
  --(10.983,3.290)--(10.987,3.285)--(10.991,3.279)--(10.995,3.274)--(10.999,3.268)--(11.003,3.262)%
  --(11.007,3.257)--(11.011,3.252)--(11.015,3.246)--(11.019,3.240)--(11.023,3.235)--(11.028,3.230)%
  --(11.032,3.224)--(11.036,3.219)--(11.040,3.213)--(11.044,3.208)--(11.048,3.202)--(11.052,3.197)%
  --(11.056,3.191)--(11.060,3.186)--(11.064,3.180)--(11.068,3.175)--(11.072,3.170)--(11.077,3.164)%
  --(11.081,3.159)--(11.085,3.153)--(11.089,3.148)--(11.093,3.143)--(11.097,3.137)--(11.101,3.132)%
  --(11.105,3.127)--(11.109,3.121)--(11.113,3.116)--(11.117,3.111)--(11.121,3.106)--(11.126,3.100)%
  --(11.130,3.095)--(11.134,3.090)--(11.138,3.085)--(11.142,3.079)--(11.146,3.074)--(11.150,3.069)%
  --(11.154,3.064)--(11.158,3.059)--(11.162,3.053)--(11.166,3.048)--(11.171,3.043)--(11.175,3.038)%
  --(11.179,3.033)--(11.183,3.028)--(11.187,3.023)--(11.191,3.018)--(11.195,3.013)--(11.199,3.007)%
  --(11.203,3.002)--(11.207,2.997)--(11.211,2.992)--(11.215,2.987)--(11.220,2.982)--(11.224,2.977)%
  --(11.228,2.973)--(11.232,2.968)--(11.236,2.963)--(11.240,2.958)--(11.244,2.953)--(11.248,2.948)%
  --(11.252,2.943)--(11.256,2.938)--(11.260,2.933)--(11.264,2.929)--(11.269,2.924)--(11.273,2.919)%
  --(11.277,2.914)--(11.281,2.909)--(11.285,2.905)--(11.289,2.900)--(11.293,2.895)--(11.297,2.890)%
  --(11.301,2.886)--(11.305,2.881)--(11.309,2.876)--(11.314,2.872)--(11.318,2.867)--(11.322,2.863)%
  --(11.326,2.858)--(11.330,2.853)--(11.334,2.849)--(11.338,2.844)--(11.342,2.840)--(11.346,2.835)%
  --(11.350,2.831)--(11.354,2.826)--(11.358,2.822)--(11.363,2.817)--(11.367,2.813)--(11.371,2.808)%
  --(11.375,2.804)--(11.379,2.799)--(11.383,2.795)--(11.387,2.791)--(11.391,2.786)--(11.395,2.782)%
  --(11.399,2.778)--(11.403,2.773)--(11.407,2.769)--(11.412,2.765)--(11.416,2.760)--(11.420,2.756)%
  --(11.424,2.752)--(11.428,2.748)--(11.432,2.743)--(11.436,2.739)--(11.440,2.735)--(11.444,2.731)%
  --(11.448,2.727)--(11.452,2.723)--(11.457,2.719)--(11.461,2.714)--(11.465,2.710)--(11.469,2.706)%
  --(11.473,2.702)--(11.477,2.698)--(11.481,2.694)--(11.485,2.690)--(11.489,2.686)--(11.493,2.682)%
  --(11.497,2.678)--(11.501,2.674)--(11.506,2.670)--(11.510,2.666)--(11.514,2.662)--(11.518,2.659)%
  --(11.522,2.655)--(11.526,2.651)--(11.530,2.647)--(11.534,2.643)--(11.538,2.639)--(11.542,2.635)%
  --(11.546,2.632)--(11.551,2.628)--(11.555,2.624)--(11.559,2.620)--(11.563,2.617)--(11.567,2.613)%
  --(11.571,2.609)--(11.575,2.606)--(11.579,2.602)--(11.583,2.598)--(11.587,2.595)--(11.591,2.591)%
  --(11.595,2.587)--(11.600,2.584)--(11.604,2.580)--(11.608,2.577)--(11.612,2.573)--(11.616,2.569)%
  --(11.620,2.566)--(11.624,2.562)--(11.628,2.559)--(11.632,2.555)--(11.636,2.552)--(11.640,2.548)%
  --(11.644,2.545)--(11.649,2.542)--(11.653,2.538)--(11.657,2.535)--(11.661,2.531)--(11.665,2.528)%
  --(11.669,2.525)--(11.673,2.521)--(11.677,2.518)--(11.681,2.515)--(11.685,2.511)--(11.689,2.508)%
  --(11.694,2.505)--(11.698,2.502)--(11.702,2.498)--(11.706,2.495)--(11.710,2.492)--(11.714,2.489)%
  --(11.718,2.485)--(11.722,2.482)--(11.726,2.479)--(11.730,2.476)--(11.734,2.473)--(11.738,2.470)%
  --(11.743,2.466)--(11.747,2.463)--(11.751,2.460)--(11.755,2.457)--(11.759,2.454)--(11.763,2.451)%
  --(11.767,2.448)--(11.771,2.445)--(11.775,2.442)--(11.779,2.439)--(11.783,2.436)--(11.787,2.433)%
  --(11.792,2.430)--(11.796,2.427)--(11.800,2.424)--(11.804,2.421)--(11.808,2.418)--(11.812,2.415)%
  --(11.816,2.413)--(11.820,2.410)--(11.824,2.407)--(11.828,2.404)--(11.832,2.401)--(11.837,2.398)%
  --(11.841,2.395)--(11.845,2.393)--(11.849,2.390)--(11.853,2.387)--(11.857,2.384)--(11.861,2.382)%
  --(11.865,2.379)--(11.869,2.376)--(11.873,2.373)--(11.877,2.371)--(11.881,2.368)--(11.886,2.365)%
  --(11.890,2.363)--(11.894,2.360)--(11.898,2.357)--(11.902,2.355)--(11.906,2.352)--(11.910,2.349)%
  --(11.914,2.347)--(11.918,2.344)--(11.922,2.342)--(11.926,2.339)--(11.930,2.336)--(11.935,2.334)%
  --(11.939,2.331)--(11.943,2.329)--(11.947,2.326)--(11.951,2.324)--(11.955,2.321)--(11.959,2.319)%
  --(11.963,2.316)--(11.967,2.314)--(11.971,2.311)--(11.975,2.309)--(11.980,2.307)--(11.984,2.304)%
  --(11.988,2.302)--(11.992,2.299)--(11.996,2.297)--(12.000,2.295)--(12.004,2.292)--(12.008,2.290)%
  --(12.012,2.287)--(12.016,2.285)--(12.020,2.283)--(12.024,2.280)--(12.029,2.278)--(12.033,2.276)%
  --(12.037,2.274)--(12.041,2.271)--(12.045,2.269)--(12.049,2.267)--(12.053,2.265)--(12.057,2.262)%
  --(12.061,2.260)--(12.065,2.258)--(12.069,2.256)--(12.073,2.253)--(12.078,2.251)--(12.082,2.249)%
  --(12.085,2.247);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.378,8.056)--(7.378,0.739)--(12.085,0.739)--(12.085,8.056)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.378cm}{0.739cm}}{\pgfpoint{12.085cm}{8.056cm}}
\end{tikzpicture}
%% gnuplot variables


==> Fig/T11WakePlotDetail.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Mon May 12 15:39:29 2014
\tikzset{every node/.append style={scale=0.75}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.990,0.739)--(1.170,0.739);
\draw[gp path] (5.835,0.739)--(5.655,0.739);
\node[gp node right] at (0.852,0.739) { 0};
\draw[gp path] (0.990,1.552)--(1.170,1.552);
\draw[gp path] (5.835,1.552)--(5.655,1.552);
\node[gp node right] at (0.852,1.552) { 2};
\draw[gp path] (0.990,2.365)--(1.170,2.365);
\draw[gp path] (5.835,2.365)--(5.655,2.365);
\node[gp node right] at (0.852,2.365) { 4};
\draw[gp path] (0.990,3.178)--(1.170,3.178);
\draw[gp path] (5.835,3.178)--(5.655,3.178);
\node[gp node right] at (0.852,3.178) { 6};
\draw[gp path] (0.990,3.991)--(1.170,3.991);
\draw[gp path] (5.835,3.991)--(5.655,3.991);
\node[gp node right] at (0.852,3.991) { 8};
\draw[gp path] (0.990,4.804)--(1.170,4.804);
\draw[gp path] (5.835,4.804)--(5.655,4.804);
\node[gp node right] at (0.852,4.804) { 10};
\draw[gp path] (0.990,5.617)--(1.170,5.617);
\draw[gp path] (5.835,5.617)--(5.655,5.617);
\node[gp node right] at (0.852,5.617) { 12};
\draw[gp path] (0.990,6.430)--(1.170,6.430);
\draw[gp path] (5.835,6.430)--(5.655,6.430);
\node[gp node right] at (0.852,6.430) { 14};
\draw[gp path] (0.990,7.243)--(1.170,7.243);
\draw[gp path] (5.835,7.243)--(5.655,7.243);
\node[gp node right] at (0.852,7.243) { 16};
\draw[gp path] (0.990,8.056)--(1.170,8.056);
\draw[gp path] (5.835,8.056)--(5.655,8.056);
\node[gp node right] at (0.852,8.056) { 18};
\draw[gp path] (0.990,0.739)--(0.990,0.919);
\draw[gp path] (0.990,8.056)--(0.990,7.876);
\node[gp node center] at (0.990,0.508) { 3};
\draw[gp path] (1.798,0.739)--(1.798,0.919);
\draw[gp path] (1.798,8.056)--(1.798,7.876);
\node[gp node center] at (1.798,0.508) { 3.5};
\draw[gp path] (2.605,0.739)--(2.605,0.919);
\draw[gp path] (2.605,8.056)--(2.605,7.876);
\node[gp node center] at (2.605,0.508) { 4};
\draw[gp path] (3.413,0.739)--(3.413,0.919);
\draw[gp path] (3.413,8.056)--(3.413,7.876);
\node[gp node center] at (3.413,0.508) { 4.5};
\draw[gp path] (4.220,0.739)--(4.220,0.919);
\draw[gp path] (4.220,8.056)--(4.220,7.876);
\node[gp node center] at (4.220,0.508) { 5};
\draw[gp path] (5.028,0.739)--(5.028,0.919);
\draw[gp path] (5.028,8.056)--(5.028,7.876);
\node[gp node center] at (5.028,0.508) { 5.5};
\draw[gp path] (5.835,0.739)--(5.835,0.919);
\draw[gp path] (5.835,8.056)--(5.835,7.876);
\node[gp node center] at (5.835,0.508) { 6};
\draw[gp path] (0.990,8.056)--(0.990,0.739)--(5.835,0.739)--(5.835,8.056)--cycle;
\node[gp node center,rotate=-270] at (0.184,4.397) {$T_{11}$};
\node[gp node center] at (3.412,0.162) {$s$};
\node[gp node center] at (3.412,8.403) {$Wi = 0.6$};
\node[gp node right] at (4.689,6.836) {M1};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (4.827,6.836)--(5.559,6.836);
\draw[gp path] (0.990,0.852)--(1.007,0.833)--(1.060,0.795)--(1.113,0.758)--(1.166,0.747)%
  --(1.219,0.750)--(1.272,0.977)--(1.324,1.309)--(1.377,1.729)--(1.430,2.216)--(1.483,2.651)%
  --(1.536,3.090)--(1.589,3.526)--(1.642,3.950)--(1.695,4.336)--(1.748,4.697)--(1.801,5.010)%
  --(1.854,5.291)--(1.909,5.564)--(1.963,5.806)--(2.019,6.002)--(2.076,6.163)--(2.138,6.334)%
  --(2.201,6.471)--(2.278,6.573)--(2.355,6.627)--(2.460,6.664)--(2.565,6.642)--(2.699,6.523)%
  --(2.834,6.336)--(2.968,6.120)--(3.103,5.871)--(3.237,5.597)--(3.372,5.311)--(3.507,5.032)%
  --(3.641,4.751)--(3.776,4.475)--(3.910,4.208)--(4.045,3.957)--(4.180,3.717)--(4.314,3.490)%
  --(4.449,3.275)--(4.583,3.078)--(4.718,2.892)--(4.852,2.719)--(4.987,2.558)--(5.122,2.410)%
  --(5.256,2.273)--(5.391,2.145)--(5.525,2.027)--(5.660,1.918)--(5.795,1.819)--(5.835,1.790);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.689,7.067) {M2};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.827,7.067)--(5.559,7.067);
\draw[gp path] (0.990,0.851)--(1.007,0.834)--(1.034,0.813)--(1.060,0.793)--(1.087,0.778)%
  --(1.113,0.765)--(1.139,0.754)--(1.166,0.743)--(1.192,0.741)--(1.219,0.742)--(1.245,0.846)%
  --(1.272,0.980)--(1.298,1.142)--(1.324,1.334)--(1.351,1.526)--(1.377,1.732)--(1.404,1.956)%
  --(1.430,2.193)--(1.457,2.427)--(1.483,2.666)--(1.509,2.913)--(1.536,3.163)--(1.562,3.404)%
  --(1.589,3.643)--(1.615,3.882)--(1.642,4.119)--(1.668,4.342)--(1.695,4.561)--(1.721,4.772)%
  --(1.748,4.976)--(1.775,5.169)--(1.801,5.353)--(1.828,5.525)--(1.855,5.687)--(1.882,5.843)%
  --(1.909,5.990)--(1.937,6.121)--(1.964,6.241)--(1.992,6.361)--(2.020,6.471)--(2.050,6.566)%
  --(2.079,6.648)--(2.109,6.737)--(2.140,6.816)--(2.173,6.878)--(2.207,6.927)--(2.243,6.987)%
  --(2.280,7.035)--(2.322,7.062)--(2.364,7.073)--(2.413,7.091)--(2.461,7.093)--(2.517,7.066)%
  --(2.573,7.017)--(2.636,6.968)--(2.699,6.901)--(2.766,6.807)--(2.834,6.695)--(2.901,6.584)%
  --(2.968,6.462)--(3.036,6.329)--(3.103,6.187)--(3.170,6.047)--(3.237,5.901)--(3.305,5.750)%
  --(3.372,5.597)--(3.439,5.447)--(3.507,5.297)--(3.574,5.146)--(3.641,4.995)--(3.708,4.849)%
  --(3.776,4.705)--(3.843,4.562)--(3.910,4.421)--(3.978,4.287)--(4.045,4.154)--(4.112,4.025)%
  --(4.180,3.898)--(4.247,3.777)--(4.314,3.659)--(4.381,3.544)--(4.449,3.432)--(4.516,3.325)%
  --(4.583,3.222)--(4.651,3.121)--(4.718,3.024)--(4.785,2.932)--(4.852,2.842)--(4.920,2.756)%
  --(4.987,2.672)--(5.054,2.592)--(5.122,2.516)--(5.189,2.441)--(5.256,2.370)--(5.323,2.301)%
  --(5.391,2.236)--(5.458,2.172)--(5.525,2.111)--(5.593,2.053)--(5.660,1.996)--(5.727,1.941)%
  --(5.795,1.888)--(5.835,1.857);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.689,7.298) {M3};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (4.827,7.298)--(5.559,7.298);
\draw[gp path] (0.990,0.851)--(0.994,0.847)--(1.007,0.834)--(1.020,0.823)--(1.034,0.812)%
  --(1.047,0.803)--(1.060,0.793)--(1.073,0.785)--(1.087,0.777)--(1.100,0.770)--(1.113,0.764)%
  --(1.126,0.758)--(1.139,0.753)--(1.153,0.749)--(1.166,0.746)--(1.179,0.743)--(1.192,0.740)%
  --(1.205,0.739)--(1.219,0.740)--(1.232,0.791)--(1.245,0.849)--(1.258,0.914)--(1.272,0.988)%
  --(1.285,1.062)--(1.298,1.142)--(1.311,1.229)--(1.324,1.321)--(1.338,1.416)--(1.351,1.515)%
  --(1.364,1.619)--(1.377,1.726)--(1.390,1.835)--(1.404,1.947)--(1.417,2.062)--(1.430,2.179)%
  --(1.443,2.297)--(1.457,2.416)--(1.470,2.538)--(1.483,2.662)--(1.496,2.784)--(1.509,2.907)%
  --(1.523,3.032)--(1.536,3.158)--(1.549,3.282)--(1.562,3.406)--(1.576,3.532)--(1.589,3.657)%
  --(1.602,3.780)--(1.615,3.903)--(1.629,4.026)--(1.642,4.148)--(1.655,4.268)--(1.668,4.387)%
  --(1.682,4.505)--(1.695,4.623)--(1.708,4.738)--(1.721,4.851)--(1.735,4.963)--(1.748,5.075)%
  --(1.761,5.182)--(1.775,5.288)--(1.788,5.393)--(1.801,5.496)--(1.815,5.595)--(1.828,5.693)%
  --(1.842,5.789)--(1.855,5.883)--(1.869,5.973)--(1.882,6.062)--(1.896,6.148)--(1.909,6.232)%
  --(1.923,6.313)--(1.937,6.392)--(1.951,6.468)--(1.965,6.542)--(1.979,6.614)--(1.993,6.683)%
  --(2.007,6.749)--(2.021,6.813)--(2.035,6.875)--(2.050,6.935)--(2.065,6.992)--(2.079,7.045)%
  --(2.095,7.099)--(2.110,7.149)--(2.126,7.196)--(2.141,7.239)--(2.158,7.284)--(2.174,7.326)%
  --(2.191,7.363)--(2.208,7.396)--(2.226,7.431)--(2.244,7.463)--(2.263,7.490)--(2.282,7.511)%
  --(2.302,7.536)--(2.323,7.557)--(2.344,7.571)--(2.366,7.579)--(2.390,7.590)--(2.413,7.597)%
  --(2.438,7.594)--(2.463,7.585)--(2.490,7.579)--(2.517,7.568)--(2.546,7.546)--(2.575,7.516)%
  --(2.606,7.489)--(2.636,7.458)--(2.668,7.415)--(2.700,7.365)--(2.733,7.320)--(2.766,7.270)%
  --(2.800,7.213)--(2.834,7.150)--(2.867,7.091)--(2.901,7.028)--(2.935,6.961)--(2.968,6.890)%
  --(3.002,6.821)--(3.036,6.749)--(3.069,6.673)--(3.103,6.595)--(3.136,6.519)--(3.170,6.442)%
  --(3.204,6.362)--(3.237,6.280)--(3.271,6.200)--(3.305,6.119)--(3.338,6.037)--(3.372,5.954)%
  --(3.406,5.873)--(3.439,5.791)--(3.473,5.709)--(3.507,5.626)--(3.540,5.545)--(3.574,5.465)%
  --(3.608,5.384)--(3.641,5.302)--(3.675,5.223)--(3.708,5.145)--(3.742,5.066)--(3.776,4.987)%
  --(3.809,4.911)--(3.843,4.835)--(3.877,4.759)--(3.910,4.684)--(3.944,4.611)--(3.978,4.539)%
  --(4.011,4.466)--(4.045,4.395)--(4.079,4.325)--(4.112,4.257)--(4.146,4.188)--(4.180,4.121)%
  --(4.213,4.055)--(4.247,3.990)--(4.280,3.926)--(4.314,3.862)--(4.348,3.801)--(4.381,3.740)%
  --(4.415,3.680)--(4.449,3.620)--(4.482,3.562)--(4.516,3.505)--(4.550,3.449)--(4.583,3.394)%
  --(4.617,3.340)--(4.651,3.287)--(4.684,3.235)--(4.718,3.183)--(4.751,3.133)--(4.785,3.084)%
  --(4.819,3.035)--(4.852,2.987)--(4.886,2.941)--(4.920,2.895)--(4.953,2.850)--(4.987,2.806)%
  --(5.021,2.762)--(5.054,2.720)--(5.088,2.679)--(5.122,2.638)--(5.155,2.598)--(5.189,2.559)%
  --(5.223,2.520)--(5.256,2.482)--(5.290,2.445)--(5.323,2.409)--(5.357,2.374)--(5.391,2.339)%
  --(5.424,2.305)--(5.458,2.272)--(5.492,2.239)--(5.525,2.207)--(5.559,2.175)--(5.593,2.145)%
  --(5.626,2.114)--(5.660,2.084)--(5.694,2.055)--(5.727,2.027)--(5.761,1.998)--(5.795,1.970)%
  --(5.828,1.943)--(5.835,1.938);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.689,7.529) {M4};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.827,7.529)--(5.559,7.529);
\draw[gp path] (0.990,0.851)--(0.994,0.847)--(1.001,0.841)--(1.007,0.834)--(1.014,0.829)%
  --(1.020,0.823)--(1.027,0.818)--(1.034,0.812)--(1.040,0.807)--(1.047,0.803)--(1.054,0.798)%
  --(1.060,0.793)--(1.067,0.789)--(1.073,0.785)--(1.080,0.781)--(1.087,0.777)--(1.093,0.774)%
  --(1.100,0.770)--(1.106,0.767)--(1.113,0.764)--(1.120,0.761)--(1.126,0.758)--(1.133,0.756)%
  --(1.139,0.753)--(1.146,0.751)--(1.153,0.749)--(1.159,0.747)--(1.166,0.746)--(1.172,0.744)%
  --(1.179,0.742)--(1.186,0.742)--(1.192,0.741)--(1.199,0.740)--(1.205,0.739)--(1.212,0.739)%
  --(1.219,0.739)--(1.225,0.764)--(1.232,0.791)--(1.238,0.820)--(1.245,0.851)--(1.252,0.882)%
  --(1.258,0.914)--(1.265,0.949)--(1.272,0.985)--(1.278,1.022)--(1.285,1.061)--(1.291,1.101)%
  --(1.298,1.142)--(1.305,1.185)--(1.311,1.228)--(1.318,1.273)--(1.324,1.319)--(1.331,1.366)%
  --(1.338,1.414)--(1.344,1.463)--(1.351,1.513)--(1.357,1.564)--(1.364,1.616)--(1.371,1.668)%
  --(1.377,1.722)--(1.384,1.776)--(1.390,1.831)--(1.397,1.886)--(1.404,1.942)--(1.410,1.999)%
  --(1.417,2.056)--(1.423,2.114)--(1.430,2.172)--(1.437,2.230)--(1.443,2.289)--(1.450,2.349)%
  --(1.457,2.409)--(1.463,2.469)--(1.470,2.529)--(1.476,2.590)--(1.483,2.651)--(1.490,2.712)%
  --(1.496,2.774)--(1.503,2.835)--(1.509,2.897)--(1.516,2.959)--(1.523,3.021)--(1.529,3.083)%
  --(1.536,3.146)--(1.542,3.208)--(1.549,3.270)--(1.556,3.332)--(1.562,3.395)--(1.569,3.457)%
  --(1.576,3.519)--(1.582,3.581)--(1.589,3.644)--(1.595,3.705)--(1.602,3.767)--(1.609,3.829)%
  --(1.615,3.891)--(1.622,3.952)--(1.628,4.014)--(1.635,4.075)--(1.642,4.136)--(1.648,4.197)%
  --(1.655,4.257)--(1.662,4.317)--(1.668,4.378)--(1.675,4.437)--(1.681,4.496)--(1.688,4.556)%
  --(1.695,4.615)--(1.701,4.673)--(1.708,4.731)--(1.715,4.789)--(1.721,4.847)--(1.728,4.904)%
  --(1.734,4.960)--(1.741,5.017)--(1.748,5.073)--(1.754,5.128)--(1.761,5.183)--(1.768,5.238)%
  --(1.774,5.293)--(1.781,5.346)--(1.788,5.399)--(1.794,5.452)--(1.801,5.505)--(1.808,5.557)%
  --(1.814,5.608)--(1.821,5.659)--(1.828,5.710)--(1.834,5.760)--(1.841,5.809)--(1.848,5.858)%
  --(1.854,5.907)--(1.861,5.955)--(1.868,6.002)--(1.875,6.049)--(1.881,6.096)--(1.888,6.141)%
  --(1.895,6.186)--(1.902,6.231)--(1.908,6.276)--(1.915,6.319)--(1.922,6.362)--(1.929,6.405)%
  --(1.935,6.447)--(1.942,6.488)--(1.949,6.529)--(1.956,6.569)--(1.963,6.610)--(1.970,6.649)%
  --(1.977,6.687)--(1.984,6.725)--(1.990,6.763)--(1.997,6.800)--(2.004,6.836)--(2.011,6.873)%
  --(2.018,6.908)--(2.025,6.943)--(2.033,6.977)--(2.040,7.011)--(2.047,7.044)--(2.054,7.077)%
  --(2.061,7.109)--(2.068,7.141)--(2.076,7.172)--(2.083,7.202)--(2.090,7.232)--(2.098,7.262)%
  --(2.105,7.291)--(2.113,7.319)--(2.120,7.347)--(2.128,7.374)--(2.136,7.401)--(2.143,7.427)%
  --(2.151,7.453)--(2.159,7.478)--(2.167,7.503)--(2.175,7.527)--(2.183,7.550)--(2.191,7.573)%
  --(2.200,7.595)--(2.208,7.617)--(2.216,7.638)--(2.225,7.659)--(2.234,7.679)--(2.243,7.698)%
  --(2.252,7.717)--(2.261,7.735)--(2.270,7.753)--(2.279,7.770)--(2.289,7.786)--(2.298,7.801)%
  --(2.308,7.816)--(2.318,7.830)--(2.328,7.843)--(2.339,7.855)--(2.349,7.867)--(2.360,7.878)%
  --(2.371,7.887)--(2.382,7.896)--(2.393,7.903)--(2.405,7.911)--(2.417,7.917)--(2.429,7.921)%
  --(2.441,7.924)--(2.453,7.927)--(2.466,7.928)--(2.479,7.928)--(2.492,7.926)--(2.506,7.924)%
  --(2.519,7.920)--(2.533,7.914)--(2.547,7.907)--(2.562,7.899)--(2.576,7.890)--(2.591,7.878)%
  --(2.606,7.864)--(2.622,7.850)--(2.637,7.835)--(2.653,7.818)--(2.668,7.798)--(2.684,7.778)%
  --(2.701,7.758)--(2.717,7.734)--(2.733,7.709)--(2.750,7.684)--(2.767,7.658)--(2.783,7.630)%
  --(2.800,7.600)--(2.817,7.572)--(2.834,7.543)--(2.850,7.512)--(2.867,7.481)--(2.884,7.449)%
  --(2.901,7.415)--(2.918,7.382)--(2.935,7.348)--(2.951,7.312)--(2.968,7.276)--(2.985,7.240)%
  --(3.002,7.203)--(3.019,7.166)--(3.036,7.127)--(3.052,7.089)--(3.069,7.050)--(3.086,7.011)%
  --(3.103,6.970)--(3.120,6.930)--(3.136,6.890)--(3.153,6.849)--(3.170,6.808)--(3.187,6.766)%
  --(3.204,6.725)--(3.221,6.683)--(3.237,6.640)--(3.254,6.598)--(3.271,6.555)--(3.288,6.513)%
  --(3.305,6.470)--(3.322,6.427)--(3.338,6.384)--(3.355,6.341)--(3.372,6.297)--(3.389,6.254)%
  --(3.406,6.211)--(3.422,6.168)--(3.439,6.124)--(3.456,6.081)--(3.473,6.038)--(3.490,5.994)%
  --(3.507,5.951)--(3.523,5.908)--(3.540,5.865)--(3.557,5.822)--(3.574,5.779)--(3.591,5.736)%
  --(3.608,5.693)--(3.624,5.651)--(3.641,5.608)--(3.658,5.566)--(3.675,5.524)--(3.692,5.482)%
  --(3.708,5.440)--(3.725,5.398)--(3.742,5.357)--(3.759,5.315)--(3.776,5.274)--(3.793,5.233)%
  --(3.809,5.192)--(3.826,5.151)--(3.843,5.111)--(3.860,5.071)--(3.877,5.031)--(3.894,4.991)%
  --(3.910,4.951)--(3.927,4.912)--(3.944,4.873)--(3.961,4.834)--(3.978,4.795)--(3.994,4.757)%
  --(4.011,4.719)--(4.028,4.681)--(4.045,4.643)--(4.062,4.606)--(4.079,4.569)--(4.095,4.532)%
  --(4.112,4.495)--(4.129,4.459)--(4.146,4.423)--(4.163,4.387)--(4.180,4.351)--(4.196,4.316)%
  --(4.213,4.281)--(4.230,4.246)--(4.247,4.212)--(4.264,4.177)--(4.280,4.143)--(4.297,4.110)%
  --(4.314,4.076)--(4.331,4.043)--(4.348,4.010)--(4.365,3.977)--(4.381,3.945)--(4.398,3.913)%
  --(4.415,3.881)--(4.432,3.849)--(4.449,3.818)--(4.465,3.787)--(4.482,3.756)--(4.499,3.725)%
  --(4.516,3.695)--(4.533,3.665)--(4.550,3.635)--(4.566,3.605)--(4.583,3.576)--(4.600,3.547)%
  --(4.617,3.518)--(4.634,3.490)--(4.651,3.462)--(4.667,3.434)--(4.684,3.406)--(4.701,3.378)%
  --(4.718,3.351)--(4.735,3.324)--(4.751,3.297)--(4.768,3.271)--(4.785,3.244)--(4.802,3.219)%
  --(4.819,3.193)--(4.836,3.167)--(4.852,3.142)--(4.869,3.117)--(4.886,3.092)--(4.903,3.068)%
  --(4.920,3.043)--(4.937,3.019)--(4.953,2.995)--(4.970,2.971)--(4.987,2.948)--(5.004,2.925)%
  --(5.021,2.902)--(5.037,2.879)--(5.054,2.856)--(5.071,2.834)--(5.088,2.812)--(5.105,2.790)%
  --(5.122,2.768)--(5.138,2.747)--(5.155,2.726)--(5.172,2.705)--(5.189,2.684)--(5.206,2.663)%
  --(5.223,2.643)--(5.239,2.623)--(5.256,2.603)--(5.273,2.583)--(5.290,2.563)--(5.307,2.544)%
  --(5.323,2.525)--(5.340,2.505)--(5.357,2.486)--(5.374,2.468)--(5.391,2.449)--(5.408,2.431)%
  --(5.424,2.413)--(5.441,2.395)--(5.458,2.377)--(5.475,2.360)--(5.492,2.342)--(5.509,2.325)%
  --(5.525,2.308)--(5.542,2.291)--(5.559,2.275)--(5.576,2.258)--(5.593,2.242)--(5.609,2.226)%
  --(5.626,2.210)--(5.643,2.194)--(5.660,2.178)--(5.677,2.163)--(5.694,2.147)--(5.710,2.132)%
  --(5.727,2.117)--(5.744,2.102)--(5.761,2.088)--(5.778,2.073)--(5.795,2.058)--(5.811,2.044)%
  --(5.828,2.030)--(5.835,2.024);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.689,7.760) {M5};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (4.827,7.760)--(5.559,7.760);
\draw[gp path] (0.990,0.851)--(0.991,0.850)--(0.994,0.847)--(0.997,0.844)--(1.001,0.840)%
  --(1.004,0.837)--(1.007,0.834)--(1.011,0.832)--(1.014,0.829)--(1.017,0.826)--(1.020,0.823)%
  --(1.024,0.820)--(1.027,0.818)--(1.030,0.815)--(1.034,0.812)--(1.037,0.810)--(1.040,0.807)%
  --(1.044,0.805)--(1.047,0.803)--(1.050,0.800)--(1.054,0.798)--(1.057,0.796)--(1.060,0.793)%
  --(1.063,0.791)--(1.067,0.789)--(1.070,0.787)--(1.073,0.785)--(1.077,0.783)--(1.080,0.781)%
  --(1.083,0.779)--(1.087,0.777)--(1.090,0.775)--(1.093,0.774)--(1.096,0.772)--(1.100,0.770)%
  --(1.103,0.768)--(1.106,0.767)--(1.110,0.765)--(1.113,0.764)--(1.116,0.762)--(1.120,0.761)%
  --(1.123,0.759)--(1.126,0.758)--(1.129,0.757)--(1.133,0.756)--(1.136,0.754)--(1.139,0.753)%
  --(1.143,0.752)--(1.146,0.751)--(1.149,0.750)--(1.153,0.749)--(1.156,0.748)--(1.159,0.747)%
  --(1.163,0.746)--(1.166,0.745)--(1.169,0.745)--(1.172,0.744)--(1.176,0.743)--(1.179,0.743)%
  --(1.182,0.742)--(1.186,0.741)--(1.189,0.741)--(1.192,0.741)--(1.196,0.740)--(1.199,0.740)%
  --(1.202,0.740)--(1.205,0.739)--(1.209,0.739)--(1.212,0.739)--(1.215,0.739)--(1.219,0.739)%
  --(1.221,0.749)--(1.224,0.758)--(1.226,0.769)--(1.229,0.779)--(1.231,0.789)--(1.234,0.800)%
  --(1.236,0.811)--(1.239,0.822)--(1.242,0.834)--(1.244,0.845)--(1.247,0.857)--(1.249,0.869)%
  --(1.252,0.882)--(1.254,0.894)--(1.257,0.907)--(1.259,0.920)--(1.262,0.933)--(1.264,0.946)%
  --(1.267,0.960)--(1.269,0.974)--(1.272,0.988)--(1.275,1.002)--(1.277,1.016)--(1.280,1.031)%
  --(1.282,1.046)--(1.285,1.061)--(1.287,1.076)--(1.290,1.092)--(1.292,1.107)--(1.295,1.123)%
  --(1.298,1.139)--(1.300,1.156)--(1.303,1.172)--(1.305,1.189)--(1.308,1.205)--(1.310,1.222)%
  --(1.313,1.240)--(1.315,1.257)--(1.318,1.275)--(1.321,1.292)--(1.323,1.310)--(1.326,1.328)%
  --(1.328,1.346)--(1.331,1.365)--(1.333,1.383)--(1.336,1.402)--(1.339,1.421)--(1.341,1.440)%
  --(1.344,1.459)--(1.346,1.478)--(1.349,1.498)--(1.351,1.517)--(1.354,1.537)--(1.357,1.557)%
  --(1.359,1.577)--(1.362,1.597)--(1.364,1.618)--(1.367,1.638)--(1.369,1.659)--(1.372,1.679)%
  --(1.375,1.700)--(1.377,1.721)--(1.380,1.742)--(1.382,1.763)--(1.385,1.785)--(1.388,1.806)%
  --(1.390,1.828)--(1.393,1.849)--(1.395,1.871)--(1.398,1.893)--(1.401,1.915)--(1.403,1.937)%
  --(1.406,1.959)--(1.408,1.982)--(1.411,2.004)--(1.414,2.026)--(1.416,2.049)--(1.419,2.072)%
  --(1.422,2.095)--(1.424,2.117)--(1.427,2.140)--(1.429,2.163)--(1.432,2.187)--(1.435,2.210)%
  --(1.437,2.233)--(1.440,2.257)--(1.443,2.280)--(1.445,2.304)--(1.448,2.327)--(1.451,2.351)%
  --(1.453,2.375)--(1.456,2.399)--(1.458,2.423)--(1.461,2.447)--(1.464,2.471)--(1.466,2.495)%
  --(1.469,2.519)--(1.472,2.544)--(1.474,2.568)--(1.477,2.593)--(1.480,2.617)--(1.482,2.642)%
  --(1.485,2.666)--(1.488,2.691)--(1.491,2.716)--(1.493,2.741)--(1.496,2.766)--(1.499,2.791)%
  --(1.501,2.816)--(1.504,2.841)--(1.507,2.866)--(1.509,2.891)--(1.512,2.916)--(1.515,2.942)%
  --(1.518,2.967)--(1.520,2.992)--(1.523,3.018)--(1.526,3.043)--(1.528,3.069)--(1.531,3.095)%
  --(1.534,3.120)--(1.537,3.146)--(1.539,3.172)--(1.542,3.198)--(1.545,3.223)--(1.548,3.249)%
  --(1.550,3.275)--(1.553,3.301)--(1.556,3.327)--(1.559,3.353)--(1.562,3.379)--(1.564,3.406)%
  --(1.567,3.432)--(1.570,3.458)--(1.573,3.484)--(1.576,3.511)--(1.578,3.537)--(1.581,3.563)%
  --(1.584,3.590)--(1.587,3.616)--(1.590,3.643)--(1.593,3.669)--(1.595,3.696)--(1.598,3.722)%
  --(1.601,3.749)--(1.604,3.776)--(1.607,3.802)--(1.610,3.829)--(1.613,3.856)--(1.616,3.883)%
  --(1.618,3.910)--(1.621,3.936)--(1.624,3.963)--(1.627,3.990)--(1.630,4.017)--(1.633,4.044)%
  --(1.636,4.071)--(1.639,4.098)--(1.642,4.125)--(1.645,4.152)--(1.648,4.179)--(1.651,4.206)%
  --(1.654,4.234)--(1.657,4.261)--(1.660,4.288)--(1.663,4.315)--(1.666,4.342)--(1.669,4.370)%
  --(1.672,4.397)--(1.675,4.424)--(1.678,4.451)--(1.681,4.479)--(1.684,4.506)--(1.687,4.533)%
  --(1.690,4.561)--(1.693,4.588)--(1.696,4.616)--(1.699,4.643)--(1.703,4.670)--(1.706,4.698)%
  --(1.709,4.725)--(1.712,4.753)--(1.715,4.780)--(1.718,4.808)--(1.721,4.835)--(1.725,4.863)%
  --(1.728,4.890)--(1.731,4.918)--(1.734,4.945)--(1.738,4.973)--(1.741,5.000)--(1.744,5.028)%
  --(1.747,5.055)--(1.751,5.083)--(1.754,5.111)--(1.757,5.138)--(1.761,5.166)--(1.764,5.193)%
  --(1.767,5.221)--(1.771,5.248)--(1.774,5.276)--(1.777,5.303)--(1.781,5.331)--(1.784,5.358)%
  --(1.788,5.386)--(1.791,5.413)--(1.795,5.441)--(1.798,5.468)--(1.802,5.496)--(1.805,5.523)%
  --(1.809,5.550)--(1.812,5.578)--(1.816,5.605)--(1.819,5.633)--(1.823,5.660)--(1.826,5.687)%
  --(1.830,5.715)--(1.834,5.742)--(1.837,5.769)--(1.841,5.796)--(1.845,5.824)--(1.848,5.851)%
  --(1.852,5.878)--(1.856,5.905)--(1.860,5.932)--(1.863,5.959)--(1.867,5.986)--(1.871,6.013)%
  --(1.875,6.040)--(1.879,6.067)--(1.883,6.094)--(1.887,6.120)--(1.890,6.147)--(1.894,6.174)%
  --(1.898,6.200)--(1.902,6.227)--(1.906,6.253)--(1.910,6.280)--(1.914,6.306)--(1.918,6.333)%
  --(1.923,6.359)--(1.927,6.385)--(1.931,6.411)--(1.935,6.437)--(1.939,6.463)--(1.943,6.488)%
  --(1.948,6.514)--(1.952,6.540)--(1.956,6.566)--(1.960,6.591)--(1.965,6.617)--(1.969,6.642)%
  --(1.974,6.667)--(1.978,6.692)--(1.982,6.717)--(1.987,6.742)--(1.991,6.767)--(1.996,6.791)%
  --(2.000,6.816)--(2.005,6.840)--(2.010,6.865)--(2.014,6.888)--(2.019,6.913)--(2.024,6.937)%
  --(2.028,6.960)--(2.033,6.984)--(2.038,7.007)--(2.043,7.031)--(2.048,7.054)--(2.052,7.076)%
  --(2.057,7.099)--(2.062,7.122)--(2.067,7.145)--(2.072,7.167)--(2.077,7.189)--(2.082,7.211)%
  --(2.087,7.232)--(2.092,7.254)--(2.098,7.275)--(2.103,7.297)--(2.108,7.317)--(2.113,7.338)%
  --(2.118,7.358)--(2.124,7.379)--(2.129,7.399)--(2.134,7.418)--(2.140,7.438)--(2.145,7.458)%
  --(2.151,7.477)--(2.156,7.495)--(2.162,7.514)--(2.167,7.533)--(2.173,7.551)--(2.179,7.568)%
  --(2.184,7.586)--(2.190,7.603)--(2.196,7.620)--(2.202,7.637)--(2.208,7.653)--(2.213,7.670)%
  --(2.219,7.685)--(2.225,7.701)--(2.231,7.716)--(2.237,7.731)--(2.243,7.746)--(2.249,7.760)%
  --(2.255,7.774)--(2.262,7.788)--(2.268,7.801)--(2.274,7.814)--(2.280,7.826)--(2.287,7.839)%
  --(2.293,7.851)--(2.299,7.862)--(2.306,7.874)--(2.312,7.885)--(2.319,7.895)--(2.325,7.905)%
  --(2.332,7.915)--(2.338,7.925)--(2.345,7.934)--(2.351,7.942)--(2.358,7.951)--(2.365,7.959)%
  --(2.372,7.966)--(2.378,7.973)--(2.385,7.980)--(2.392,7.987)--(2.399,7.993)--(2.406,7.998)%
  --(2.413,8.004)--(2.420,8.009)--(2.427,8.013)--(2.434,8.017)--(2.441,8.021)--(2.448,8.024)%
  --(2.455,8.027)--(2.463,8.029)--(2.470,8.031)--(2.477,8.033)--(2.484,8.034)--(2.492,8.035)%
  --(2.499,8.036)--(2.506,8.036)--(2.514,8.036)--(2.521,8.035)--(2.528,8.034)--(2.536,8.033)%
  --(2.543,8.031)--(2.551,8.028)--(2.559,8.026)--(2.566,8.023)--(2.574,8.019)--(2.581,8.015)%
  --(2.589,8.011)--(2.597,8.007)--(2.604,8.002)--(2.612,7.996)--(2.620,7.991)--(2.627,7.985)%
  --(2.635,7.978)--(2.643,7.971)--(2.651,7.964)--(2.659,7.957)--(2.667,7.949)--(2.674,7.941)%
  --(2.682,7.932)--(2.690,7.924)--(2.698,7.914)--(2.706,7.905)--(2.714,7.895)--(2.722,7.885)%
  --(2.730,7.875)--(2.738,7.864)--(2.746,7.853)--(2.754,7.842)--(2.762,7.830)--(2.770,7.818)%
  --(2.778,7.806)--(2.786,7.794)--(2.794,7.781)--(2.802,7.768)--(2.810,7.755)--(2.818,7.742)%
  --(2.826,7.729)--(2.834,7.715)--(2.842,7.700)--(2.850,7.685)--(2.859,7.670)--(2.867,7.655)%
  --(2.876,7.640)--(2.884,7.624)--(2.893,7.608)--(2.901,7.592)--(2.909,7.575)--(2.918,7.559)%
  --(2.926,7.542)--(2.935,7.525)--(2.943,7.508)--(2.951,7.491)--(2.960,7.473)--(2.968,7.456)%
  --(2.977,7.438)--(2.985,7.420)--(2.993,7.401)--(3.002,7.383)--(3.010,7.365)--(3.019,7.346)%
  --(3.027,7.327)--(3.036,7.309)--(3.044,7.289)--(3.052,7.270)--(3.061,7.251)--(3.069,7.232)%
  --(3.078,7.212)--(3.086,7.192)--(3.094,7.172)--(3.103,7.153)--(3.111,7.133)--(3.120,7.112)%
  --(3.128,7.092)--(3.136,7.072)--(3.145,7.052)--(3.153,7.031)--(3.162,7.011)--(3.170,6.990)%
  --(3.179,6.969)--(3.187,6.948)--(3.195,6.927)--(3.204,6.907)--(3.212,6.885)--(3.221,6.864)%
  --(3.229,6.843)--(3.237,6.822)--(3.246,6.801)--(3.254,6.779)--(3.263,6.758)--(3.271,6.737)%
  --(3.279,6.715)--(3.288,6.694)--(3.296,6.672)--(3.305,6.650)--(3.313,6.629)--(3.322,6.607)%
  --(3.330,6.585)--(3.338,6.564)--(3.347,6.542)--(3.355,6.520)--(3.364,6.498)--(3.372,6.476)%
  --(3.380,6.454)--(3.389,6.433)--(3.397,6.411)--(3.406,6.389)--(3.414,6.367)--(3.422,6.345)%
  --(3.431,6.323)--(3.439,6.301)--(3.448,6.279)--(3.456,6.257)--(3.465,6.235)--(3.473,6.213)%
  --(3.481,6.191)--(3.490,6.169)--(3.498,6.147)--(3.507,6.125)--(3.515,6.103)--(3.523,6.081)%
  --(3.532,6.060)--(3.540,6.038)--(3.549,6.016)--(3.557,5.994)--(3.565,5.972)--(3.574,5.950)%
  --(3.582,5.928)--(3.591,5.907)--(3.599,5.885)--(3.608,5.863)--(3.616,5.841)--(3.624,5.820)%
  --(3.633,5.798)--(3.641,5.776)--(3.650,5.755)--(3.658,5.733)--(3.666,5.712)--(3.675,5.690)%
  --(3.683,5.669)--(3.692,5.647)--(3.700,5.626)--(3.708,5.604)--(3.717,5.583)--(3.725,5.562)%
  --(3.734,5.540)--(3.742,5.519)--(3.751,5.498)--(3.759,5.477)--(3.767,5.456)--(3.776,5.435)%
  --(3.784,5.414)--(3.793,5.393)--(3.801,5.372)--(3.809,5.351)--(3.818,5.330)--(3.826,5.309)%
  --(3.835,5.289)--(3.843,5.268)--(3.851,5.247)--(3.860,5.227)--(3.868,5.206)--(3.877,5.186)%
  --(3.885,5.166)--(3.894,5.145)--(3.902,5.125)--(3.910,5.105)--(3.919,5.084)--(3.927,5.064)%
  --(3.936,5.044)--(3.944,5.024)--(3.952,5.004)--(3.961,4.984)--(3.969,4.964)--(3.978,4.945)%
  --(3.986,4.925)--(3.994,4.905)--(4.003,4.886)--(4.011,4.866)--(4.020,4.847)--(4.028,4.827)%
  --(4.037,4.808)--(4.045,4.788)--(4.053,4.769)--(4.062,4.750)--(4.070,4.731)--(4.079,4.712)%
  --(4.087,4.693)--(4.095,4.674)--(4.104,4.655)--(4.112,4.636)--(4.121,4.617)--(4.129,4.599)%
  --(4.137,4.580)--(4.146,4.562)--(4.154,4.543)--(4.163,4.525)--(4.171,4.506)--(4.180,4.488)%
  --(4.188,4.470)--(4.196,4.452)--(4.205,4.434)--(4.213,4.416)--(4.222,4.398)--(4.230,4.380)%
  --(4.238,4.362)--(4.247,4.344)--(4.255,4.326)--(4.264,4.309)--(4.272,4.291)--(4.280,4.274)%
  --(4.289,4.256)--(4.297,4.239)--(4.306,4.222)--(4.314,4.204)--(4.323,4.187)--(4.331,4.170)%
  --(4.339,4.153)--(4.348,4.136)--(4.356,4.119)--(4.365,4.102)--(4.373,4.086)--(4.381,4.069)%
  --(4.390,4.052)--(4.398,4.036)--(4.407,4.019)--(4.415,4.003)--(4.423,3.986)--(4.432,3.970)%
  --(4.440,3.954)--(4.449,3.938)--(4.457,3.922)--(4.465,3.906)--(4.474,3.890)--(4.482,3.874)%
  --(4.491,3.858)--(4.499,3.842)--(4.508,3.826)--(4.516,3.811)--(4.524,3.795)--(4.533,3.780)%
  --(4.541,3.764)--(4.550,3.749)--(4.558,3.734)--(4.566,3.718)--(4.575,3.703)--(4.583,3.688)%
  --(4.592,3.673)--(4.600,3.658)--(4.608,3.643)--(4.617,3.628)--(4.625,3.614)--(4.634,3.599)%
  --(4.642,3.584)--(4.651,3.570)--(4.659,3.555)--(4.667,3.541)--(4.676,3.526)--(4.684,3.512)%
  --(4.693,3.498)--(4.701,3.484)--(4.709,3.469)--(4.718,3.455)--(4.726,3.441)--(4.735,3.427)%
  --(4.743,3.414)--(4.751,3.400)--(4.760,3.386)--(4.768,3.372)--(4.777,3.359)--(4.785,3.345)%
  --(4.794,3.332)--(4.802,3.318)--(4.810,3.305)--(4.819,3.291)--(4.827,3.278)--(4.836,3.265)%
  --(4.844,3.252)--(4.852,3.239)--(4.861,3.226)--(4.869,3.213)--(4.878,3.200)--(4.886,3.187)%
  --(4.894,3.174)--(4.903,3.162)--(4.911,3.149)--(4.920,3.136)--(4.928,3.124)--(4.937,3.111)%
  --(4.945,3.099)--(4.953,3.087)--(4.962,3.074)--(4.970,3.062)--(4.979,3.050)--(4.987,3.038)%
  --(4.995,3.026)--(5.004,3.014)--(5.012,3.002)--(5.021,2.990)--(5.029,2.978)--(5.037,2.966)%
  --(5.046,2.955)--(5.054,2.943)--(5.063,2.931)--(5.071,2.920)--(5.080,2.908)--(5.088,2.897)%
  --(5.096,2.886)--(5.105,2.874)--(5.113,2.863)--(5.122,2.852)--(5.130,2.841)--(5.138,2.830)%
  --(5.147,2.818)--(5.155,2.807)--(5.164,2.797)--(5.172,2.786)--(5.180,2.775)--(5.189,2.764)%
  --(5.197,2.753)--(5.206,2.743)--(5.214,2.732)--(5.223,2.721)--(5.231,2.711)--(5.239,2.701)%
  --(5.248,2.690)--(5.256,2.680)--(5.265,2.669)--(5.273,2.659)--(5.281,2.649)--(5.290,2.639)%
  --(5.298,2.629)--(5.307,2.619)--(5.315,2.609)--(5.323,2.599)--(5.332,2.589)--(5.340,2.579)%
  --(5.349,2.569)--(5.357,2.559)--(5.366,2.550)--(5.374,2.540)--(5.382,2.530)--(5.391,2.521)%
  --(5.399,2.511)--(5.408,2.502)--(5.416,2.492)--(5.424,2.483)--(5.433,2.473)--(5.441,2.464)%
  --(5.450,2.455)--(5.458,2.446)--(5.466,2.437)--(5.475,2.428)--(5.483,2.418)--(5.492,2.409)%
  --(5.500,2.401)--(5.509,2.392)--(5.517,2.383)--(5.525,2.374)--(5.534,2.365)--(5.542,2.356)%
  --(5.551,2.348)--(5.559,2.339)--(5.567,2.331)--(5.576,2.322)--(5.584,2.314)--(5.593,2.305)%
  --(5.601,2.297)--(5.609,2.288)--(5.618,2.280)--(5.626,2.272)--(5.635,2.263)--(5.643,2.255)%
  --(5.652,2.247)--(5.660,2.239)--(5.668,2.231)--(5.677,2.223)--(5.685,2.215)--(5.694,2.207)%
  --(5.702,2.199)--(5.710,2.191)--(5.719,2.183)--(5.727,2.175)--(5.736,2.168)--(5.744,2.160)%
  --(5.752,2.152)--(5.761,2.145)--(5.769,2.137)--(5.778,2.130)--(5.786,2.122)--(5.795,2.115)%
  --(5.803,2.107)--(5.811,2.100)--(5.820,2.092)--(5.828,2.085)--(5.835,2.079);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.990,8.056)--(0.990,0.739)--(5.835,0.739)--(5.835,8.056)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.990cm}{0.739cm}}{\pgfpoint{5.835cm}{8.056cm}}
\draw[gp path] (7.240,0.739)--(7.420,0.739);
\draw[gp path] (12.085,0.739)--(11.905,0.739);
\node[gp node right] at (7.102,0.739) { 0};
\draw[gp path] (7.240,1.654)--(7.420,1.654);
\draw[gp path] (12.085,1.654)--(11.905,1.654);
\node[gp node right] at (7.102,1.654) { 5};
\draw[gp path] (7.240,2.568)--(7.420,2.568);
\draw[gp path] (12.085,2.568)--(11.905,2.568);
\node[gp node right] at (7.102,2.568) { 10};
\draw[gp path] (7.240,3.483)--(7.420,3.483);
\draw[gp path] (12.085,3.483)--(11.905,3.483);
\node[gp node right] at (7.102,3.483) { 15};
\draw[gp path] (7.240,4.398)--(7.420,4.398);
\draw[gp path] (12.085,4.398)--(11.905,4.398);
\node[gp node right] at (7.102,4.398) { 20};
\draw[gp path] (7.240,5.312)--(7.420,5.312);
\draw[gp path] (12.085,5.312)--(11.905,5.312);
\node[gp node right] at (7.102,5.312) { 25};
\draw[gp path] (7.240,6.227)--(7.420,6.227);
\draw[gp path] (12.085,6.227)--(11.905,6.227);
\node[gp node right] at (7.102,6.227) { 30};
\draw[gp path] (7.240,7.141)--(7.420,7.141);
\draw[gp path] (12.085,7.141)--(11.905,7.141);
\node[gp node right] at (7.102,7.141) { 35};
\draw[gp path] (7.240,8.056)--(7.420,8.056);
\draw[gp path] (12.085,8.056)--(11.905,8.056);
\node[gp node right] at (7.102,8.056) { 40};
\draw[gp path] (7.240,0.739)--(7.240,0.919);
\draw[gp path] (7.240,8.056)--(7.240,7.876);
\node[gp node center] at (7.240,0.508) { 3};
\draw[gp path] (8.048,0.739)--(8.048,0.919);
\draw[gp path] (8.048,8.056)--(8.048,7.876);
\node[gp node center] at (8.048,0.508) { 3.5};
\draw[gp path] (8.855,0.739)--(8.855,0.919);
\draw[gp path] (8.855,8.056)--(8.855,7.876);
\node[gp node center] at (8.855,0.508) { 4};
\draw[gp path] (9.663,0.739)--(9.663,0.919);
\draw[gp path] (9.663,8.056)--(9.663,7.876);
\node[gp node center] at (9.663,0.508) { 4.5};
\draw[gp path] (10.470,0.739)--(10.470,0.919);
\draw[gp path] (10.470,8.056)--(10.470,7.876);
\node[gp node center] at (10.470,0.508) { 5};
\draw[gp path] (11.278,0.739)--(11.278,0.919);
\draw[gp path] (11.278,8.056)--(11.278,7.876);
\node[gp node center] at (11.278,0.508) { 5.5};
\draw[gp path] (12.085,0.739)--(12.085,0.919);
\draw[gp path] (12.085,8.056)--(12.085,7.876);
\node[gp node center] at (12.085,0.508) { 6};
\draw[gp path] (7.240,8.056)--(7.240,0.739)--(12.085,0.739)--(12.085,8.056)--cycle;
\node[gp node center,rotate=-270] at (6.434,4.397) {$T_{11}$};
\node[gp node center] at (9.662,0.162) {$s$};
\node[gp node center] at (9.662,8.403) {$Wi = 0.7$};
\node[gp node right] at (10.939,6.836) {M1};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.077,6.836)--(11.809,6.836);
\draw[gp path] (7.240,0.803)--(7.257,0.792)--(7.310,0.772)--(7.363,0.752)--(7.416,0.747)%
  --(7.469,0.754)--(7.522,0.948)--(7.574,1.260)--(7.627,1.654)--(7.680,2.082)--(7.733,2.426)%
  --(7.786,2.760)--(7.839,3.060)--(7.892,3.342)--(7.945,3.604)--(7.998,3.844)--(8.051,4.027)%
  --(8.104,4.188)--(8.159,4.354)--(8.213,4.501)--(8.269,4.600)--(8.326,4.680)--(8.388,4.774)%
  --(8.451,4.852)--(8.528,4.890)--(8.605,4.901)--(8.710,4.915)--(8.815,4.896)--(8.949,4.805)%
  --(9.084,4.672)--(9.218,4.541)--(9.353,4.387)--(9.487,4.212)--(9.622,4.027)--(9.757,3.855)%
  --(9.891,3.678)--(10.026,3.500)--(10.160,3.324)--(10.295,3.164)--(10.430,3.008)--(10.564,2.856)%
  --(10.699,2.711)--(10.833,2.579)--(10.968,2.453)--(11.102,2.333)--(11.237,2.219)--(11.372,2.114)%
  --(11.506,2.016)--(11.641,1.922)--(11.775,1.832)--(11.910,1.751)--(12.045,1.674)--(12.085,1.651);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.939,7.067) {M2};
\gpcolor{rgb color={0.216,0.494,0.722}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (11.077,7.067)--(11.809,7.067);
\draw[gp path] (7.240,0.804)--(7.257,0.794)--(7.284,0.783)--(7.310,0.773)--(7.337,0.764)%
  --(7.363,0.755)--(7.389,0.749)--(7.416,0.742)--(7.442,0.741)--(7.469,0.744)--(7.495,0.831)%
  --(7.522,0.960)--(7.548,1.135)--(7.574,1.347)--(7.601,1.545)--(7.627,1.756)--(7.654,1.980)%
  --(7.680,2.212)--(7.707,2.430)--(7.733,2.649)--(7.759,2.864)--(7.786,3.079)--(7.812,3.279)%
  --(7.839,3.476)--(7.865,3.659)--(7.892,3.837)--(7.918,4.005)--(7.945,4.167)--(7.971,4.309)%
  --(7.998,4.443)--(8.025,4.574)--(8.051,4.698)--(8.078,4.800)--(8.105,4.892)--(8.132,4.989)%
  --(8.159,5.079)--(8.187,5.146)--(8.214,5.205)--(8.242,5.272)--(8.270,5.335)--(8.300,5.375)%
  --(8.329,5.407)--(8.359,5.453)--(8.390,5.495)--(8.423,5.514)--(8.457,5.524)--(8.493,5.551)%
  --(8.530,5.572)--(8.572,5.569)--(8.614,5.555)--(8.663,5.556)--(8.711,5.549)--(8.767,5.513)%
  --(8.823,5.462)--(8.886,5.424)--(8.949,5.376)--(9.016,5.304)--(9.084,5.220)--(9.151,5.147)%
  --(9.218,5.065)--(9.286,4.974)--(9.353,4.875)--(9.420,4.783)--(9.487,4.686)--(9.555,4.583)%
  --(9.622,4.477)--(9.689,4.378)--(9.757,4.277)--(9.824,4.173)--(9.891,4.068)--(9.958,3.970)%
  --(10.026,3.872)--(10.093,3.773)--(10.160,3.675)--(10.228,3.582)--(10.295,3.491)--(10.362,3.399)%
  --(10.430,3.309)--(10.497,3.225)--(10.564,3.141)--(10.631,3.059)--(10.699,2.978)--(10.766,2.902)%
  --(10.833,2.828)--(10.901,2.755)--(10.968,2.683)--(11.035,2.615)--(11.102,2.550)--(11.170,2.485)%
  --(11.237,2.422)--(11.304,2.362)--(11.372,2.304)--(11.439,2.248)--(11.506,2.192)--(11.573,2.140)%
  --(11.641,2.089)--(11.708,2.038)--(11.775,1.989)--(11.843,1.942)--(11.910,1.897)--(11.977,1.851)%
  --(12.045,1.804)--(12.085,1.778);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.939,7.298) {M3};
\gpcolor{rgb color={0.302,0.686,0.290}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (11.077,7.298)--(11.809,7.298);
\draw[gp path] (7.240,0.804)--(7.244,0.802)--(7.257,0.795)--(7.270,0.789)--(7.284,0.783)%
  --(7.297,0.778)--(7.310,0.772)--(7.323,0.768)--(7.337,0.763)--(7.350,0.759)--(7.363,0.755)%
  --(7.376,0.752)--(7.389,0.748)--(7.403,0.746)--(7.416,0.744)--(7.429,0.742)--(7.442,0.739)%
  --(7.455,0.739)--(7.469,0.740)--(7.482,0.780)--(7.495,0.832)--(7.508,0.896)--(7.522,0.974)%
  --(7.535,1.054)--(7.548,1.140)--(7.561,1.237)--(7.574,1.342)--(7.588,1.448)--(7.601,1.557)%
  --(7.614,1.673)--(7.627,1.793)--(7.640,1.911)--(7.654,2.032)--(7.667,2.155)--(7.680,2.281)%
  --(7.693,2.403)--(7.707,2.526)--(7.720,2.651)--(7.733,2.777)--(7.746,2.899)--(7.759,3.021)%
  --(7.773,3.143)--(7.786,3.266)--(7.799,3.384)--(7.812,3.503)--(7.826,3.620)--(7.839,3.736)%
  --(7.852,3.849)--(7.865,3.961)--(7.879,4.070)--(7.892,4.179)--(7.905,4.284)--(7.918,4.388)%
  --(7.932,4.488)--(7.945,4.587)--(7.958,4.683)--(7.971,4.778)--(7.985,4.867)--(7.998,4.955)%
  --(8.011,5.041)--(8.025,5.126)--(8.038,5.204)--(8.051,5.280)--(8.065,5.356)--(8.078,5.430)%
  --(8.092,5.497)--(8.105,5.561)--(8.119,5.626)--(8.132,5.690)--(8.146,5.746)--(8.159,5.798)%
  --(8.173,5.854)--(8.187,5.907)--(8.201,5.952)--(8.215,5.994)--(8.229,6.040)--(8.243,6.084)%
  --(8.257,6.119)--(8.271,6.150)--(8.285,6.188)--(8.300,6.223)--(8.315,6.249)--(8.329,6.271)%
  --(8.345,6.301)--(8.360,6.329)--(8.376,6.346)--(8.391,6.360)--(8.408,6.382)--(8.424,6.403)%
  --(8.441,6.413)--(8.458,6.418)--(8.476,6.433)--(8.494,6.447)--(8.513,6.448)--(8.532,6.444)%
  --(8.552,6.452)--(8.573,6.457)--(8.594,6.449)--(8.616,6.436)--(8.640,6.434)--(8.663,6.429)%
  --(8.688,6.410)--(8.713,6.384)--(8.740,6.370)--(8.767,6.354)--(8.796,6.322)--(8.825,6.282)%
  --(8.856,6.256)--(8.886,6.226)--(8.918,6.182)--(8.950,6.132)--(8.983,6.095)--(9.016,6.055)%
  --(9.050,6.007)--(9.084,5.954)--(9.117,5.910)--(9.151,5.864)--(9.185,5.812)--(9.218,5.757)%
  --(9.252,5.707)--(9.286,5.654)--(9.319,5.598)--(9.353,5.538)--(9.386,5.483)--(9.420,5.427)%
  --(9.454,5.367)--(9.487,5.305)--(9.521,5.247)--(9.555,5.189)--(9.588,5.127)--(9.622,5.065)%
  --(9.656,5.006)--(9.689,4.947)--(9.723,4.885)--(9.757,4.823)--(9.790,4.764)--(9.824,4.705)%
  --(9.858,4.645)--(9.891,4.584)--(9.925,4.526)--(9.958,4.468)--(9.992,4.409)--(10.026,4.350)%
  --(10.059,4.294)--(10.093,4.237)--(10.127,4.181)--(10.160,4.123)--(10.194,4.069)--(10.228,4.015)%
  --(10.261,3.961)--(10.295,3.906)--(10.329,3.854)--(10.362,3.802)--(10.396,3.750)--(10.430,3.698)%
  --(10.463,3.649)--(10.497,3.600)--(10.530,3.550)--(10.564,3.501)--(10.598,3.454)--(10.631,3.408)%
  --(10.665,3.361)--(10.699,3.315)--(10.732,3.270)--(10.766,3.226)--(10.800,3.182)--(10.833,3.139)%
  --(10.867,3.097)--(10.901,3.055)--(10.934,3.014)--(10.968,2.973)--(11.001,2.934)--(11.035,2.895)%
  --(11.069,2.856)--(11.102,2.818)--(11.136,2.781)--(11.170,2.744)--(11.203,2.708)--(11.237,2.672)%
  --(11.271,2.638)--(11.304,2.603)--(11.338,2.569)--(11.372,2.536)--(11.405,2.504)--(11.439,2.472)%
  --(11.473,2.440)--(11.506,2.409)--(11.540,2.378)--(11.573,2.348)--(11.607,2.319)--(11.641,2.290)%
  --(11.674,2.261)--(11.708,2.233)--(11.742,2.206)--(11.775,2.178)--(11.809,2.152)--(11.843,2.126)%
  --(11.876,2.099)--(11.910,2.073)--(11.944,2.048)--(11.977,2.023)--(12.011,1.998)--(12.045,1.972)%
  --(12.078,1.947)--(12.085,1.942);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.939,7.529) {M4};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (11.077,7.529)--(11.809,7.529);
\draw[gp path] (7.240,0.804)--(7.244,0.802)--(7.251,0.799)--(7.257,0.795)--(7.264,0.792)%
  --(7.270,0.789)--(7.277,0.786)--(7.284,0.783)--(7.290,0.780)--(7.297,0.778)--(7.304,0.775)%
  --(7.310,0.772)--(7.317,0.770)--(7.323,0.768)--(7.330,0.765)--(7.337,0.763)--(7.343,0.761)%
  --(7.350,0.759)--(7.356,0.757)--(7.363,0.755)--(7.370,0.753)--(7.376,0.752)--(7.383,0.750)%
  --(7.389,0.749)--(7.396,0.747)--(7.403,0.746)--(7.409,0.745)--(7.416,0.744)--(7.422,0.743)%
  --(7.429,0.741)--(7.436,0.741)--(7.442,0.741)--(7.449,0.740)--(7.455,0.739);
\draw[gp path] (7.457,0.739)--(7.462,0.739)--(7.469,0.739)--(7.475,0.759)--(7.482,0.781)%
  --(7.488,0.806)--(7.495,0.835)--(7.502,0.865)--(7.508,0.897)--(7.515,0.932)--(7.522,0.969)%
  --(7.528,1.008)--(7.535,1.050)--(7.541,1.093)--(7.548,1.139)--(7.555,1.186)--(7.561,1.235)%
  --(7.568,1.286)--(7.574,1.338)--(7.581,1.392)--(7.588,1.446)--(7.594,1.502)--(7.601,1.560)%
  --(7.607,1.618)--(7.614,1.676)--(7.621,1.736)--(7.627,1.798)--(7.634,1.859)--(7.640,1.920)%
  --(7.647,1.983)--(7.654,2.047)--(7.660,2.109)--(7.667,2.173)--(7.673,2.237)--(7.680,2.303)%
  --(7.687,2.367)--(7.693,2.432)--(7.700,2.497)--(7.707,2.563)--(7.713,2.628)--(7.720,2.693)%
  --(7.726,2.759)--(7.733,2.826)--(7.740,2.891)--(7.746,2.956)--(7.753,3.022)--(7.759,3.088)%
  --(7.766,3.154)--(7.773,3.219)--(7.779,3.284)--(7.786,3.350)--(7.792,3.414)--(7.799,3.479)%
  --(7.806,3.543)--(7.812,3.608)--(7.819,3.672)--(7.826,3.736)--(7.832,3.799)--(7.839,3.863)%
  --(7.845,3.925)--(7.852,3.988)--(7.859,4.050)--(7.865,4.112)--(7.872,4.173)--(7.878,4.234)%
  --(7.885,4.294)--(7.892,4.355)--(7.898,4.414)--(7.905,4.473)--(7.912,4.532)--(7.918,4.590)%
  --(7.925,4.648)--(7.931,4.705)--(7.938,4.762)--(7.945,4.818)--(7.951,4.874)--(7.958,4.929)%
  --(7.965,4.983)--(7.971,5.037)--(7.978,5.090)--(7.984,5.143)--(7.991,5.195)--(7.998,5.247)%
  --(8.004,5.298)--(8.011,5.348)--(8.018,5.398)--(8.024,5.447)--(8.031,5.495)--(8.038,5.543)%
  --(8.044,5.590)--(8.051,5.637)--(8.058,5.683)--(8.064,5.728)--(8.071,5.772)--(8.078,5.816)%
  --(8.084,5.859)--(8.091,5.903)--(8.098,5.944)--(8.104,5.985)--(8.111,6.026)--(8.118,6.066)%
  --(8.125,6.105)--(8.131,6.143)--(8.138,6.181)--(8.145,6.219)--(8.152,6.255)--(8.158,6.291)%
  --(8.165,6.326)--(8.172,6.362)--(8.179,6.395)--(8.185,6.428)--(8.192,6.461)--(8.199,6.496)%
  --(8.206,6.526)--(8.213,6.556)--(8.220,6.587)--(8.227,6.617)--(8.234,6.645)--(8.240,6.673)%
  --(8.247,6.701)--(8.254,6.729)--(8.261,6.754)--(8.268,6.779)--(8.275,6.805)--(8.283,6.830)%
  --(8.290,6.854)--(8.297,6.875)--(8.304,6.899)--(8.311,6.922)--(8.318,6.943)--(8.326,6.962)%
  --(8.333,6.984)--(8.340,7.005)--(8.348,7.023)--(8.355,7.040)--(8.363,7.060)--(8.370,7.078)%
  --(8.378,7.094)--(8.386,7.109)--(8.393,7.126)--(8.401,7.143)--(8.409,7.157)--(8.417,7.169)%
  --(8.425,7.184)--(8.433,7.199)--(8.441,7.210)--(8.450,7.220)--(8.458,7.233)--(8.466,7.245)%
  --(8.475,7.254)--(8.484,7.261)--(8.493,7.272)--(8.502,7.283)--(8.511,7.289)--(8.520,7.294)%
  --(8.529,7.303)--(8.539,7.311)--(8.548,7.315)--(8.558,7.316)--(8.568,7.323)--(8.578,7.328)%
  --(8.589,7.329)--(8.599,7.328)--(8.610,7.331)--(8.621,7.334)--(8.632,7.332)--(8.643,7.327)%
  --(8.655,7.327)--(8.667,7.327)--(8.679,7.321)--(8.691,7.312)--(8.703,7.309)--(8.716,7.305)%
  --(8.729,7.295)--(8.742,7.282)--(8.756,7.275)--(8.769,7.266)--(8.783,7.252)--(8.797,7.235)%
  --(8.812,7.223)--(8.826,7.211)--(8.841,7.192)--(8.856,7.170)--(8.872,7.154)--(8.887,7.137)%
  --(8.903,7.114)--(8.918,7.087)--(8.934,7.067)--(8.951,7.046)--(8.967,7.019)--(8.983,6.989)%
  --(9.000,6.965)--(9.017,6.941)--(9.033,6.912)--(9.050,6.880)--(9.067,6.856)--(9.084,6.830)%
  --(9.100,6.805)--(9.117,6.779)--(9.134,6.751)--(9.151,6.721)--(9.168,6.694)--(9.185,6.666)%
  --(9.201,6.635)--(9.218,6.604)--(9.235,6.575)--(9.252,6.544)--(9.269,6.512)--(9.286,6.478)%
  --(9.302,6.447)--(9.319,6.415)--(9.336,6.382)--(9.353,6.348)--(9.370,6.315)--(9.386,6.283)%
  --(9.403,6.249)--(9.420,6.213)--(9.437,6.180)--(9.454,6.147)--(9.471,6.112)--(9.487,6.076)%
  --(9.504,6.042)--(9.521,6.008)--(9.538,5.973)--(9.555,5.937)--(9.572,5.902)--(9.588,5.868)%
  --(9.605,5.832)--(9.622,5.796)--(9.639,5.761)--(9.656,5.726)--(9.672,5.691)--(9.689,5.655)%
  --(9.706,5.620)--(9.723,5.585)--(9.740,5.549)--(9.757,5.513)--(9.773,5.479)--(9.790,5.444)%
  --(9.807,5.409)--(9.824,5.373)--(9.841,5.338)--(9.858,5.304)--(9.874,5.269)--(9.891,5.233)%
  --(9.908,5.199)--(9.925,5.165)--(9.942,5.131)--(9.958,5.096)--(9.975,5.062)--(9.992,5.028)%
  --(10.009,4.994)--(10.026,4.960)--(10.043,4.927)--(10.059,4.893)--(10.076,4.860)--(10.093,4.826)%
  --(10.110,4.793)--(10.127,4.761)--(10.144,4.728)--(10.160,4.695)--(10.177,4.663)--(10.194,4.631)%
  --(10.211,4.599)--(10.228,4.566)--(10.244,4.535)--(10.261,4.504)--(10.278,4.472)--(10.295,4.440)%
  --(10.312,4.410)--(10.329,4.379)--(10.345,4.348)--(10.362,4.317)--(10.379,4.287)--(10.396,4.258)%
  --(10.413,4.227)--(10.430,4.197)--(10.446,4.168)--(10.463,4.139)--(10.480,4.110)--(10.497,4.080)%
  --(10.514,4.052)--(10.530,4.024)--(10.547,3.995)--(10.564,3.966)--(10.581,3.939)--(10.598,3.911)%
  --(10.615,3.883)--(10.631,3.856)--(10.648,3.829)--(10.665,3.802)--(10.682,3.775)--(10.699,3.748)%
  --(10.715,3.722)--(10.732,3.696)--(10.749,3.670)--(10.766,3.643)--(10.783,3.618)--(10.800,3.593)%
  --(10.816,3.567)--(10.833,3.542)--(10.850,3.517)--(10.867,3.493)--(10.884,3.468)--(10.901,3.444)%
  --(10.917,3.420)--(10.934,3.396)--(10.951,3.372)--(10.968,3.348)--(10.985,3.325)--(11.001,3.302)%
  --(11.018,3.279)--(11.035,3.256)--(11.052,3.234)--(11.069,3.211)--(11.086,3.189)--(11.102,3.167)%
  --(11.119,3.145)--(11.136,3.123)--(11.153,3.102)--(11.170,3.080)--(11.187,3.059)--(11.203,3.038)%
  --(11.220,3.017)--(11.237,2.996)--(11.254,2.976)--(11.271,2.956)--(11.287,2.935)--(11.304,2.915)%
  --(11.321,2.896)--(11.338,2.876)--(11.355,2.856)--(11.372,2.837)--(11.388,2.818)--(11.405,2.799)%
  --(11.422,2.780)--(11.439,2.761)--(11.456,2.743)--(11.473,2.725)--(11.489,2.706)--(11.506,2.688)%
  --(11.523,2.670)--(11.540,2.653)--(11.557,2.635)--(11.573,2.617)--(11.590,2.600)--(11.607,2.583)%
  --(11.624,2.566)--(11.641,2.549)--(11.658,2.532)--(11.674,2.516)--(11.691,2.500)--(11.708,2.483)%
  --(11.725,2.467)--(11.742,2.451)--(11.759,2.435)--(11.775,2.419)--(11.792,2.404)--(11.809,2.389)%
  --(11.826,2.373)--(11.843,2.358)--(11.859,2.343)--(11.876,2.328)--(11.893,2.313)--(11.910,2.299)%
  --(11.927,2.284)--(11.944,2.270)--(11.960,2.256)--(11.977,2.241)--(11.994,2.227)--(12.011,2.213)%
  --(12.028,2.199)--(12.045,2.185)--(12.061,2.172)--(12.078,2.158)--(12.085,2.152);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.939,7.760) {M5};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (11.077,7.760)--(11.809,7.760);
\draw[gp path] (7.240,0.804)--(7.241,0.804)--(7.244,0.802)--(7.247,0.800)--(7.251,0.799)%
  --(7.254,0.797)--(7.257,0.795)--(7.261,0.794)--(7.264,0.792)--(7.267,0.791)--(7.270,0.789)%
  --(7.274,0.788)--(7.277,0.786)--(7.280,0.785)--(7.284,0.783)--(7.287,0.782)--(7.290,0.780)%
  --(7.294,0.779)--(7.297,0.778)--(7.300,0.776)--(7.304,0.775)--(7.307,0.774)--(7.310,0.772)%
  --(7.313,0.771)--(7.317,0.770)--(7.320,0.769)--(7.323,0.768)--(7.327,0.766)--(7.330,0.765)%
  --(7.333,0.764)--(7.337,0.763)--(7.340,0.762)--(7.343,0.761)--(7.346,0.760)--(7.350,0.759)%
  --(7.353,0.758)--(7.356,0.757)--(7.360,0.756)--(7.363,0.755)--(7.366,0.754)--(7.370,0.753)%
  --(7.373,0.753)--(7.376,0.752)--(7.379,0.751)--(7.383,0.750)--(7.386,0.749)--(7.389,0.749)%
  --(7.393,0.748)--(7.396,0.747)--(7.399,0.747)--(7.403,0.746)--(7.406,0.745)--(7.409,0.745)%
  --(7.413,0.744)--(7.416,0.744)--(7.419,0.743)--(7.422,0.743)--(7.426,0.742)--(7.429,0.742)%
  --(7.432,0.741)--(7.436,0.741)--(7.439,0.741)--(7.442,0.740)--(7.446,0.740)--(7.449,0.740)%
  --(7.452,0.739)--(7.455,0.739)--(7.459,0.739)--(7.462,0.739)--(7.465,0.739)--(7.469,0.739)%
  --(7.471,0.746)--(7.474,0.754)--(7.476,0.762)--(7.479,0.771)--(7.481,0.780)--(7.484,0.789)%
  --(7.486,0.799)--(7.489,0.809)--(7.492,0.819)--(7.494,0.830)--(7.497,0.841)--(7.499,0.852)%
  --(7.502,0.864)--(7.504,0.876)--(7.507,0.889)--(7.509,0.902)--(7.512,0.915)--(7.514,0.929)%
  --(7.517,0.942)--(7.519,0.957)--(7.522,0.971)--(7.525,0.986)--(7.527,1.002)--(7.530,1.017)%
  --(7.532,1.033)--(7.535,1.049)--(7.537,1.066)--(7.540,1.083)--(7.542,1.100)--(7.545,1.117)%
  --(7.548,1.135)--(7.550,1.153)--(7.553,1.171)--(7.555,1.189)--(7.558,1.208)--(7.560,1.227)%
  --(7.563,1.246)--(7.565,1.266)--(7.568,1.285)--(7.571,1.305)--(7.573,1.325)--(7.576,1.346)%
  --(7.578,1.366)--(7.581,1.387)--(7.583,1.408)--(7.586,1.430)--(7.589,1.451)--(7.591,1.473)%
  --(7.594,1.495)--(7.596,1.516)--(7.599,1.539)--(7.601,1.561)--(7.604,1.584)--(7.607,1.606)%
  --(7.609,1.629)--(7.612,1.652)--(7.614,1.675)--(7.617,1.699)--(7.619,1.722)--(7.622,1.746)%
  --(7.625,1.769)--(7.627,1.793)--(7.630,1.817)--(7.632,1.841)--(7.635,1.866)--(7.638,1.890)%
  --(7.640,1.914)--(7.643,1.939)--(7.645,1.964)--(7.648,1.988)--(7.651,2.013)--(7.653,2.039)%
  --(7.656,2.064)--(7.658,2.089)--(7.661,2.114)--(7.664,2.140)--(7.666,2.165)--(7.669,2.191)%
  --(7.672,2.216)--(7.674,2.242)--(7.677,2.268)--(7.679,2.294)--(7.682,2.320)--(7.685,2.346)%
  --(7.687,2.372)--(7.690,2.399)--(7.693,2.425)--(7.695,2.451)--(7.698,2.478)--(7.701,2.504)%
  --(7.703,2.531)--(7.706,2.558)--(7.708,2.584)--(7.711,2.611)--(7.714,2.638)--(7.716,2.665)%
  --(7.719,2.692)--(7.722,2.718)--(7.724,2.746)--(7.727,2.773)--(7.730,2.800)--(7.732,2.827)%
  --(7.735,2.854)--(7.738,2.882)--(7.741,2.909)--(7.743,2.936)--(7.746,2.964)--(7.749,2.991)%
  --(7.751,3.019)--(7.754,3.046)--(7.757,3.074)--(7.759,3.101)--(7.762,3.129)--(7.765,3.156)%
  --(7.768,3.184)--(7.770,3.212)--(7.773,3.240)--(7.776,3.267)--(7.778,3.295)--(7.781,3.323)%
  --(7.784,3.351)--(7.787,3.379)--(7.789,3.407)--(7.792,3.435)--(7.795,3.463)--(7.798,3.491)%
  --(7.800,3.519)--(7.803,3.547)--(7.806,3.575)--(7.809,3.603)--(7.812,3.631)--(7.814,3.659)%
  --(7.817,3.687)--(7.820,3.715)--(7.823,3.743)--(7.826,3.772)--(7.828,3.800)--(7.831,3.828)%
  --(7.834,3.856)--(7.837,3.884)--(7.840,3.912)--(7.843,3.940)--(7.845,3.969)--(7.848,3.997)%
  --(7.851,4.025)--(7.854,4.053)--(7.857,4.081)--(7.860,4.110)--(7.863,4.138)--(7.866,4.166)%
  --(7.868,4.194)--(7.871,4.223)--(7.874,4.251)--(7.877,4.279)--(7.880,4.307)--(7.883,4.335)%
  --(7.886,4.363)--(7.889,4.391)--(7.892,4.420)--(7.895,4.448)--(7.898,4.476)--(7.901,4.504)%
  --(7.904,4.532)--(7.907,4.560)--(7.910,4.588)--(7.913,4.616)--(7.916,4.645)--(7.919,4.673)%
  --(7.922,4.701)--(7.925,4.729)--(7.928,4.757)--(7.931,4.785)--(7.934,4.813)--(7.937,4.840)%
  --(7.940,4.868)--(7.943,4.896)--(7.946,4.924)--(7.949,4.952)--(7.953,4.980)--(7.956,5.008)%
  --(7.959,5.035)--(7.962,5.063)--(7.965,5.091)--(7.968,5.118)--(7.971,5.146)--(7.975,5.173)%
  --(7.978,5.201)--(7.981,5.229)--(7.984,5.256)--(7.988,5.283)--(7.991,5.311)--(7.994,5.338)%
  --(7.997,5.366)--(8.001,5.393)--(8.004,5.420)--(8.007,5.448)--(8.011,5.475)--(8.014,5.502)%
  --(8.017,5.529)--(8.021,5.556)--(8.024,5.583)--(8.027,5.610)--(8.031,5.637)--(8.034,5.664)%
  --(8.038,5.690)--(8.041,5.717)--(8.045,5.744)--(8.048,5.770)--(8.052,5.797)--(8.055,5.823)%
  --(8.059,5.850)--(8.062,5.876)--(8.066,5.903)--(8.069,5.929)--(8.073,5.955)--(8.076,5.981)%
  --(8.080,6.007)--(8.084,6.033)--(8.087,6.059)--(8.091,6.085)--(8.095,6.111)--(8.098,6.137)%
  --(8.102,6.162)--(8.106,6.188)--(8.110,6.213)--(8.113,6.239)--(8.117,6.264)--(8.121,6.289)%
  --(8.125,6.314)--(8.129,6.340)--(8.133,6.364)--(8.137,6.389)--(8.140,6.414)--(8.144,6.439)%
  --(8.148,6.463)--(8.152,6.490)--(8.156,6.514)--(8.160,6.539)--(8.164,6.563)--(8.168,6.587)%
  --(8.173,6.611)--(8.177,6.635)--(8.181,6.658)--(8.185,6.682)--(8.189,6.705)--(8.193,6.729)%
  --(8.198,6.752)--(8.202,6.775)--(8.206,6.798)--(8.210,6.821)--(8.215,6.844)--(8.219,6.866)%
  --(8.224,6.889)--(8.228,6.911)--(8.232,6.933)--(8.237,6.955)--(8.241,6.977)--(8.246,6.999)%
  --(8.250,7.021)--(8.255,7.042)--(8.260,7.063)--(8.264,7.084)--(8.269,7.105)--(8.274,7.126)%
  --(8.278,7.146)--(8.283,7.167)--(8.288,7.187)--(8.293,7.207)--(8.298,7.227)--(8.302,7.247)%
  --(8.307,7.266)--(8.312,7.285)--(8.317,7.304)--(8.322,7.323)--(8.327,7.342)--(8.332,7.360)%
  --(8.337,7.378)--(8.342,7.397)--(8.348,7.414)--(8.353,7.431)--(8.358,7.449)--(8.363,7.467)%
  --(8.368,7.483)--(8.374,7.499)--(8.379,7.516)--(8.384,7.533)--(8.390,7.548)--(8.395,7.563)%
  --(8.401,7.579)--(8.406,7.595)--(8.412,7.609)--(8.417,7.623)--(8.423,7.638)--(8.429,7.653)%
  --(8.434,7.666)--(8.440,7.679)--(8.446,7.693)--(8.452,7.706)--(8.458,7.718)--(8.463,7.730)%
  --(8.469,7.743)--(8.475,7.755)--(8.481,7.766)--(8.487,7.776)--(8.493,7.788)--(8.499,7.799)%
  --(8.505,7.809)--(8.512,7.818)--(8.518,7.828)--(8.524,7.838)--(8.530,7.846)--(8.537,7.854)%
  --(8.543,7.863)--(8.549,7.871)--(8.556,7.879)--(8.562,7.885)--(8.569,7.893)--(8.575,7.900)%
  --(8.582,7.906)--(8.588,7.911)--(8.595,7.917)--(8.601,7.923)--(8.608,7.927)--(8.615,7.931)%
  --(8.622,7.936)--(8.628,7.940)--(8.635,7.943)--(8.642,7.945)--(8.649,7.949)--(8.656,7.952)%
  --(8.663,7.953)--(8.670,7.954)--(8.677,7.956)--(8.684,7.958)--(8.691,7.958)--(8.698,7.957)%
  --(8.705,7.957)--(8.713,7.958)--(8.720,7.956)--(8.727,7.954)--(8.734,7.953)--(8.742,7.952)%
  --(8.749,7.949)--(8.756,7.946)--(8.764,7.944)--(8.771,7.941)--(8.778,7.937)--(8.786,7.932)%
  --(8.793,7.928)--(8.801,7.924)--(8.809,7.919)--(8.816,7.912)--(8.824,7.907)--(8.831,7.902)%
  --(8.839,7.895)--(8.847,7.887)--(8.854,7.881)--(8.862,7.875)--(8.870,7.867)--(8.877,7.857)%
  --(8.885,7.850)--(8.893,7.842)--(8.901,7.833)--(8.909,7.823)--(8.917,7.814)--(8.924,7.805)%
  --(8.932,7.795)--(8.940,7.783)--(8.948,7.773)--(8.956,7.763)--(8.964,7.752)--(8.972,7.739)%
  --(8.980,7.728)--(8.988,7.717)--(8.996,7.705)--(9.004,7.691)--(9.012,7.680)--(9.020,7.668)%
  --(9.028,7.655)--(9.036,7.640)--(9.044,7.628)--(9.052,7.616)--(9.060,7.602)--(9.068,7.588)%
  --(9.076,7.575)--(9.084,7.563)--(9.092,7.550)--(9.100,7.536)--(9.109,7.522)--(9.117,7.508)%
  --(9.126,7.494)--(9.134,7.480)--(9.143,7.466)--(9.151,7.451)--(9.159,7.436)--(9.168,7.422)%
  --(9.176,7.406)--(9.185,7.391)--(9.193,7.376)--(9.201,7.360)--(9.210,7.344)--(9.218,7.328)%
  --(9.227,7.312)--(9.235,7.296)--(9.243,7.280)--(9.252,7.263)--(9.260,7.247)--(9.269,7.231)%
  --(9.277,7.214)--(9.286,7.197)--(9.294,7.180)--(9.302,7.163)--(9.311,7.145)--(9.319,7.128)%
  --(9.328,7.111)--(9.336,7.093)--(9.344,7.076)--(9.353,7.058)--(9.361,7.040)--(9.370,7.022)%
  --(9.378,7.004)--(9.386,6.986)--(9.395,6.968)--(9.403,6.950)--(9.412,6.932)--(9.420,6.913)%
  --(9.429,6.895)--(9.437,6.877)--(9.445,6.858)--(9.454,6.839)--(9.462,6.821)--(9.471,6.802)%
  --(9.479,6.783)--(9.487,6.764)--(9.496,6.746)--(9.504,6.727)--(9.513,6.708)--(9.521,6.689)%
  --(9.529,6.670)--(9.538,6.651)--(9.546,6.632)--(9.555,6.612)--(9.563,6.593)--(9.572,6.574)%
  --(9.580,6.555)--(9.588,6.535)--(9.597,6.516)--(9.605,6.497)--(9.614,6.476)--(9.622,6.456)%
  --(9.630,6.437)--(9.639,6.418)--(9.647,6.398)--(9.656,6.379)--(9.664,6.359)--(9.672,6.340)%
  --(9.681,6.321)--(9.689,6.301)--(9.698,6.282)--(9.706,6.262)--(9.715,6.243)--(9.723,6.223)%
  --(9.731,6.204)--(9.740,6.185)--(9.748,6.165)--(9.757,6.145)--(9.765,6.126)--(9.773,6.107)%
  --(9.782,6.087)--(9.790,6.068)--(9.799,6.048)--(9.807,6.029)--(9.815,6.010)--(9.824,5.990)%
  --(9.832,5.971)--(9.841,5.952)--(9.849,5.932)--(9.858,5.913)--(9.866,5.894)--(9.874,5.874)%
  --(9.883,5.855)--(9.891,5.836)--(9.900,5.817)--(9.908,5.797)--(9.916,5.778)--(9.925,5.759)%
  --(9.933,5.740)--(9.942,5.721)--(9.950,5.702)--(9.958,5.682)--(9.967,5.664)--(9.975,5.645)%
  --(9.984,5.626)--(9.992,5.607)--(10.001,5.588)--(10.009,5.569)--(10.017,5.550)--(10.026,5.531)%
  --(10.034,5.512)--(10.043,5.494)--(10.051,5.475)--(10.059,5.456)--(10.068,5.438)--(10.076,5.419)%
  --(10.085,5.401)--(10.093,5.382)--(10.101,5.364)--(10.110,5.345)--(10.118,5.327)--(10.127,5.308)%
  --(10.135,5.290)--(10.144,5.272)--(10.152,5.253)--(10.160,5.235)--(10.169,5.217)--(10.177,5.199)%
  --(10.186,5.181)--(10.194,5.163)--(10.202,5.145)--(10.211,5.127)--(10.219,5.109)--(10.228,5.091)%
  --(10.236,5.073)--(10.244,5.056)--(10.253,5.038)--(10.261,5.020)--(10.270,5.003)--(10.278,4.985)%
  --(10.287,4.967)--(10.295,4.950)--(10.303,4.933)--(10.312,4.915)--(10.320,4.898)--(10.329,4.880)%
  --(10.337,4.863)--(10.345,4.846)--(10.354,4.829)--(10.362,4.812)--(10.371,4.795)--(10.379,4.778)%
  --(10.387,4.761)--(10.396,4.744)--(10.404,4.727)--(10.413,4.710)--(10.421,4.694)--(10.430,4.677)%
  --(10.438,4.660)--(10.446,4.644)--(10.455,4.627)--(10.463,4.611)--(10.472,4.594)--(10.480,4.578)%
  --(10.488,4.562)--(10.497,4.545)--(10.505,4.529)--(10.514,4.513)--(10.522,4.497)--(10.530,4.481)%
  --(10.539,4.465)--(10.547,4.449)--(10.556,4.433)--(10.564,4.417)--(10.573,4.401)--(10.581,4.385)%
  --(10.589,4.370)--(10.598,4.354)--(10.606,4.338)--(10.615,4.323)--(10.623,4.307)--(10.631,4.292)%
  --(10.640,4.277)--(10.648,4.261)--(10.657,4.246)--(10.665,4.231)--(10.673,4.216)--(10.682,4.200)%
  --(10.690,4.185)--(10.699,4.170)--(10.707,4.155)--(10.715,4.141)--(10.724,4.126)--(10.732,4.111)%
  --(10.741,4.096)--(10.749,4.081)--(10.758,4.067)--(10.766,4.052)--(10.774,4.038)--(10.783,4.023)%
  --(10.791,4.009)--(10.800,3.994)--(10.808,3.980)--(10.816,3.966)--(10.825,3.952)--(10.833,3.937)%
  --(10.842,3.923)--(10.850,3.909)--(10.858,3.895)--(10.867,3.881)--(10.875,3.867)--(10.884,3.854)%
  --(10.892,3.840)--(10.901,3.826)--(10.909,3.812)--(10.917,3.799)--(10.926,3.785)--(10.934,3.772)%
  --(10.943,3.758)--(10.951,3.745)--(10.959,3.731)--(10.968,3.718)--(10.976,3.705)--(10.985,3.692)%
  --(10.993,3.678)--(11.001,3.665)--(11.010,3.652)--(11.018,3.639)--(11.027,3.626)--(11.035,3.613)%
  --(11.044,3.601)--(11.052,3.588)--(11.060,3.575)--(11.069,3.562)--(11.077,3.550)--(11.086,3.537)%
  --(11.094,3.524)--(11.102,3.512)--(11.111,3.500)--(11.119,3.487)--(11.128,3.475)--(11.136,3.462)%
  --(11.144,3.450)--(11.153,3.438)--(11.161,3.426)--(11.170,3.414)--(11.178,3.402)--(11.187,3.390)%
  --(11.195,3.378)--(11.203,3.366)--(11.212,3.354)--(11.220,3.342)--(11.229,3.330)--(11.237,3.319)%
  --(11.245,3.307)--(11.254,3.295)--(11.262,3.284)--(11.271,3.272)--(11.279,3.261)--(11.287,3.249)%
  --(11.296,3.238)--(11.304,3.227)--(11.313,3.215)--(11.321,3.204)--(11.330,3.193)--(11.338,3.182)%
  --(11.346,3.171)--(11.355,3.160)--(11.363,3.149)--(11.372,3.138)--(11.380,3.127)--(11.388,3.116)%
  --(11.397,3.105)--(11.405,3.094)--(11.414,3.083)--(11.422,3.073)--(11.430,3.062)--(11.439,3.051)%
  --(11.447,3.041)--(11.456,3.030)--(11.464,3.020)--(11.473,3.009)--(11.481,2.999)--(11.489,2.989)%
  --(11.498,2.979)--(11.506,2.968)--(11.515,2.958)--(11.523,2.948)--(11.531,2.938)--(11.540,2.928)%
  --(11.548,2.918)--(11.557,2.908)--(11.565,2.898)--(11.573,2.888)--(11.582,2.878)--(11.590,2.868)%
  --(11.599,2.858)--(11.607,2.849)--(11.616,2.839)--(11.624,2.829)--(11.632,2.820)--(11.641,2.810)%
  --(11.649,2.801)--(11.658,2.791)--(11.666,2.782)--(11.674,2.772)--(11.683,2.763)--(11.691,2.754)%
  --(11.700,2.744)--(11.708,2.735)--(11.716,2.726)--(11.725,2.717)--(11.733,2.708)--(11.742,2.698)%
  --(11.750,2.689)--(11.759,2.680)--(11.767,2.671)--(11.775,2.662)--(11.784,2.654)--(11.792,2.645)%
  --(11.801,2.636)--(11.809,2.627)--(11.817,2.618)--(11.826,2.610)--(11.834,2.601)--(11.843,2.592)%
  --(11.851,2.584)--(11.859,2.575)--(11.868,2.567)--(11.876,2.558)--(11.885,2.550)--(11.893,2.542)%
  --(11.902,2.533)--(11.910,2.525)--(11.918,2.517)--(11.927,2.508)--(11.935,2.500)--(11.944,2.492)%
  --(11.952,2.484)--(11.960,2.476)--(11.969,2.468)--(11.977,2.460)--(11.986,2.452)--(11.994,2.444)%
  --(12.002,2.436)--(12.011,2.428)--(12.019,2.420)--(12.028,2.412)--(12.036,2.404)--(12.045,2.397)%
  --(12.053,2.389)--(12.061,2.381)--(12.070,2.374)--(12.078,2.366)--(12.085,2.360);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.240,8.056)--(7.240,0.739)--(12.085,0.739)--(12.085,8.056)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{7.240cm}{0.739cm}}{\pgfpoint{12.085cm}{8.056cm}}
\end{tikzpicture}
%% gnuplot variables


==> Fig/geometry_confined_cylinder_small.tex <==

\definecolor{cb5b5b5}{RGB}{181,181,181}
\definecolor{cb6b6b6}{RGB}{182,182,182}
\definecolor{cb4b4b4}{RGB}{180,180,180}
\definecolor{c808080}{RGB}{128,128,128}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}% layer1
  % path4656
  \path[draw=cb5b5b5,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=0.400pt] (239.9284,953.1596) --
    (264.1242,953.1596);

  % path4658
  \path[draw=cb5b5b5,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=0.400pt] (239.9284,946.5580) --
    (259.1959,946.5580);

  % path4660
  \path[draw=cb6b6b6,dash pattern=on 1.60pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,line width=0.400pt] (239.9284,939.9565) --
    (250.8785,939.9565);

  % path4479
  \path[draw=cb4b4b4,line join=round,line cap=butt,line width=0.400pt]
    (239.9284,933.6850) .. controls (240.5234,933.9810) and (241.1082,934.2769) ..
    (241.6827,934.5728) .. controls (242.2572,934.8687) and (242.8214,935.1647) ..
    (243.3753,935.4606) .. controls (243.9293,935.7565) and (244.4730,936.0524) ..
    (245.0065,936.3484) .. controls (245.5399,936.6444) and (246.0631,936.9402) ..
    (246.5761,937.2362) .. controls (247.0890,937.5321) and (247.5916,937.8280) ..
    (248.0841,938.1239) .. controls (248.5765,938.4199) and (249.0586,938.7158) ..
    (249.5305,939.0118) .. controls (250.0024,939.3077) and (250.4641,939.6036) ..
    (250.9154,939.8995) .. controls (251.3668,940.1955) and (251.8079,940.4914) ..
    (252.2388,940.7873) .. controls (252.6697,941.0833) and (253.0903,941.3792) ..
    (253.5006,941.6751) .. controls (253.9110,941.9710) and (254.3110,942.2670) ..
    (254.7009,942.5629) .. controls (255.0907,942.8589) and (255.4703,943.1548) ..
    (255.8396,943.4507) .. controls (256.2089,943.7467) and (256.5679,944.0426) ..
    (256.9168,944.3385) .. controls (257.2656,944.6344) and (257.6041,944.9304) ..
    (257.9324,945.2264) .. controls (258.2606,945.5222) and (258.5787,945.8182) ..
    (258.8864,946.1141) .. controls (259.1942,946.4101) and (259.4917,946.7059) ..
    (259.7789,947.0019) .. controls (260.0662,947.2979) and (260.3431,947.5938) ..
    (260.6099,947.8897) .. controls (260.8766,948.1857) and (261.1330,948.4816) ..
    (261.3793,948.7775) .. controls (261.6255,949.0734) and (261.8614,949.3694) ..
    (262.0871,949.6653) .. controls (262.3128,949.9612) and (262.5282,950.2572) ..
    (262.7334,950.5531) .. controls (262.9386,950.8490) and (263.1335,951.1449) ..
    (263.3182,951.4410) .. controls (263.5028,951.7368) and (263.6772,952.0327) ..
    (263.8413,952.3288) .. controls (264.0055,952.6247) and (264.1593,952.9205) ..
    (264.3030,953.2165) .. controls (264.4466,953.5125) and (264.5800,953.8084) ..
    (264.7031,954.1042) .. controls (264.8262,954.4003) and (264.9390,954.6962) ..
    (265.0416,954.9921) .. controls (265.1442,955.2880) and (265.2365,955.5840) ..
    (265.3186,955.8799) .. controls (265.4007,956.1758) and (265.4725,956.4718) ..
    (265.5340,956.7677) .. controls (265.5956,957.0636) and (265.6469,957.3596) ..
    (265.6879,957.6555) .. controls (265.7290,957.9514) and (265.7597,958.2473) ..
    (265.7803,958.5433) .. controls (265.8008,958.8392) and (265.8111,959.1351) ..
    (265.8111,959.4311);

  % rect2985
  \path[draw=black,line width=0.800pt] (239.9284,933.6935) -- (239.9284,959.4395)
    -- (425.7519,959.4395) .. controls (425.7519,952.5122) and (431.5459,946.8966)
    .. (438.6932,946.8966) .. controls (445.8404,946.8966) and (451.6344,952.5122)
    .. (451.6344,959.4395) -- (637.4579,959.4395) -- (637.4579,933.6935) --
    (239.9284,933.6935) -- cycle;

  % path3773
  \path[draw=black,line join=round,line cap=butt,line width=0.800pt]
    (314.4373,959.1010) -- (314.4373,934.0151);

  % path3775
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (240.2603,966.3628) -- (438.0295,966.3628);

  % path3777
  \path[fill=black,even odd rule] (316.4283,956.4604) -- (312.4464,956.4604) --
    (314.4373,959.7612) -- cycle;

  % path3785
  \path[fill=black,even odd rule] (312.4464,936.6557) -- (316.4283,936.6557) --
    (314.4373,933.3549) -- cycle;

  % path3869
  \path[fill=black,even odd rule] (242.9149,968.3433) -- (242.9149,964.3823) --
    (239.5966,966.3628) -- cycle;

  % path3874
  \path[fill=black,even odd rule] (435.3749,964.3823) -- (435.3749,968.3433) --
    (438.6932,966.3628) -- cycle;

  \begin{scope}[shift={(199.09654,0)},shift={(0,0)}]% use3925
    % path3775
    \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
      (240.2603,966.3628) -- (438.0295,966.3628);

  \end{scope}
  \begin{scope}[shift={(199.09654,0)},shift={(0,0)}]% use3927
    % path3869
    \path[fill=black,even odd rule] (242.9149,968.3433) -- (242.9149,964.3823) --
      (239.5966,966.3628) -- cycle;

  \end{scope}
  \begin{scope}[shift={(199.09654,0)},shift={(0,0)}]% use3929
    % path3874
    \path[fill=black,even odd rule] (435.3749,964.3823) -- (435.3749,968.3433) --
      (438.6932,966.3628) -- cycle;

  \end{scope}
  % text3931
  \path[xscale=1.003,yscale=0.997,fill=black] (297.08798,952.37714) node[above
    right,align=left] (text3931) {$2R$};

  % text3935
  \path[xscale=1.003,yscale=0.997,fill=black] (335.30603,980.31116) node[above
    right,align=left] (text3935) {$15R$};

  % text3939
  \path[xscale=1.003,yscale=0.997,fill=black] (534.87665,980.46387) node[above
    right,align=left] (text3939) {$15R$};

  % path4000
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (438.6932,959.1010) -- (438.6932,947.2182);

  % path4002
  \path[fill=black,even odd rule] (440.6841,956.4604) -- (436.7022,956.4604) --
    (438.6931,959.7612) -- cycle;

  % path4007
  \path[fill=black,even odd rule] (436.7022,949.8588) -- (440.6841,949.8588) --
    (438.6932,946.5580) -- cycle;

  % text4012
  \path[xscale=1.003,yscale=0.997,fill=black] (439.55783,963.58789) node[above
    right,align=left] (text4012) {$R$};

  % path4662
  \path[fill=cb6b6b6,even odd rule] (247.8923,939.2963) -- (247.8923,940.6166) --
    (251.2106,939.9565) -- cycle;

  % path4667
  \path[fill=cb6b6b6,even odd rule] (256.1880,945.8979) -- (256.1880,947.2182) --
    (259.5063,946.5580) -- cycle;

  % path4669
  \path[fill=cb6b6b6,even odd rule] (261.1654,952.4995) -- (261.1654,953.8198) --
    (264.4837,953.1596) -- cycle;

  % path5320
  \path[draw=c808080,dash pattern=on 1.60pt off 0.80pt on 0.40pt off 0.80pt,line
    join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
    (453.4724,955.8673) -- (466.0819,955.8673);

  % path6807
  \path[fill=c808080,even odd rule] (464.0909,954.8770) -- (464.0909,956.8575) --
    (467.4092,955.8673) -- cycle;

  % path6828
  \path[cm={{1.93568,0.0,0.0,1.76492,(472.51337,-824.12797)}},draw=c808080,dash
    pattern=on 0.87pt off 0.43pt on 0.22pt off 0.43pt,line join=round,line
    cap=butt,miter limit=4.00,line width=0.433pt]
    (-25.0083,1007.5259)arc(200.000:350.000:7.958984 and 8.887);

  % text3298
  \path[xscale=1.003,yscale=0.997,fill=black] (641.91241,953.04492) node[above
    right,align=left] (text3298) {$v=0$};

  % text3321
  \path[xscale=1.003,yscale=0.997,fill=black] (164.83913,933.51263) node[below
    right,align=left] (text3321) {$u =
    \frac{3}{8}\bar{u}\left(4-\frac{y^2}{R^2}\right)$\\$v = 0$\\$\bm{\Psi}$
    prescribed};

  % text3130
  \path[xscale=1.003,yscale=0.997,fill=black] (409.72345,983.72736) node[above
    right,align=left] (text3130) {$v = 0$, $\Psi_{12}=0$};

  % text3171
  \path[xscale=1.003,yscale=0.997,fill=black] (413.01999,931.44708) node[above
    right,align=left] (text3171) {$u=0$, $v=0$};

  % text3384
  \path[xscale=1.003,yscale=0.997,fill=black] (449.96594,950.20898) node[above
    right,align=left] (text3384) {$s$};

\end{scope}

\end{tikzpicture}



==> Fig/spacetimeslab.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spacetimeslab.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.7332643bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56813924)%
    \put(0,0){\includegraphics[width=\unitlength]{spacetimeslab.pdf}}%
    \put(0.68764996,0.51100399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34740872\unitlength}\raggedright $\Omega_{n+1}$\end{minipage}}}%
    \put(0.05224429,0.16359513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14500541\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.08043977,0.25341794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0946563\unitlength}\raggedright $y$\end{minipage}}}%
    \put(-0.00253556,0.31504525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07451667\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.32171267,0.08666179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16917297\unitlength}\raggedright $Q_n^e$\end{minipage}}}%
    \put(0.84212099,0.23106301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15910312\unitlength}\raggedright $P_n$\end{minipage}}}%
    \put(0.20933351,0.1641994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30511548\unitlength}\raggedright $\Omega_n$\end{minipage}}}%
  \end{picture}%
\endgroup%

